Planck 2015 results. V. LFI calibration

We present a description of the pipeline used to calibrate the Planck Low Frequency Instrument (LFI) timelines into thermodynamic temperatures for the Planck 2015 data release, covering four years of uninterrupted operations. As in the 2013 data release, our calibrator is provided by the spin-synchronous modulation of the cosmic microwave background dipole, but we now use the orbital component, rather than adopting the Wilkinson Microwave Anisotropy Probe (WMAP) solar dipole. This allows our 2015 LFI analysis to provide an independent Solar dipole estimate, which is in excellent agreement with that of HFI and within $1\sigma$ (0.3% in amplitude) of the WMAP value. This 0.3% shift in the peak-to-peak dipole temperature from WMAP and a global overhaul of the iterative calibration code increases the overall level of the LFI maps by 0.45% (30 GHz), 0.64% (44 GHz), and 0.82% (70 GHz) in temperature with respect to the 2013 Planck data release, thus reducing the discrepancy with the power spectrum measured by WMAP. We estimate that the LFI calibration uncertainty is now at the level of 0.20% for the 70 GHz map, 0.26% for the 44 GHz map, and 0.35% for the 30 GHz map. We provide a detailed description of the impact of all the changes implemented in the calibration since the previous data release.

==> images/calibration_pipeline_diagram.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (sat_pos) at (267bp,300bp) [draw,fill=fillcolor,ellipse] {\parbox{8em}{\centering Satellite
                      position and velocity}};
  \definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (solar_dipole) at (147bp,206bp) [draw,fill=fillcolor,ellipse] {Solar dipole};
  \definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (beams) at (147bp,300bp) [draw,fill=fillcolor,ellipse] {Beams ($B$)};
  \node (smoother) at (107bp,112bp) [draw,rectangle] {Smoothing filter};
  \node (da_capo_unc) at (147bp,253bp) [draw,rectangle] {\parbox{8em}{\centering
                          DaCapo (unconstrained)}};
  \definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (toi) at (221bp,18bp) [draw,fill=fillcolor,ellipse] {\parbox{8em}{\centering Calibrated timelines}};
  \node (da_capo_cons) at (69bp,159bp) [draw,rectangle] {\parbox{6em}{\centering DaCapo (constrained)}};
  \node (calibrate) at (221bp,65bp) [draw,rectangle] {\parbox{12em}{\centering Calibrate and remove
                        dipole and Galactic pickup}};
  \definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (hk_info) at (159bp,159bp) [draw,fill=fillcolor,ellipse] {\parbox{6em}{\centering Housekeeping
                      information}};
  \definecolor{fillcolor}{rgb}{0.85,0.85,0.85};
  \node (data) at (27bp,300bp) [draw,fill=fillcolor,ellipse] {\parbox{12em}{\centering Radiometric
                   data and\\pointing information}};
  \draw [->] (solar_dipole) ..controls (118.24bp,188.41bp) and (112.92bp,185.34bp)  .. (da_capo_cons);
  \draw [->] (hk_info) ..controls (140.25bp,141.77bp) and (137.51bp,139.41bp)  .. (smoother);
  \draw [->] (sat_pos) ..controls (252.88bp,257.13bp) and (232.6bp,210.54bp)  .. (198bp,188bp) .. controls (168.67bp,168.89bp) and (154.08bp,185.01bp)  .. (120bp,177bp) .. controls (119.67bp,176.92bp) and (119.33bp,176.84bp)  .. (da_capo_cons);
  \draw [->] (data) ..controls (7.4594bp,251.14bp) and (-13.206bp,183.53bp)  .. (18bp,141bp) .. controls (26.72bp,129.12bp) and (40.486bp,122.14bp)  .. (smoother);
  \draw [->] (da_capo_unc) ..controls (147bp,234.76bp) and (147bp,234.54bp)  .. (solar_dipole);
  \draw [->] (beams) ..controls (114.87bp,285.55bp) and (105.33bp,279.27bp)  .. (99bp,271bp) .. controls (80.375bp,246.67bp) and (73.3bp,211.61bp)  .. (da_capo_cons);
  \draw [->] (beams) ..controls (147bp,281.76bp) and (147bp,281.54bp)  .. (da_capo_unc);
  \draw [->] (smoother) ..controls (161.21bp,89.602bp) and (173.46bp,84.766bp)  .. (calibrate);
  \draw [->] (data) ..controls (35.197bp,259.72bp) and (44.343bp,220.43bp)  .. (56bp,188bp) .. controls (56.159bp,187.56bp) and (56.322bp,187.11bp)  .. (da_capo_cons);
  \draw [->] (calibrate) ..controls (221bp,46.763bp) and (221bp,46.539bp)  .. (toi);
  \draw [->] (beams) ..controls (178.56bp,285.09bp) and (188.17bp,278.87bp)  .. (195bp,271bp) .. controls (215.11bp,247.8bp) and (221bp,237.7bp)  .. (221bp,207bp) .. controls (221bp,207bp) and (221bp,207bp)  .. (221bp,158bp) .. controls (221bp,136.34bp) and (221bp,111.81bp)  .. (calibrate);
  \draw [->] (da_capo_cons) ..controls (84.217bp,139.98bp) and (85.082bp,138.96bp)  .. (smoother);
  \draw [->] (data) ..controls (64.389bp,284.98bp) and (83.17bp,277.94bp)  .. (da_capo_unc);
  \draw [->] (sat_pos) ..controls (228.13bp,284.43bp) and (210.19bp,277.7bp)  .. (da_capo_unc);
  \draw [->] (sat_pos) ..controls (293.89bp,266.17bp) and (313bp,236.46bp)  .. (313bp,207bp) .. controls (313bp,207bp) and (313bp,207bp)  .. (313bp,158bp) .. controls (313bp,124.86bp) and (282.79bp,99.492bp)  .. (calibrate);
%
\end{tikzpicture}


==> phisky_figure.tex <==
% Created by tikzDevice version 0.7.0 on 2014-10-08 17:33:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (512.15,320.09);
\begin{scope}
\path[clip] ( 19.92,184.95) rectangle (255.08,319.10);
\definecolor[named]{drawColor}{rgb}{0.40,0.40,0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.63,279.71) --
	( 28.69,286.99) --
	( 28.74,290.99) --
	( 28.80,290.74) --
	( 28.85,286.99) --
	( 28.91,280.59) --
	( 28.96,271.60) --
	( 29.02,260.47) --
	( 29.08,249.52) --
	( 29.13,242.12) --
	( 29.19,240.31) --
	( 29.24,243.59) --
	( 29.30,249.60) --
	( 29.36,255.70) --
	( 29.41,260.28) --
	( 29.47,263.27) --
	( 29.52,265.64) --
	( 29.58,268.32) --
	( 29.63,271.25) --
	( 29.69,273.00) --
	( 29.75,271.92) --
	( 29.80,267.60) --
	( 29.86,261.19) --
	( 29.91,254.25) --
	( 29.97,248.05) --
	( 30.03,243.40) --
	( 30.08,240.74) --
	( 30.14,240.17) --
	( 30.19,241.46) --
	( 30.25,243.88) --
	( 30.30,246.09) --
	( 30.36,246.44) --
	( 30.42,244.02) --
	( 30.47,239.60) --
	( 30.53,235.48) --
	( 30.58,234.30) --
	( 30.64,237.47) --
	( 30.70,244.29) --
	( 30.75,252.63) --
	( 30.81,260.25) --
	( 30.86,265.81) --
	( 30.92,268.96) --
	( 30.97,269.96) --
	( 31.03,269.61) --
	( 31.09,268.99) --
	( 31.14,268.83) --
	( 31.20,268.86) --
	( 31.25,268.23) --
	( 31.31,266.46) --
	( 31.37,264.11) --
	( 31.42,262.48) --
	( 31.48,262.64) --
	( 31.53,264.55) --
	( 31.59,266.81) --
	( 31.64,267.42) --
	( 31.70,264.99) --
	( 31.76,259.76) --
	( 31.81,253.55) --
	( 31.87,248.43) --
	( 31.92,245.06) --
	( 31.98,242.41) --
	( 32.04,239.22) --
	( 32.09,235.59) --
	( 32.15,232.95) --
	( 32.20,232.79) --
	( 32.26,235.45) --
	( 32.31,239.92) --
	( 32.37,244.50) --
	( 32.43,247.80) --
	( 32.48,249.39) --
	( 32.54,249.43) --
	( 32.59,247.78) --
	( 32.65,243.72) --
	( 32.71,236.81) --
	( 32.76,228.01) --
	( 32.82,219.86) --
	( 32.87,215.27) --
	( 32.93,215.95) --
	( 32.98,221.46) --
	( 33.04,229.68) --
	( 33.10,238.19) --
	( 33.15,244.90) --
	( 33.21,247.91) --
	( 33.26,246.17) --
	( 33.32,241.29) --
	( 33.38,237.78) --
	( 33.43,240.22) --
	( 33.49,249.54) --
	( 33.54,262.23) --
	( 33.60,272.97) --
	( 33.65,277.85) --
	( 33.71,275.81) --
	( 33.77,268.04) --
	( 33.82,256.53) --
	( 33.88,243.33) --
	( 33.93,230.67) --
	( 33.99,221.17) --
	( 34.05,217.34) --
	( 34.10,220.44) --
	( 34.16,229.60) --
	( 34.21,241.98) --
	( 34.27,254.09) --
	( 34.32,263.44) --
	( 34.38,268.94) --
	( 34.44,270.42) --
	( 34.49,267.99) --
	( 34.55,262.05) --
	( 34.60,253.39) --
	( 34.66,243.37) --
	( 34.72,234.20) --
	( 34.77,228.83) --
	( 34.83,229.49) --
	( 34.88,235.89) --
	( 34.94,245.44) --
	( 34.99,255.42) --
	( 35.05,264.69) --
	( 35.11,273.31) --
	( 35.16,281.36) --
	( 35.22,288.02) --
	( 35.27,291.34) --
	( 35.33,289.11) --
	( 35.39,280.93) --
	( 35.44,269.34) --
	( 35.50,258.33) --
	( 35.55,250.78) --
	( 35.61,247.16) --
	( 35.66,246.23) --
	( 35.72,246.64) --
	( 35.78,247.86) --
	( 35.83,250.07) --
	( 35.89,253.29) --
	( 35.94,257.18) --
	( 36.00,261.47) --
	( 36.06,266.22) --
	( 36.11,271.66) --
	( 36.17,277.63) --
	( 36.22,283.01) --
	( 36.28,285.91) --
	( 36.33,284.51) --
	( 36.39,278.00) --
	( 36.45,267.16) --
	( 36.50,254.47) --
	( 36.56,243.41) --
	( 36.61,236.88) --
	( 36.67,235.49) --
	( 36.73,237.34) --
	( 36.78,239.54) --
	( 36.84,240.55) --
	( 36.89,241.37) --
	( 36.95,244.13) --
	( 37.00,249.79) --
	( 37.06,257.11) --
	( 37.12,263.54) --
	( 37.17,266.86) --
	( 37.23,266.48) --
	( 37.28,263.16) --
	( 37.34,257.56) --
	( 37.40,249.50) --
	( 37.45,238.80) --
	( 37.51,226.80) --
	( 37.56,216.62) --
	( 37.62,211.61) --
	( 37.67,213.36) --
	( 37.73,221.03) --
	( 37.79,231.86) --
	( 37.84,242.25) --
	( 37.90,249.07) --
	( 37.95,251.23) --
	( 38.01,249.98) --
	( 38.06,247.37) --
	( 38.12,244.46) --
	( 38.18,241.20) --
	( 38.23,237.90) --
	( 38.29,235.96) --
	( 38.34,236.89) --
	( 38.40,240.97) --
	( 38.46,246.94) --
	( 38.51,252.77) --
	( 38.57,256.46) --
	( 38.62,256.49) --
	( 38.68,252.47) --
	( 38.73,245.40) --
	( 38.79,237.36) --
	( 38.85,230.57) --
	( 38.90,226.31) --
	( 38.96,224.18) --
	( 39.01,222.48) --
	( 39.07,219.80) --
	( 39.13,216.54) --
	( 39.18,214.73) --
	( 39.24,216.14) --
	( 39.29,220.50) --
	( 39.35,225.48) --
	( 39.40,228.48) --
	( 39.46,228.38) --
	( 39.52,225.77) --
	( 39.57,222.27) --
	( 39.63,219.96) --
	( 39.68,220.58) --
	( 39.74,224.20) --
	( 39.80,228.64) --
	( 39.85,230.85) --
	( 39.91,229.48) --
	( 39.96,225.80) --
	( 40.02,222.44) --
	( 40.07,221.11) --
	( 40.13,221.53) --
	( 40.19,222.15) --
	( 40.24,221.46) --
	( 40.30,218.70) --
	( 40.35,214.30) --
	( 40.41,209.94) --
	( 40.47,207.87) --
	( 40.52,209.33) --
	( 40.58,213.84) --
	( 40.63,219.78) --
	( 40.69,225.47) --
	( 40.74,229.58) --
	( 40.80,231.38) --
	( 40.86,231.23) --
	( 40.91,230.79) --
	( 40.97,231.73) --
	( 41.02,233.98) --
	( 41.08,235.22) --
	( 41.14,232.74) --
	( 41.19,226.01) --
	( 41.25,217.41) --
	( 41.30,210.38) --
	( 41.36,206.72) --
	( 41.41,205.82) --
	( 41.47,205.81) --
	( 41.53,205.54) --
	( 41.58,205.49) --
	( 41.64,207.54) --
	( 41.69,213.75) --
	( 41.75,224.70) --
	( 41.81,238.45) --
	( 41.86,251.01) --
	( 41.92,258.52) --
	( 41.97,259.39) --
	( 42.03,254.99) --
	( 42.08,248.71) --
	( 42.14,243.84) --
	( 42.20,241.61) --
	( 42.25,241.05) --
	( 42.31,240.37) --
	( 42.36,238.64) --
	( 42.42,236.14) --
	( 42.48,233.81) --
	( 42.53,232.42) --
	( 42.59,232.09) --
	( 42.64,232.24) --
	( 42.70,232.31) --
	( 42.75,232.24) --
	( 42.81,231.92) --
	( 42.87,230.31) --
	( 42.92,226.08) --
	( 42.98,219.57) --
	( 43.03,213.51) --
	( 43.09,211.19) --
	( 43.15,213.96) --
	( 43.20,220.51) --
	( 43.26,227.79) --
	( 43.31,232.85) --
	( 43.37,234.46) --
	( 43.42,233.54) --
	( 43.48,231.99) --
	( 43.54,231.13) --
	( 43.59,231.39) --
	( 43.65,232.91) --
	( 43.70,235.62) --
	( 43.76,238.96) --
	( 43.82,242.46) --
	( 43.87,246.29) --
	( 43.93,250.74) --
	( 43.98,255.26) --
	( 44.04,258.63) --
	( 44.09,259.87) --
	( 44.15,258.49) --
	( 44.21,254.41) --
	( 44.26,248.39) --
	( 44.32,242.76) --
	( 44.37,240.59) --
	( 44.43,243.47) --
	( 44.49,250.20) --
	( 44.54,257.79) --
	( 44.60,263.38) --
	( 44.65,265.22) --
	( 44.71,262.54) --
	( 44.76,255.85) --
	( 44.82,246.94) --
	( 44.88,238.35) --
	( 44.93,232.11) --
	( 44.99,228.83) --
	( 45.04,227.51) --
	( 45.10,226.31) --
	( 45.16,224.04) --
	( 45.21,221.12) --
	( 45.27,218.80) --
	( 45.32,217.51) --
	( 45.38,216.48) --
	( 45.43,215.05) --
	( 45.49,213.83) --
	( 45.55,214.04) --
	( 45.60,216.26) --
	( 45.66,220.07) --
	( 45.71,224.73) --
	( 45.77,229.78) --
	( 45.83,234.82) --
	( 45.88,239.13) --
	( 45.94,242.13) --
	( 45.99,243.93) --
	( 46.05,245.08) --
	( 46.10,245.90) --
	( 46.16,246.53) --
	( 46.22,247.33) --
	( 46.27,248.72) --
	( 46.33,250.65) --
	( 46.38,252.31) --
	( 46.44,252.05) --
	( 46.50,247.89) --
	( 46.55,239.27) --
	( 46.61,228.55) --
	( 46.66,220.03) --
	( 46.72,217.26) --
	( 46.77,220.89) --
	( 46.83,228.63) --
	( 46.89,236.96) --
	( 46.94,243.04) --
	( 47.00,245.67) --
	( 47.05,245.32) --
	( 47.11,243.81) --
	( 47.17,243.32) --
	( 47.22,245.30) --
	( 47.28,249.81) --
	( 47.33,255.45) --
	( 47.39,259.81) --
	( 47.44,260.76) --
	( 47.50,257.60) --
	( 47.56,251.36) --
	( 47.61,244.02) --
	( 47.67,237.46) --
	( 47.72,233.04) --
	( 47.78,231.69) --
	( 47.84,234.14) --
	( 47.89,240.64) --
	( 47.95,250.58) --
	( 48.00,262.62) --
	( 48.06,274.99) --
	( 48.11,285.78) --
	( 48.17,293.18) --
	( 48.23,295.81) --
	( 48.28,293.15) --
	( 48.34,286.11) --
	( 48.39,277.28) --
	( 48.45,269.92) --
	( 48.51,266.05) --
	( 48.56,265.25) --
	( 48.62,265.25) --
	( 48.67,263.66) --
	( 48.73,259.46) --
	( 48.78,253.27) --
	( 48.84,246.27) --
	( 48.90,239.22) --
	( 48.95,232.39) --
	( 49.01,226.27) --
	( 49.06,221.83) --
	( 49.12,219.96) --
	( 49.18,220.90) --
	( 49.23,224.34) --
	( 49.29,229.60) --
	( 49.34,235.56) --
	( 49.40,240.81) --
	( 49.45,244.10) --
	( 49.51,244.91) --
	( 49.57,243.65) --
	( 49.62,241.24) --
	( 49.68,238.52) --
	( 49.73,235.79) --
	( 49.79,232.46) --
	( 49.85,227.59) --
	( 49.90,221.25) --
	( 49.96,215.16) --
	( 50.01,211.64) --
	( 50.07,211.85) --
	( 50.12,215.30) --
	( 50.18,220.36) --
	( 50.24,225.65) --
	( 50.29,230.89) --
	( 50.35,236.46) --
	( 50.40,242.04) --
	( 50.46,246.42) --
	( 50.52,248.77) --
	( 50.57,249.62) --
	( 50.63,250.23) --
	( 50.68,251.26) --
	( 50.74,252.11) --
	( 50.79,251.51) --
	( 50.85,248.82) --
	( 50.91,244.81) --
	( 50.96,241.32) --
	( 51.02,240.06) --
	( 51.07,241.83) --
	( 51.13,246.18) --
	( 51.19,251.79) --
	( 51.24,257.39) --
	( 51.30,262.60) --
	( 51.35,267.58) --
	( 51.41,272.23) --
	( 51.46,275.88) --
	( 51.52,278.00) --
	( 51.58,278.49) --
	( 51.63,277.26) --
	( 51.69,273.85) --
	( 51.74,268.26) --
	( 51.80,261.85) --
	( 51.86,256.63) --
	( 51.91,253.65) --
	( 51.97,252.59) --
	( 52.02,252.99) --
	( 52.08,255.02) --
	( 52.13,259.20) --
	( 52.19,265.34) --
	( 52.25,271.70) --
	( 52.30,275.22) --
	( 52.36,272.91) --
	( 52.41,263.83) --
	( 52.47,250.33) --
	( 52.53,237.12) --
	( 52.58,228.70) --
	( 52.64,227.19) --
	( 52.69,231.95) --
	( 52.75,240.44) --
	( 52.80,249.17) --
	( 52.86,255.01) --
	( 52.92,256.72) --
	( 52.97,255.23) --
	( 53.03,252.20) --
	( 53.08,248.38) --
	( 53.14,243.55) --
	( 53.20,237.69) --
	( 53.25,231.91) --
	( 53.31,228.21) --
	( 53.36,228.03) --
	( 53.42,230.93) --
	( 53.47,234.86) --
	( 53.53,237.73) --
	( 53.59,238.71) --
	( 53.64,238.52) --
	( 53.70,238.68) --
	( 53.75,240.34) --
	( 53.81,243.39) --
	( 53.87,246.49) --
	( 53.92,247.83) --
	( 53.98,246.19) --
	( 54.03,241.58) --
	( 54.09,235.13) --
	( 54.14,228.26) --
	( 54.20,222.14) --
	( 54.26,217.34) --
	( 54.31,213.61) --
	( 54.37,210.15) --
	( 54.42,206.76) --
	( 54.48,204.34) --
	( 54.54,204.09) --
	( 54.59,206.40) --
	( 54.65,210.67) --
	( 54.70,216.06) --
	( 54.76,221.89) --
	( 54.81,227.84) --
	( 54.87,233.90) --
	( 54.93,240.00) --
	( 54.98,245.51) --
	( 55.04,249.62) --
	( 55.09,252.29) --
	( 55.15,254.40) --
	( 55.20,256.82) --
	( 55.26,259.54) --
	( 55.32,261.72) --
	( 55.37,262.34) --
	( 55.43,260.88) --
	( 55.48,257.50) --
	( 55.54,252.67) --
	( 55.60,247.10) --
	( 55.65,242.08) --
	( 55.71,239.29) --
	( 55.76,239.78) --
	( 55.82,242.93) --
	( 55.87,246.70) --
	( 55.93,248.89) --
	( 55.99,248.50) --
	( 56.04,246.32) --
	( 56.10,244.01) --
	( 56.15,242.71) --
	( 56.21,242.59) --
	( 56.27,243.44) --
	( 56.32,244.99) --
	( 56.38,246.65) --
	( 56.43,247.25) --
	( 56.49,245.53) --
	( 56.54,240.85) --
	( 56.60,233.83) --
	( 56.66,226.38) --
	( 56.71,220.41) --
	( 56.77,216.32) --
	( 56.82,212.79) --
	( 56.88,208.59) --
	( 56.94,204.13) --
	( 56.99,201.30) --
	( 57.05,201.96) --
	( 57.10,206.61) --
	( 57.16,213.84) --
	( 57.21,221.22) --
	( 57.27,227.28) --
	( 57.33,232.22) --
	( 57.38,236.55) --
	( 57.44,239.95) --
	( 57.49,241.95) --
	( 57.55,242.83) --
	( 57.61,243.01) --
	( 57.66,242.41) --
	( 57.72,240.91) --
	( 57.77,238.77) --
	( 57.83,236.70) --
	( 57.88,236.06) --
	( 57.94,238.33) --
	( 58.00,243.45) --
	( 58.05,248.92) --
	( 58.11,251.15) --
	( 58.16,247.95) --
	( 58.22,240.10) --
	( 58.28,230.99) --
	( 58.33,224.76) --
	( 58.39,223.83) --
	( 58.44,227.66) --
	( 58.50,233.94) --
	( 58.55,240.64) --
	( 58.61,246.42) --
	( 58.67,250.12) --
	( 58.72,251.24) --
	( 58.78,250.63) --
	( 58.83,249.73) --
	( 58.89,249.11) --
	( 58.95,248.48) --
	( 59.00,247.50) --
	( 59.06,245.83) --
	( 59.11,242.83) --
	( 59.17,237.97) --
	( 59.22,231.56) --
	( 59.28,224.59) --
	( 59.34,217.96) --
	( 59.39,212.11) --
	( 59.45,207.21) --
	( 59.50,203.54) --
	( 59.56,201.63) --
	( 59.62,202.11) --
	( 59.67,204.81) --
	( 59.73,208.28) --
	( 59.78,210.98) --
	( 59.84,213.03) --
	( 59.89,216.08) --
	( 59.95,221.27) --
	( 60.01,227.87) --
	( 60.06,233.88) --
	( 60.12,237.61) --
	( 60.17,238.62) --
	( 60.23,238.14) --
	( 60.29,238.39) --
	( 60.34,241.30) --
	( 60.40,247.09) --
	( 60.45,253.98) --
	( 60.51,259.38) --
	( 60.56,261.79) --
	( 60.62,261.62) --
	( 60.68,260.20) --
	( 60.73,258.35) --
	( 60.79,256.16) --
	( 60.84,253.83) --
	( 60.90,252.37) --
	( 60.96,252.98) --
	( 61.01,255.76) --
	( 61.07,259.13) --
	( 61.12,260.81) --
	( 61.18,259.63) --
	( 61.23,256.35) --
	( 61.29,253.05) --
	( 61.35,251.30) --
	( 61.40,250.84) --
	( 61.46,250.23) --
	( 61.51,248.35) --
	( 61.57,245.19) --
	( 61.63,241.88) --
	( 61.68,240.25) --
	( 61.74,241.84) --
	( 61.79,246.47) --
	( 61.85,251.98) --
	( 61.90,255.60) --
	( 61.96,255.22) --
	( 62.02,249.78) --
	( 62.07,239.35) --
	( 62.13,225.45) --
	( 62.18,211.00) --
	( 62.24,199.43) --
	( 62.30,193.43) --
	( 62.35,193.67) --
	( 62.41,198.47) --
	( 62.46,204.37) --
	( 62.52,207.79) --
	( 62.57,207.26) --
	( 62.63,204.34) --
	( 62.69,202.21) --
	( 62.74,203.02) --
	( 62.80,206.32) --
	( 62.85,210.16) --
	( 62.91,213.18) --
	( 62.97,215.65) --
	( 63.02,218.52) --
	( 63.08,221.98) --
	( 63.13,225.26) --
	( 63.19,227.58) --
	( 63.24,228.70) --
	( 63.30,228.68) --
	( 63.36,227.53) --
	( 63.41,225.38) --
	( 63.47,222.97) --
	( 63.52,221.50) --
	( 63.58,221.34) --
	( 63.64,221.50) --
	( 63.69,221.02) --
	( 63.75,220.26) --
	( 63.80,220.15) --
	( 63.86,220.96) --
	( 63.91,222.26) --
	( 63.97,223.85) --
	( 64.03,226.15) --
	( 64.08,229.74) --
	( 64.14,234.59) --
	( 64.19,240.14) --
	( 64.25,245.93) --
	( 64.31,251.80) --
	( 64.36,257.24) --
	( 64.42,261.24) --
	( 64.47,263.05) --
	( 64.53,262.81) --
	( 64.58,261.08) --
	( 64.64,258.29) --
	( 64.70,254.86) --
	( 64.75,251.63) --
	( 64.81,249.48) --
	( 64.86,248.57) --
	( 64.92,248.33) --
	( 64.98,248.33) --
	( 65.03,248.61) --
	( 65.09,249.24) --
	( 65.14,249.75) --
	( 65.20,249.32) --
	( 65.25,247.75) --
	( 65.31,246.23) --
	( 65.37,246.86) --
	( 65.42,251.08) --
	( 65.48,258.50) --
	( 65.53,266.95) --
	( 65.59,273.79) --
	( 65.65,277.78) --
	( 65.70,279.83) --
	( 65.76,281.52) --
	( 65.81,283.35) --
	( 65.87,284.51) --
	( 65.92,283.98) --
	( 65.98,281.13) --
	( 66.04,275.80) --
	( 66.09,268.65) --
	( 66.15,261.61) --
	( 66.20,257.03) --
	( 66.26,255.71) --
	( 66.32,255.83) --
	( 66.37,254.27) --
	( 66.43,248.93) --
	( 66.48,240.17) --
	( 66.54,230.20) --
	( 66.59,221.71) --
	( 66.65,216.38) --
	( 66.71,214.29) --
	( 66.76,214.46) --
	( 66.82,215.93) --
	( 66.87,217.99) --
	( 66.93,219.61) --
	( 66.99,219.71) --
	( 67.04,218.24) --
	( 67.10,216.80) --
	( 67.15,217.62) --
	( 67.21,221.86) --
	( 67.26,228.60) --
	( 67.32,235.06) --
	( 67.38,238.19) --
	( 67.43,236.89) --
	( 67.49,233.01) --
	( 67.54,230.19) --
	( 67.60,231.47) --
	( 67.66,237.67) --
	( 67.71,247.32) --
	( 67.77,257.47) --
	( 67.82,265.06) --
	( 67.88,268.28) --
	( 67.93,267.09) --
	( 67.99,262.51) --
	( 68.05,255.33) --
	( 68.10,245.94) --
	( 68.16,235.38) --
	( 68.21,225.74) --
	( 68.27,219.06) --
	( 68.33,215.85) --
	( 68.38,215.15) --
	( 68.44,215.83) --
	( 68.49,217.62) --
	( 68.55,221.23) --
	( 68.60,227.57) --
	( 68.66,236.55) --
	( 68.72,246.62) --
	( 68.77,255.69) --
	( 68.83,262.52) --
	( 68.88,267.40) --
	( 68.94,271.49) --
	( 69.00,275.55) --
	( 69.05,279.09) --
	( 69.11,280.72) --
	( 69.16,279.30) --
	( 69.22,274.44) --
	( 69.27,266.55) --
	( 69.33,256.77) --
	( 69.39,246.86) --
	( 69.44,238.51) --
	( 69.50,232.78) --
	( 69.55,229.97) --
	( 69.61,229.59) --
	( 69.67,230.50) --
	( 69.72,231.36) --
	( 69.78,231.17) --
	( 69.83,230.06) --
	( 69.89,229.74) --
	( 69.94,232.49) --
	( 70.00,239.36) --
	( 70.06,249.40) --
	( 70.11,260.32) --
	( 70.17,269.55) --
	( 70.22,274.82) --
	( 70.28,274.75) --
	( 70.34,269.29) --
	( 70.39,260.36) --
	( 70.45,251.64) --
	( 70.50,247.14) --
	( 70.56,248.88) --
	( 70.61,255.62) --
	( 70.67,264.14) --
	( 70.73,271.70) --
	( 70.78,277.28) --
	( 70.84,280.68) --
	( 70.89,281.59) --
	( 70.95,280.05) --
	( 71.01,277.24) --
	( 71.06,275.29) --
	( 71.12,275.56) --
	( 71.17,277.38) --
	( 71.23,278.47) --
	( 71.28,276.48) --
	( 71.34,270.41) --
	( 71.40,261.27) --
	( 71.45,251.61) --
	( 71.51,243.83) --
	( 71.56,238.65) --
	( 71.62,235.39) --
	( 71.68,233.58) --
	( 71.73,233.58) --
	( 71.79,235.45) --
	( 71.84,237.87) --
	( 71.90,238.85) --
	( 71.95,237.62) --
	( 72.01,235.63) --
	( 72.07,235.25) --
	( 72.12,237.67) --
	( 72.18,242.15) --
	( 72.23,247.13) --
	( 72.29,251.25) --
	( 72.35,253.32) --
	( 72.40,252.23) --
	( 72.46,247.91) --
	( 72.51,242.16) --
	( 72.57,237.89) --
	( 72.62,237.01) --
	( 72.68,239.20) --
	( 72.74,242.49) --
	( 72.79,244.66) --
	( 72.85,244.35) --
	( 72.90,241.39) --
	( 72.96,236.67) --
	( 73.01,231.52) --
	( 73.07,227.20) --
	( 73.13,224.83) --
	( 73.18,225.67) --
	( 73.24,230.37) --
	( 73.29,238.05) --
	( 73.35,246.51) --
	( 73.41,253.60) --
	( 73.46,257.96) --
	( 73.52,258.87) --
	( 73.57,255.98) --
	( 73.63,249.41) --
	( 73.68,239.69) --
	( 73.74,227.95) --
	( 73.80,216.20) --
	( 73.85,207.07) --
	( 73.91,202.65) --
	( 73.96,203.58) --
	( 74.02,209.05) --
	( 74.08,217.16) --
	( 74.13,225.50) --
	( 74.19,231.80) --
	( 74.24,235.07) --
	( 74.30,236.15) --
	( 74.35,236.90) --
	( 74.41,238.54) --
	( 74.47,241.09) --
	( 74.52,244.33) --
	( 74.58,248.16) --
	( 74.63,251.73) --
	( 74.69,253.47) --
	( 74.75,252.73) --
	( 74.80,250.50) --
	( 74.86,247.94) --
	( 74.91,244.98) --
	( 74.97,240.97) --
	( 75.02,236.20) --
	( 75.08,232.24) --
	( 75.14,230.78) --
	( 75.19,232.28) --
	( 75.25,235.62) --
	( 75.30,238.76) --
	( 75.36,240.17) --
	( 75.42,239.86) --
	( 75.47,239.25) --
	( 75.53,239.99) --
	( 75.58,242.65) --
	( 75.64,246.63) --
	( 75.69,251.06) --
	( 75.75,255.35) --
	( 75.81,258.58) --
	( 75.86,259.21) --
	( 75.92,255.84) --
	( 75.97,248.56) --
	( 76.03,239.86) --
	( 76.09,233.60) --
	( 76.14,232.68) --
	( 76.20,237.32) --
	( 76.25,245.18) --
	( 76.31,252.72) --
	( 76.36,256.74) --
	( 76.42,255.52) --
	( 76.48,249.15) --
	( 76.53,239.50) --
	( 76.59,229.65) --
	( 76.64,222.39) --
	( 76.70,218.74) --
	( 76.76,217.99) --
	( 76.81,219.39) --
	( 76.87,222.96) --
	( 76.92,229.05) --
	( 76.98,237.18) --
	( 77.03,245.67) --
	( 77.09,252.06) --
	( 77.15,254.19) --
	( 77.20,251.35) --
	( 77.26,244.52) --
	( 77.31,235.33) --
	( 77.37,224.85) --
	( 77.43,213.71) --
	( 77.48,203.37) --
	( 77.54,196.36) --
	( 77.59,195.03) --
	( 77.65,199.94) --
	( 77.70,209.20) --
	( 77.76,219.10) --
	( 77.82,226.05) --
	( 77.87,228.57) --
	( 77.93,227.67) --
	( 77.98,225.68) --
	( 78.04,224.90) --
	( 78.10,226.65) --
	( 78.15,230.57) --
	( 78.21,234.74) --
	( 78.26,237.15) --
	( 78.32,237.16) --
	( 78.37,235.53) --
	( 78.43,233.55) --
	( 78.49,232.38) --
	( 78.54,232.78) --
	( 78.60,235.13) --
	( 78.65,239.50) --
	( 78.71,245.57) --
	( 78.77,252.23) --
	( 78.82,257.54) --
	( 78.88,259.76) --
	( 78.93,258.45) --
	( 78.99,254.45) --
	( 79.04,248.89) --
	( 79.10,242.61) --
	( 79.16,236.39) --
	( 79.21,231.33) --
	( 79.27,228.36) --
	( 79.32,227.49) --
	( 79.38,228.03) --
	( 79.44,229.50) --
	( 79.49,232.15) --
	( 79.55,236.70) --
	( 79.60,243.58) --
	( 79.66,251.88) --
	( 79.71,259.18) --
	( 79.77,262.89) --
	( 79.83,262.34) --
	( 79.88,259.09) --
	( 79.94,255.17) --
	( 79.99,251.46) --
	( 80.05,247.90) --
	( 80.11,244.65) --
	( 80.16,242.49) --
	( 80.22,242.05) --
	( 80.27,242.98) --
	( 80.33,244.12) --
	( 80.38,244.32) --
	( 80.44,243.52) --
	( 80.50,243.10) --
	( 80.55,244.96) --
	( 80.61,249.71) --
	( 80.66,255.82) --
	( 80.72,260.74) --
	( 80.78,262.58) --
	( 80.83,261.18) --
	( 80.89,257.98) --
	( 80.94,255.19) --
	( 81.00,254.76) --
	( 81.05,257.53) --
	( 81.11,263.04) --
	( 81.17,269.90) --
	( 81.22,276.44) --
	( 81.28,281.28) --
	( 81.33,283.82) --
	( 81.39,284.41) --
	( 81.45,283.82) --
	( 81.50,282.63) --
	( 81.56,281.11) --
	( 81.61,279.45) --
	( 81.67,277.82) --
	( 81.72,276.31) --
	( 81.78,275.00) --
	( 81.84,273.94) --
	( 81.89,273.22) --
	( 81.95,272.93) --
	( 82.00,273.16) --
	( 82.06,273.97) --
	( 82.12,275.29) --
	( 82.17,276.91) --
	( 82.23,278.60) --
	( 82.28,280.25) --
	( 82.34,282.04) --
	( 82.39,284.30) --
	( 82.45,287.10) --
	( 82.51,289.90) --
	( 82.56,291.36) --
	( 82.62,289.77) --
	( 82.67,283.96) --
	( 82.73,274.38) --
	( 82.79,263.39) --
	( 82.84,254.25) --
	( 82.90,249.22) --
	( 82.95,248.32) --
	( 83.01,250.07) --
	( 83.06,253.12) --
	( 83.12,256.91) --
	( 83.18,261.04) --
	( 83.23,264.94) --
	( 83.29,268.14) --
	( 83.34,270.26) --
	( 83.40,270.67) --
	( 83.46,268.89) --
	( 83.51,265.24) --
	( 83.57,260.80) --
	( 83.62,256.76) --
	( 83.68,253.94) --
	( 83.73,252.66) --
	( 83.79,253.01) --
	( 83.85,254.99) --
	( 83.90,258.45) --
	( 83.96,263.11) --
	( 84.01,268.66) --
	( 84.07,274.49) --
	( 84.13,279.33) --
	( 84.18,281.61) --
	( 84.24,280.45) --
	( 84.29,276.46) --
	( 84.35,271.71) --
	( 84.40,268.41) --
	( 84.46,267.43) --
	( 84.52,267.98) --
	( 84.57,268.33) --
	( 84.63,266.79) --
	( 84.68,262.59) --
	( 84.74,256.53) --
	( 84.80,250.45) --
	( 84.85,245.72) --
	( 84.91,242.46) --
	( 84.96,240.17) --
	( 85.02,238.51) --
	( 85.07,237.08) --
	( 85.13,235.28) --
	( 85.19,232.93) --
	( 85.24,230.79) --
	( 85.30,229.86) --
	( 85.35,230.02) --
	( 85.41,230.04) --
	( 85.47,229.10) --
	( 85.52,227.88) --
	( 85.58,227.81) --
	( 85.63,229.24) --
	( 85.69,230.85) --
	( 85.74,231.07) --
	( 85.80,229.80) --
	( 85.86,228.49) --
	( 85.91,228.79) --
	( 85.97,231.23) --
	( 86.02,234.85) --
	( 86.08,237.77) --
	( 86.14,238.21) --
	( 86.19,235.25) --
	( 86.25,229.39) --
	( 86.30,222.71) --
	( 86.36,218.04) --
	( 86.41,217.12) --
	( 86.47,219.42) --
	( 86.53,222.89) --
	( 86.58,225.59) --
	( 86.64,226.41) --
	( 86.69,224.75) --
	( 86.75,220.49) --
	( 86.81,214.57) --
	( 86.86,208.89) --
	( 86.92,205.39) --
	( 86.97,205.28) --
	( 87.03,208.95) --
	( 87.08,215.71) --
	( 87.14,223.75) --
	( 87.20,231.21) --
	( 87.25,237.40) --
	( 87.31,242.81) --
	( 87.36,247.83) --
	( 87.42,251.62) --
	( 87.48,252.51) --
	( 87.53,249.68) --
	( 87.59,244.67) --
	( 87.64,241.04) --
	( 87.70,241.85) --
	( 87.75,247.13) --
	( 87.81,253.48) --
	( 87.87,256.35) --
	( 87.92,253.37) --
	( 87.98,245.93) --
	( 88.03,237.60) --
	( 88.09,230.94) --
	( 88.15,225.96) --
	( 88.20,221.42) --
	( 88.26,216.95) --
	( 88.31,213.66) --
	( 88.37,213.39) --
	( 88.42,217.65) --
	( 88.48,226.78) --
	( 88.54,239.43) --
	( 88.59,252.81) --
	( 88.65,263.83) --
	( 88.70,270.26) --
	( 88.76,271.39) --
	( 88.82,268.28) --
	( 88.87,263.06) --
	( 88.93,257.71) --
	( 88.98,253.04) --
	( 89.04,249.11) --
	( 89.09,246.19) --
	( 89.15,244.98) --
	( 89.21,245.84) --
	( 89.26,248.36) --
	( 89.32,251.67) --
	( 89.37,254.89) --
	( 89.43,257.32) --
	( 89.49,258.45) --
	( 89.54,258.40) --
	( 89.60,257.96) --
	( 89.65,258.01) --
	( 89.71,258.92) --
	( 89.76,260.63) --
	( 89.82,262.99) --
	( 89.88,265.67) --
	( 89.93,268.07) --
	( 89.99,269.60) --
	( 90.04,270.27) --
	( 90.10,270.70) --
	( 90.15,271.58) --
	( 90.21,272.88) --
	( 90.27,273.29) --
	( 90.32,270.85) --
	( 90.38,264.67) --
	( 90.43,256.08) --
	( 90.49,248.08) --
	( 90.55,243.43) --
	( 90.60,243.09) --
	( 90.66,245.91) --
	( 90.71,249.66) --
	( 90.77,252.26) --
	( 90.82,252.53) --
	( 90.88,250.34) --
	( 90.94,246.63) --
	( 90.99,243.37) --
	( 91.05,242.81) --
	( 91.10,246.04) --
	( 91.16,251.75) --
	( 91.22,256.59) --
	( 91.27,257.38) --
	( 91.33,253.54) --
	( 91.38,247.66) --
	( 91.44,243.65) --
	( 91.49,244.25) --
	( 91.55,249.33) --
	( 91.61,256.00) --
	( 91.66,260.25) --
	( 91.72,259.32) --
	( 91.77,253.33) --
	( 91.83,244.85) --
	( 91.89,236.95) --
	( 91.94,231.35) --
	( 92.00,228.20) --
	( 92.05,226.71) --
	( 92.11,226.08) --
	( 92.16,226.12) --
	( 92.22,227.47) --
	( 92.28,230.93) --
	( 92.33,236.51) --
	( 92.39,243.15) --
	( 92.44,249.05) --
	( 92.50,252.48) --
	( 92.56,252.93) --
	( 92.61,251.72) --
	( 92.67,251.33) --
	( 92.72,253.89) --
	( 92.78,259.82) --
	( 92.83,267.71) --
	( 92.89,275.41) --
	( 92.95,281.42) --
	( 93.00,285.36) --
	( 93.06,287.51) --
	( 93.11,288.20) --
	( 93.17,287.52) --
	( 93.23,285.21) --
	( 93.28,280.73) --
	( 93.34,273.39) --
	( 93.39,262.91) --
	( 93.45,250.26) --
	( 93.50,237.91) --
	( 93.56,229.16) --
	( 93.62,226.40) --
	( 93.67,229.66) --
	( 93.73,236.71) --
	( 93.78,245.03) --
	( 93.84,253.52) --
	( 93.90,261.99) --
	( 93.95,269.33) --
	( 94.01,273.42) --
	( 94.06,273.10) --
	( 94.12,269.48) --
	( 94.17,265.03) --
	( 94.23,261.49) --
	( 94.29,258.81) --
	( 94.34,256.08) --
	( 94.40,253.01) --
	( 94.45,250.09) --
	( 94.51,247.37) --
	( 94.57,244.36) --
	( 94.62,241.47) --
	( 94.68,240.71) --
	( 94.73,243.99) --
	( 94.79,251.04) --
	( 94.84,259.47) --
	( 94.90,266.76) --
	( 94.96,271.78) --
	( 95.01,274.90) --
	( 95.07,277.30) --
	( 95.12,280.13) --
	( 95.18,283.76) --
	( 95.24,287.62) --
	( 95.29,290.95) --
	( 95.35,293.24) --
	( 95.40,293.78) --
	( 95.46,291.47) --
	( 95.51,285.86) --
	( 95.57,278.01) --
	( 95.63,269.90) --
	( 95.68,263.20) --
	( 95.74,258.89) --
	( 95.79,257.49) --
	( 95.85,258.89) --
	( 95.91,261.94) --
	( 95.96,265.04) --
	( 96.02,267.22) --
	( 96.07,268.55) --
	( 96.13,269.23) --
	( 96.18,268.92) --
	( 96.24,267.08) --
	( 96.30,263.91) --
	( 96.35,260.41) --
	( 96.41,257.45) --
	( 96.46,255.18) --
	( 96.52,253.33) --
	( 96.58,251.98) --
	( 96.63,251.71) --
	( 96.69,252.63) --
	( 96.74,253.71) --
	( 96.80,253.38) --
	( 96.85,251.02) --
	( 96.91,247.53) --
	( 96.97,244.34) --
	( 97.02,242.56) --
	( 97.08,243.30) --
	( 97.13,247.44) --
	( 97.19,254.52) --
	( 97.25,262.64) --
	( 97.30,270.29) --
	( 97.36,277.26) --
	( 97.41,283.41) --
	( 97.47,287.57) --
	( 97.52,288.35) --
	( 97.58,285.48) --
	( 97.64,279.72) --
	( 97.69,271.95) --
	( 97.75,262.73) --
	( 97.80,252.75) --
	( 97.86,243.32) --
	( 97.92,236.23) --
	( 97.97,232.78) --
	( 98.03,232.98) --
	( 98.08,235.91) --
	( 98.14,241.03) --
	( 98.19,248.54) --
	( 98.25,258.49) --
	( 98.31,269.83) --
	( 98.36,280.18) --
	( 98.42,286.64) --
	( 98.47,287.63) --
	( 98.53,284.34) --
	( 98.59,279.65) --
	( 98.64,275.37) --
	( 98.70,271.34) --
	( 98.75,267.13) --
	( 98.81,263.10) --
	( 98.86,259.83) --
	( 98.92,257.50) --
	( 98.98,255.74) --
	( 99.03,253.83) --
	( 99.09,251.19) --
	( 99.14,248.19) --
	( 99.20,245.99) --
	( 99.26,245.56) --
	( 99.31,247.02) --
	( 99.37,249.72) --
	( 99.42,252.33) --
	( 99.48,253.24) --
	( 99.53,251.77) --
	( 99.59,249.16) --
	( 99.65,247.77) --
	( 99.70,249.08) --
	( 99.76,252.35) --
	( 99.81,255.50) --
	( 99.87,257.04) --
	( 99.93,257.42) --
	( 99.98,258.68) --
	(100.04,262.90) --
	(100.09,270.76) --
	(100.15,280.77) --
	(100.20,289.89) --
	(100.26,295.08) --
	(100.32,294.95) --
	(100.37,290.26) --
	(100.43,283.12) --
	(100.48,275.52) --
	(100.54,268.28) --
	(100.60,261.15) --
	(100.65,253.93) --
	(100.71,247.52) --
	(100.76,243.46) --
	(100.82,242.59) --
	(100.87,243.99) --
	(100.93,245.60) --
	(100.99,245.76) --
	(101.04,244.15) --
	(101.10,241.71) --
	(101.15,239.94) --
	(101.21,239.93) --
	(101.27,241.76) --
	(101.32,244.66) --
	(101.38,247.91) --
	(101.43,251.33) --
	(101.49,254.42) --
	(101.54,255.78) --
	(101.60,253.93) --
	(101.66,248.92) --
	(101.71,242.38) --
	(101.77,236.13) --
	(101.82,230.98) --
	(101.88,226.92) --
	(101.94,223.61) --
	(101.99,220.89) --
	(102.05,219.02) --
	(102.10,218.59) --
	(102.16,219.98) --
	(102.21,223.14) --
	(102.27,227.64) --
	(102.33,232.81) --
	(102.38,237.66) --
	(102.44,240.83) --
	(102.49,241.48) --
	(102.55,240.12) --
	(102.61,238.44) --
	(102.66,237.89) --
	(102.72,238.53) --
	(102.77,239.38) --
	(102.83,239.57) --
	(102.88,239.06) --
	(102.94,238.24) --
	(103.00,237.10) --
	(103.05,235.49) --
	(103.11,234.22) --
	(103.16,235.05) --
	(103.22,238.87) --
	(103.28,244.55) --
	(103.33,250.15) --
	(103.39,254.69) --
	(103.44,258.26) --
	(103.50,260.88) --
	(103.55,262.25) --
	(103.61,262.58) --
	(103.67,262.73) --
	(103.72,263.16) --
	(103.78,263.30) --
	(103.83,262.50) --
	(103.89,261.18) --
	(103.95,260.44) --
	(104.00,260.77) --
	(104.06,261.56) --
	(104.11,261.95) --
	(104.17,261.61) --
	(104.22,260.58) --
	(104.28,258.83) --
	(104.34,256.20) --
	(104.39,252.59) --
	(104.45,247.78) --
	(104.50,241.51) --
	(104.56,234.07) --
	(104.62,226.91) --
	(104.67,222.08) --
	(104.73,220.88) --
	(104.78,222.91) --
	(104.84,226.11) --
	(104.89,228.14) --
	(104.95,227.78) --
	(105.01,225.56) --
	(105.06,223.15) --
	(105.12,222.24) --
	(105.17,223.63) --
	(105.23,227.27) --
	(105.29,232.86) --
	(105.34,239.94) --
	(105.40,247.48) --
	(105.45,254.24) --
	(105.51,259.83) --
	(105.56,264.84) --
	(105.62,269.34) --
	(105.68,272.01) --
	(105.73,271.44) --
	(105.79,268.07) --
	(105.84,264.03) --
	(105.90,261.41) --
	(105.96,261.21) --
	(106.01,263.41) --
	(106.07,267.26) --
	(106.12,271.31) --
	(106.18,273.93) --
	(106.23,274.22) --
	(106.29,272.37) --
	(106.35,269.24) --
	(106.40,265.49) --
	(106.46,261.08) --
	(106.51,255.84) --
	(106.57,250.23) --
	(106.63,245.02) --
	(106.68,240.12) --
	(106.74,234.72) --
	(106.79,228.77) --
	(106.85,223.60) --
	(106.90,220.90) --
	(106.96,221.18) --
	(107.02,223.57) --
	(107.07,226.87) --
	(107.13,230.96) --
	(107.18,236.81) --
	(107.24,244.58) --
	(107.30,252.25) --
	(107.35,256.99) --
	(107.41,257.94) --
	(107.46,256.82) --
	(107.52,256.11) --
	(107.57,257.25) --
	(107.63,260.25) --
	(107.69,264.19) --
	(107.74,267.72) --
	(107.80,269.42) --
	(107.85,268.34) --
	(107.91,264.52) --
	(107.96,259.01) --
	(108.02,253.02) --
	(108.08,247.01) --
	(108.13,240.62) --
	(108.19,233.45) --
	(108.24,225.77) --
	(108.30,218.51) --
	(108.36,212.29) --
	(108.41,206.71) --
	(108.47,201.15) --
	(108.52,195.78) --
	(108.58,191.63) --
	(108.63,189.92) --
	(108.69,191.25) --
	(108.75,195.06) --
	(108.80,199.52) --
	(108.86,202.60) --
	(108.91,203.65) --
	(108.97,203.64) --
	(109.03,203.76) --
	(109.08,204.37) --
	(109.14,205.48) --
	(109.19,207.45) --
	(109.25,210.72) --
	(109.30,215.21) --
	(109.36,220.24) --
	(109.42,224.82) --
	(109.47,227.88) --
	(109.53,228.72) --
	(109.58,227.48) --
	(109.64,225.31) --
	(109.70,223.69) --
	(109.75,223.76) --
	(109.81,226.31) --
	(109.86,231.75) --
	(109.92,239.27) --
	(109.97,246.28) --
	(110.03,249.78) --
	(110.09,248.82) --
	(110.14,245.22) --
	(110.20,241.79) --
	(110.25,240.44) --
	(110.31,241.65) --
	(110.37,244.74) --
	(110.42,248.12) --
	(110.48,249.83) --
	(110.53,248.84) --
	(110.59,246.21) --
	(110.64,244.64) --
	(110.70,246.43) --
	(110.76,251.69) --
	(110.81,258.25) --
	(110.87,263.31) --
	(110.92,265.32) --
	(110.98,264.45) --
	(111.04,261.77) --
	(111.09,258.27) --
	(111.15,254.81) --
	(111.20,251.92) --
	(111.26,249.33) --
	(111.31,246.03) --
	(111.37,241.23) --
	(111.43,235.41) --
	(111.48,230.48) --
	(111.54,228.52) --
	(111.59,230.40) --
	(111.65,235.48) --
	(111.71,242.18) --
	(111.76,248.28) --
	(111.82,251.58) --
	(111.87,251.07) --
	(111.93,247.55) --
	(111.98,242.69) --
	(112.04,238.08) --
	(112.10,235.10) --
	(112.15,234.91) --
	(112.21,237.57) --
	(112.26,241.64) --
	(112.32,245.15) --
	(112.38,247.11) --
	(112.43,247.97) --
	(112.49,248.84) --
	(112.54,250.69) --
	(112.60,254.44) --
	(112.65,261.19) --
	(112.71,271.44) --
	(112.77,283.90) --
	(112.82,295.53) --
	(112.88,303.09) --
	(112.93,304.85) --
	(112.99,301.32) --
	(113.05,294.62) --
	(113.10,287.30) --
	(113.16,281.15) --
	(113.21,276.70) --
	(113.27,273.34) --
	(113.32,270.06) --
	(113.38,266.23) --
	(113.44,261.87) --
	(113.49,257.32) --
	(113.55,252.92) --
	(113.60,248.71) --
	(113.66,244.38) --
	(113.72,239.37) --
	(113.77,233.25) --
	(113.83,225.89) --
	(113.88,217.68) --
	(113.94,210.04) --
	(113.99,205.50) --
	(114.05,206.33) --
	(114.11,212.72) --
	(114.16,222.82) --
	(114.22,234.55) --
	(114.27,246.39) --
	(114.33,256.61) --
	(114.39,263.03) --
	(114.44,264.54) --
	(114.50,262.22) --
	(114.55,258.88) --
	(114.61,257.59) --
	(114.66,260.12) --
	(114.72,265.92) --
	(114.78,272.41) --
	(114.83,276.86) --
	(114.89,278.11) --
	(114.94,276.91) --
	(115.00,274.78) --
	(115.06,272.80) --
	(115.11,271.33) --
	(115.17,270.70) --
	(115.22,271.78) --
	(115.28,275.81) --
	(115.33,282.96) --
	(115.39,291.05) --
	(115.45,296.28) --
	(115.50,295.81) --
	(115.56,290.02) --
	(115.61,281.88) --
	(115.67,274.46) --
	(115.73,269.24) --
	(115.78,266.17) --
	(115.84,264.45) --
	(115.89,263.21) --
	(115.95,261.94) --
	(116.00,260.70) --
	(116.06,259.81) --
	(116.12,259.48) --
	(116.17,259.81) --
	(116.23,261.09) --
	(116.28,263.66) --
	(116.34,267.47) --
	(116.40,271.78) --
	(116.45,275.45) --
	(116.51,277.59) --
	(116.56,278.19) --
	(116.62,278.21) --
	(116.67,278.93) --
	(116.73,281.37) --
	(116.79,286.19) --
	(116.84,293.31) --
	(116.90,301.54) --
	(116.95,308.88) --
	(117.01,313.39) --
	(117.07,313.68) --
	(117.12,309.26) --
	(117.18,301.04) --
	(117.23,291.51) --
	(117.29,283.84) --
	(117.34,280.16) --
	(117.40,280.22) --
	(117.46,281.86) --
	(117.51,283.02) --
	(117.57,283.20) --
	(117.62,282.77) --
	(117.68,281.27) --
	(117.74,277.27) --
	(117.79,270.04) --
	(117.85,260.75) --
	(117.90,251.87) --
	(117.96,245.64) --
	(118.01,243.14) --
	(118.07,244.33) --
	(118.13,248.30) --
	(118.18,253.79) --
	(118.24,259.40) --
	(118.29,263.86) --
	(118.35,266.07) --
	(118.41,265.57) --
	(118.46,262.71) --
	(118.52,258.44) --
	(118.57,253.92) --
	(118.63,250.26) --
	(118.68,247.97) --
	(118.74,246.55) --
	(118.80,244.91) --
	(118.85,242.59) --
	(118.91,240.36) --
	(118.96,239.48) --
	(119.02,240.66) --
	(119.08,243.70) --
	(119.13,248.05) --
	(119.19,252.97) --
	(119.24,257.34) --
	(119.30,259.85) --
	(119.35,259.86) --
	(119.41,258.05) --
	(119.47,256.15) --
	(119.52,256.15) --
	(119.58,259.51) --
	(119.63,266.58) --
	(119.69,275.97) --
	(119.75,284.93) --
	(119.80,290.90) --
	(119.86,293.01) --
	(119.91,291.78) --
	(119.97,287.73) --
	(120.02,280.95) --
	(120.08,271.91) --
	(120.14,262.07) --
	(120.19,253.45) --
	(120.25,247.63) --
	(120.30,244.94) --
	(120.36,244.07) --
	(120.42,242.68) --
	(120.47,238.76) --
	(120.53,232.01) --
	(120.58,223.98) --
	(120.64,217.07) --
	(120.69,213.31) --
	(120.75,213.94) --
	(120.81,218.74) --
	(120.86,225.44) --
	(120.92,230.38) --
	(120.97,230.82) --
	(121.03,227.02) --
	(121.09,222.01) --
	(121.14,219.21) --
	(121.20,220.32) --
	(121.25,225.05) --
	(121.31,232.23) --
	(121.36,240.35) --
	(121.42,247.47) --
	(121.48,251.09) --
	(121.53,249.17) --
	(121.59,241.86) --
	(121.64,232.28) --
	(121.70,224.89) --
	(121.76,222.36) --
	(121.81,223.90) --
	(121.87,226.32) --
	(121.92,226.57) --
	(121.98,223.31) --
	(122.03,217.28) --
	(122.09,210.67) --
	(122.15,205.87) --
	(122.20,204.35) --
	(122.26,206.27) --
	(122.31,210.71) --
	(122.37,215.86) --
	(122.43,219.53) --
	(122.48,220.19) --
	(122.54,217.51) --
	(122.59,212.61) --
	(122.65,207.62) --
	(122.70,204.92) --
	(122.76,206.08) --
	(122.82,211.40) --
	(122.87,219.98) --
	(122.93,229.86) --
	(122.98,238.44) --
	(123.04,243.39) --
	(123.10,244.02) --
	(123.15,241.73) --
	(123.21,238.65) --
	(123.26,235.71) --
	(123.32,232.22) --
	(123.37,227.73) --
	(123.43,223.45) --
	(123.49,221.49) --
	(123.54,223.07) --
	(123.60,227.93) --
	(123.65,234.57) --
	(123.71,240.67) --
	(123.77,244.23) --
	(123.82,245.07) --
	(123.88,244.78) --
	(123.93,244.71) --
	(123.99,244.50) --
	(124.04,243.00) --
	(124.10,239.99) --
	(124.16,236.50) --
	(124.21,233.59) --
	(124.27,231.52) --
	(124.32,230.26) --
	(124.38,229.79) --
	(124.44,229.73) --
	(124.49,229.26) --
	(124.55,227.59) --
	(124.60,224.57) --
	(124.66,221.08) --
	(124.71,219.03) --
	(124.77,220.30) --
	(124.83,225.02) --
	(124.88,231.26) --
	(124.94,236.79) --
	(124.99,240.53) --
	(125.05,242.44) --
	(125.10,242.86) --
	(125.16,242.47) --
	(125.22,241.94) --
	(125.27,241.38) --
	(125.33,240.54) --
	(125.38,239.55) --
	(125.44,238.81) --
	(125.50,238.17) --
	(125.55,236.80) --
	(125.61,233.89) --
	(125.66,229.35) --
	(125.72,224.16) --
	(125.77,220.21) --
	(125.83,219.33) --
	(125.89,222.07) --
	(125.94,227.57) --
	(126.00,234.30) --
	(126.05,240.38) --
	(126.11,243.63) --
	(126.17,242.56) --
	(126.22,237.92) --
	(126.28,232.57) --
	(126.33,229.19) --
	(126.39,228.38) --
	(126.44,228.79) --
	(126.50,228.56) --
	(126.56,226.45) --
	(126.61,222.58) --
	(126.67,218.40) --
	(126.72,216.05) --
	(126.78,217.31) --
	(126.84,222.79) --
	(126.89,231.72) --
	(126.95,242.09) --
	(127.00,251.26) --
	(127.06,257.02) --
	(127.11,258.58) --
	(127.17,256.79) --
	(127.23,253.33) --
	(127.28,249.36) --
	(127.34,244.97) --
	(127.39,239.97) --
	(127.45,234.90) --
	(127.51,230.77) --
	(127.56,228.21) --
	(127.62,227.32) --
	(127.67,228.13) --
	(127.73,230.75) --
	(127.78,235.07) --
	(127.84,240.28) --
	(127.90,244.34) --
	(127.95,244.49) --
	(128.01,239.01) --
	(128.06,229.15) --
	(128.12,218.88) --
	(128.18,212.77) --
	(128.23,213.87) --
	(128.29,222.66) --
	(128.34,236.47) --
	(128.40,250.33) --
	(128.45,259.48) --
	(128.51,261.99) --
	(128.57,259.09) --
	(128.62,253.81) --
	(128.68,249.10) --
	(128.73,246.70) --
	(128.79,246.62) --
	(128.85,247.54) --
	(128.90,247.85) --
	(128.96,246.76) --
	(129.01,244.55) --
	(129.07,241.85) --
	(129.12,239.31) --
	(129.18,237.93) --
	(129.24,238.85) --
	(129.29,242.23) --
	(129.35,246.63) --
	(129.40,249.59) --
	(129.46,248.90) --
	(129.52,243.81) --
	(129.57,235.63) --
	(129.63,227.30) --
	(129.68,221.91) --
	(129.74,221.07) --
	(129.79,224.27) --
	(129.85,229.59) --
	(129.91,235.19) --
	(129.96,240.58) --
	(130.02,246.43) --
	(130.07,253.37) --
	(130.13,260.77) --
	(130.19,266.87) --
	(130.24,269.38) --
	(130.30,266.61) --
	(130.35,258.48) --
	(130.41,246.58) --
	(130.46,233.13) --
	(130.52,220.28) --
	(130.58,210.47) --
	(130.63,206.18) --
	(130.69,208.33) --
	(130.74,215.00) --
	(130.80,222.24) --
	(130.86,226.70) --
	(130.91,227.71) --
	(130.97,227.21) --
	(131.02,227.71) --
	(131.08,230.14) --
	(131.13,233.42) --
	(131.19,235.71) --
	(131.25,235.97) --
	(131.30,234.35) --
	(131.36,231.69) --
	(131.41,228.81) --
	(131.47,226.22) --
	(131.53,224.30) --
	(131.58,223.37) --
	(131.64,223.12) --
	(131.69,222.53) --
	(131.75,220.72) --
	(131.80,217.86) --
	(131.86,214.96) --
	(131.92,213.04) --
	(131.97,212.70) --
	(132.03,214.12) --
	(132.08,217.22) --
	(132.14,221.31) --
	(132.20,224.95) --
	(132.25,226.78) --
	(132.31,227.10) --
	(132.36,228.27) --
	(132.42,233.11) --
	(132.47,242.39) --
	(132.53,254.16) --
	(132.59,265.38) --
	(132.64,274.05) --
	(132.70,279.48) --
	(132.75,281.23) --
	(132.81,279.01) --
	(132.87,273.35) --
	(132.92,265.58) --
	(132.98,256.92) --
	(133.03,247.99) --
	(133.09,239.23) --
	(133.14,231.82) --
	(133.20,227.82) --
	(133.26,229.20) --
	(133.31,236.17) --
	(133.37,246.39) --
	(133.42,255.79) --
	(133.48,260.84) --
	(133.54,260.30) --
	(133.59,255.50) --
	(133.65,248.98) --
	(133.70,243.23) --
	(133.76,239.98) --
	(133.81,239.95) --
	(133.87,242.56) --
	(133.93,246.07) --
	(133.98,248.56) --
	(134.04,249.31) --
	(134.09,249.20) --
	(134.15,249.83) --
	(134.21,251.83) --
	(134.26,254.04) --
	(134.32,254.52) --
	(134.37,252.82) --
	(134.43,250.78) --
	(134.48,250.79) --
	(134.54,253.30) --
	(134.60,256.37) --
	(134.65,257.28) --
	(134.71,254.62) --
	(134.76,249.30) --
	(134.82,244.16) --
	(134.88,242.24) --
	(134.93,245.23) --
	(134.99,252.61) --
	(135.04,262.16) --
	(135.10,271.11) --
	(135.15,277.70) --
	(135.21,281.72) --
	(135.27,283.92) --
	(135.32,284.80) --
	(135.38,284.12) --
	(135.43,281.45) --
	(135.49,276.91) --
	(135.55,271.18) --
	(135.60,264.95) --
	(135.66,258.63) --
	(135.71,252.75) --
	(135.77,248.48) --
	(135.82,247.10) --
	(135.88,248.80) --
	(135.94,252.01) --
	(135.99,254.14) --
	(136.05,253.39) --
	(136.10,250.02) --
	(136.16,246.19) --
	(136.22,244.51) --
	(136.27,246.63) --
	(136.33,252.28) --
	(136.38,259.22) --
	(136.44,264.40) --
	(136.49,266.05) --
	(136.55,265.19) --
	(136.61,265.04) --
	(136.66,268.33) --
	(136.72,274.73) --
	(136.77,281.06) --
	(136.83,284.01) --
	(136.89,282.51) --
	(136.94,277.91) --
	(137.00,272.77) --
	(137.05,269.44) --
	(137.11,268.84) --
	(137.16,269.96) --
	(137.22,270.69) --
	(137.28,269.56) --
	(137.33,267.34) --
	(137.39,266.70) --
	(137.44,269.95) --
	(137.50,276.85) --
	(137.56,284.64) --
	(137.61,290.02) --
	(137.67,291.26) --
	(137.72,288.64) --
	(137.78,283.14) --
	(137.83,275.09) --
	(137.89,264.56) --
	(137.95,253.18) --
	(138.00,244.16) --
	(138.06,240.28) --
	(138.11,241.94) --
	(138.17,247.29) --
	(138.23,253.62) --
	(138.28,258.82) --
	(138.34,262.31) --
	(138.39,264.77) --
	(138.45,267.29) --
	(138.50,270.23) --
	(138.56,272.61) --
	(138.62,272.67) --
	(138.67,269.45) --
	(138.73,263.62) --
	(138.78,256.70) --
	(138.84,250.12) --
	(138.90,244.84) --
	(138.95,241.44) --
	(139.01,240.12) --
	(139.06,240.79) --
	(139.12,242.92) --
	(139.17,245.40) --
	(139.23,246.59) --
	(139.29,245.18) --
	(139.34,241.29) --
	(139.40,236.76) --
	(139.45,234.30) --
	(139.51,235.88) --
	(139.57,241.58) --
	(139.62,249.64) --
	(139.68,257.71) --
	(139.73,264.09) --
	(139.79,268.11) --
	(139.84,269.82) --
	(139.90,269.84) --
	(139.96,269.22) --
	(140.01,268.89) --
	(140.07,268.94) --
	(140.12,268.63) --
	(140.18,267.25) --
	(140.24,264.97) --
	(140.29,262.92) --
	(140.35,262.36) --
	(140.40,263.73) --
	(140.46,266.07) --
	(140.51,267.47) --
	(140.57,266.19) --
	(140.63,261.82) --
	(140.68,255.69) --
	(140.74,250.00) --
	(140.79,246.05) --
	(140.85,243.33) --
	(140.91,240.43) --
	(140.96,236.84) --
	(141.02,233.64) --
	(141.07,232.47) --
	(141.13,234.16) --
	(141.18,238.15) --
	(141.24,242.88) --
	(141.30,246.75) --
	(141.35,248.95) --
	(141.41,249.54) --
	(141.46,248.57) --
	(141.52,245.49) --
	(141.58,239.59) --
	(141.63,231.26) --
	(141.69,222.53) --
	(141.74,216.37) --
	(141.80,215.10) --
	(141.85,219.07) --
	(141.91,226.61) --
	(141.97,235.27) --
	(142.02,242.83) --
	(142.08,247.33) --
	(142.13,247.25) --
	(142.19,243.08) --
	(142.25,238.45) --
	(142.30,238.41) --
	(142.36,245.49) --
	(142.41,257.59) --
	(142.47,269.61) --
	(142.52,276.87) --
	(142.58,277.27) --
	(142.64,271.32) --
	(142.69,260.92) --
	(142.75,248.09) --
	(142.80,234.95) --
	(142.86,224.00) --
	(142.91,217.90) --
	(142.97,218.49) --
	(143.03,225.73) --
	(143.08,237.38) --
	(143.14,249.98) --
	(143.19,260.52) --
	(143.25,267.45) --
	(143.31,270.35) --
	(143.36,269.27) --
	(143.42,264.50) --
	(143.47,256.68) --
	(143.53,246.95) --
	(143.58,237.17) --
	(143.64,230.13) --
	(143.70,228.52) --
	(143.75,233.09) --
	(143.81,241.88) --
	(143.86,251.92) --
	(143.92,261.47) --
	(143.98,270.27) --
	(144.03,278.54) --
	(144.09,285.86) --
	(144.14,290.67) --
	(144.20,290.63) --
	(144.25,284.44) --
	(144.31,273.63) --
	(144.37,261.98) --
	(144.42,253.02) --
	(144.48,248.09) --
	(144.53,246.39) --
	(144.59,246.44) --
	(144.65,247.37) --
	(144.70,249.18) --
	(144.76,252.02) --
	(144.81,255.69) --
	(144.87,259.85) --
	(144.92,264.41) --
	(144.98,269.60) --
	(145.04,275.47) --
	(145.09,281.26) --
	(145.15,285.28) --
	(145.20,285.58) --
	(145.26,280.90) --
	(145.32,271.40) --
	(145.37,258.98) --
	(145.43,246.91) --
	(145.48,238.52) --
	(145.54,235.37) --
	(145.59,236.39) --
	(145.65,238.77) --
	(145.71,240.25) --
	(145.76,240.93) --
	(145.82,242.80) --
	(145.87,247.46) --
	(145.93,254.45) --
	(145.99,261.50) --
	(146.04,266.12) --
	(146.10,267.04) --
	(146.15,264.67) --
	(146.21,259.89) --
	(146.26,252.78) --
	(146.32,242.97) --
	(146.38,231.13) --
	(146.43,219.85) --
	(146.49,212.64) --
	(146.54,211.91) --
	(146.60,217.67) --
	(146.66,227.77) --
	(146.71,238.74) --
	(146.77,247.11) --
	(146.82,250.92) --
	(146.88,250.66) --
	(146.93,248.34) --
	(146.99,245.51) --
	(147.05,242.39) --
	(147.10,239.01) --
	(147.16,236.39) --
	(147.21,236.19) --
	(147.27,239.23) --
	(147.33,244.75) --
	(147.38,250.88) --
	(147.44,255.54) --
	(147.49,256.99) --
	(147.55,254.38) --
	(147.60,248.19) --
	(147.66,240.21) --
	(147.72,232.74) --
	(147.77,227.52) --
	(147.83,224.78) --
	(147.88,223.16) --
	(147.94,220.90) --
	(148.00,217.68) --
	(148.05,215.07) --
	(148.11,215.22) --
	(148.16,218.69) --
	(148.22,223.76) --
	(148.27,227.68) --
	(148.33,228.70) --
	(148.39,226.84) --
	(148.44,223.44) --
	(148.50,220.46) --
	(148.55,219.90) --
	(148.61,222.58) --
	(148.67,227.08) --
	(148.72,230.37) --
	(148.78,230.27) --
	(148.83,227.14) --
	(148.89,223.40) --
	(148.94,221.30) --
	(149.00,221.27) --
	(149.06,222.05) --
	(149.11,221.98) --
	(149.17,220.00) --
	(149.22,216.05) --
	(149.28,211.41) --
	(149.34,208.27) --
	(149.39,208.41) --
	(149.45,211.95) --
	(149.50,217.57) --
	(149.56,223.51) --
	(149.61,228.28) --
	(149.67,230.92) --
	(149.73,231.34) --
	(149.78,230.77) --
	(149.84,231.11) --
	(149.89,233.06) --
	(149.95,235.01) --
	(150.01,234.09) --
	(150.06,228.74) --
	(150.12,220.42) --
	(150.17,212.50) --
	(150.23,207.61) --
	(150.28,205.94) --
	(150.34,205.85) --
	(150.40,205.72) --
	(150.45,205.44) --
	(150.51,206.46) --
	(150.56,210.98) --
	(150.62,220.29) --
	(150.68,233.39) --
	(150.73,246.86) --
	(150.79,256.52) --
	(150.84,259.77) --
	(150.90,256.96) --
	(150.95,250.94) --
	(151.01,245.29) --
	(151.07,242.13) --
	(151.12,241.18) --
	(151.18,240.71) --
	(151.23,239.38) --
	(151.29,237.07) --
	(151.35,234.57) --
	(151.40,232.79) --
	(151.46,232.13) --
	(151.51,232.20) --
	(151.57,232.33) --
	(151.62,232.30) --
	(151.68,232.14) --
	(151.74,231.16) --
	(151.79,227.94) --
	(151.85,222.02) --
	(151.90,215.37) --
	(151.96,211.41) --
	(152.02,212.38) --
	(152.07,217.89) --
	(152.13,225.31) --
	(152.18,231.44) --
	(152.24,234.29) --
	(152.29,234.06) --
	(152.35,232.52) --
	(152.41,231.30) --
	(152.46,231.10) --
	(152.52,232.13) --
	(152.57,234.43) --
	(152.63,237.60) --
	(152.69,241.07) --
	(152.74,244.74) --
	(152.80,248.99) --
	(152.85,253.63) --
	(152.91,257.59) --
	(152.96,259.71) --
	(153.02,259.35) --
	(153.08,256.22) --
	(153.13,250.72) --
	(153.19,244.58) --
	(153.24,240.84) --
	(153.30,241.88) --
	(153.36,247.53) --
	(153.41,255.19) --
	(153.47,261.78) --
	(153.52,265.13) --
	(153.58,264.12) --
	(153.63,258.73) --
	(153.69,250.32) --
	(153.75,241.31) --
	(153.80,234.05) --
	(153.86,229.72) --
	(153.91,227.88) --
	(153.97,226.83) --
	(154.03,224.98) --
	(154.08,222.16) --
	(154.14,219.50) --
	(154.19,217.88) --
	(154.25,216.86) --
	(154.30,215.58) --
	(154.36,214.15) --
	(154.42,213.74) --
	(154.47,215.25) --
	(154.53,218.59) --
	(154.58,223.02) --
	(154.64,227.98) --
	(154.70,233.09) --
	(154.75,237.76) --
	(154.81,241.25) --
	(154.86,243.41) --
	(154.92,244.73) --
	(154.97,245.64) --
	(155.03,246.30) --
	(155.09,246.98) --
	(155.14,248.14) --
	(155.20,249.92) --
	(155.25,251.83) --
	(155.31,252.50) --
	(155.37,249.92) --
	(155.42,242.81) --
	(155.48,232.41) --
	(155.53,222.60) --
	(155.59,217.51) --
	(155.64,218.97) --
	(155.70,225.60) --
	(155.76,234.09) --
	(155.81,241.19) --
	(155.87,245.06) --
	(155.92,245.62) --
	(155.98,244.27) --
	(156.04,243.20) --
	(156.09,244.24) --
	(156.15,247.95) --
	(156.20,253.43) --
	(156.26,258.52) --
	(156.31,260.83) --
	(156.37,259.07) --
	(156.43,253.70) --
	(156.48,246.50) --
	(156.54,239.49) --
	(156.59,234.20) --
	(156.65,231.68) --
	(156.71,232.73) --
	(156.76,237.81) --
	(156.82,246.65) --
	(156.87,258.13) --
	(156.93,270.60) --
	(156.98,282.18) --
	(157.04,290.97) --
	(157.10,295.42) --
	(157.15,294.62) --
	(157.21,288.92) --
	(157.26,280.35) --
	(157.32,272.13) --
	(157.38,266.94) --
	(157.43,265.25) --
	(157.49,265.31) --
	(157.54,264.52) --
	(157.60,261.28) --
	(157.65,255.68) --
	(157.71,248.86) --
	(157.77,241.78) --
	(157.82,234.82) --
	(157.88,228.33) --
	(157.93,223.15) --
	(157.99,220.27) --
	(158.05,220.21) --
	(158.10,222.81) --
	(158.16,227.52) --
	(158.21,233.39) --
	(158.27,239.07) --
	(158.32,243.19) --
	(158.38,244.91) --
	(158.44,244.33) --
	(158.49,242.25) --
	(158.55,239.58) --
	(158.60,236.88) --
	(158.66,233.89) --
	(158.72,229.64) --
	(158.77,223.69) --
	(158.83,217.21) --
	(158.88,212.51) --
	(158.94,211.33) --
	(158.99,213.76) --
	(159.05,218.44) --
	(159.11,223.75) --
	(159.16,228.99) --
	(159.22,234.43) --
	(159.27,240.12) --
	(159.33,245.08) --
	(159.39,248.18) --
	(159.44,249.44) --
	(159.50,250.00) --
	(159.55,250.89) --
	(159.61,251.95) --
	(159.66,252.01) --
	(159.72,250.06) --
	(159.78,246.36) --
	(159.83,242.46) --
	(159.89,240.24) --
	(159.94,240.89) --
	(160.00,244.42) --
	(160.05,249.74) --
	(160.11,255.44) --
	(160.17,260.79) --
	(160.22,265.85) --
	(160.28,270.70) --
	(160.33,274.82) --
	(160.39,277.52) --
	(160.45,278.58) --
	(160.50,277.99) --
	(160.56,275.38) --
	(160.61,270.47) --
	(160.67,264.10) --
	(160.72,258.24) --
	(160.78,254.43) --
	(160.84,252.76) --
	(160.89,252.65) --
	(160.95,254.03) --
	(161.00,257.40) --
	(161.06,262.94) --
	(161.12,269.52) --
	(161.17,274.47) --
	(161.23,274.54) --
	(161.28,267.84) --
	(161.34,255.49) --
	(161.39,241.59) --
	(161.45,231.05) --
	(161.51,226.98) --
	(161.56,229.69) --
	(161.62,237.21) --
	(161.67,246.26) --
	(161.73,253.40) --
	(161.79,256.58) --
	(161.84,256.03) --
	(161.90,253.40) --
	(161.95,249.87) --
	(162.01,245.47) --
	(162.06,239.94) --
	(162.12,233.93) --
	(162.18,229.25) --
	(162.23,227.72) --
	(162.29,229.68) --
	(162.34,233.50) --
	(162.40,236.93) --
	(162.46,238.57) --
	(162.51,238.64) --
	(162.57,238.49) --
	(162.62,239.54) --
	(162.68,242.20) --
	(162.73,245.50) --
	(162.79,247.67) --
	(162.85,247.18) --
	(162.90,243.55) --
	(162.96,237.58) --
	(163.01,230.70) --
	(163.07,224.20) --
	(163.13,218.92) --
	(163.18,214.89) --
	(163.24,211.43) --
	(163.29,207.98) --
	(163.35,205.06) --
	(163.40,203.94) --
	(163.46,205.35) --
	(163.52,209.02) --
	(163.57,214.10) --
	(163.63,219.83) --
	(163.68,225.75) --
	(163.74,231.75) --
	(163.80,237.86) --
	(163.85,243.65) --
	(163.91,248.31) --
	(163.96,251.42) --
	(164.02,253.60) --
	(164.07,255.85) --
	(164.13,258.52) --
	(164.19,261.01) --
	(164.24,262.28) --
	(164.30,261.59) --
	(164.35,258.87) --
	(164.41,254.53) --
	(164.47,249.14) --
	(164.52,243.74) --
	(164.58,239.96) --
	(164.63,239.23) --
	(164.69,241.59) --
	(164.74,245.40) --
	(164.80,248.35) --
	(164.86,248.89) --
	(164.91,247.18) --
	(164.97,244.74) --
	(165.02,243.03) --
	(165.08,242.52) --
	(165.14,243.05) --
	(165.19,244.40) --
	(165.25,246.13) --
	(165.30,247.25) --
	(165.36,246.47) --
	(165.41,242.84) --
	(165.47,236.50) --
	(165.53,228.95) --
	(165.58,222.31) --
	(165.64,217.63) --
	(165.69,214.10) --
	(165.75,210.19) --
	(165.81,205.66) --
	(165.86,201.99) --
	(165.92,201.24) --
	(165.97,204.52) --
	(166.03,211.10) --
	(166.08,218.70) --
	(166.14,225.32) --
	(166.20,230.59) --
	(166.25,235.14) --
	(166.31,238.93) --
	(166.36,241.41) --
	(166.42,242.60) --
	(166.48,243.00) --
	(166.53,242.69) --
	(166.59,241.49) --
	(166.64,239.52) --
	(166.70,237.30) --
	(166.75,235.95) --
	(166.81,237.07) --
	(166.87,241.34) --
	(166.92,247.11) --
	(166.98,250.89) --
	(167.03,249.72) --
	(167.09,243.26) --
	(167.15,234.13) --
	(167.20,226.46) --
	(167.26,223.55) --
	(167.31,225.90) --
	(167.37,231.57) --
	(167.42,238.29) --
	(167.48,244.53) --
	(167.54,249.10) --
	(167.59,251.12) --
	(167.65,250.97) --
	(167.70,250.06) --
	(167.76,249.35) --
	(167.82,248.76) --
	(167.87,247.92) --
	(167.93,246.54) --
	(167.98,244.08) --
	(168.04,239.90) --
	(168.09,233.96) --
	(168.15,227.09) --
	(168.21,220.29) --
	(168.26,214.15) --
	(168.32,208.90) --
	(168.37,204.75) --
	(168.43,202.13) --
	(168.49,201.71) --
	(168.54,203.72) --
	(168.60,207.13) --
	(168.65,210.20) --
	(168.71,212.32) --
	(168.76,214.77) --
	(168.82,219.16) --
	(168.88,225.44) --
	(168.93,231.90) --
	(168.99,236.57) --
	(169.04,238.48) --
	(169.10,238.30) --
	(169.16,238.01) --
	(169.21,239.81) --
	(169.27,244.67) --
	(169.32,251.45) --
	(169.38,257.65) --
	(169.43,261.19) --
	(169.49,261.84) --
	(169.55,260.75) --
	(169.60,259.04) --
	(169.66,257.00) --
	(169.71,254.65) --
	(169.77,252.70) --
	(169.83,252.45) --
	(169.88,254.54) --
	(169.94,257.94) --
	(169.99,260.45) --
	(170.05,260.31) --
	(170.10,257.57) --
	(170.16,254.03) --
	(170.22,251.64) --
	(170.27,250.86) --
	(170.33,250.49) --
	(170.38,249.15) --
	(170.44,246.42) --
	(170.50,243.02) --
	(170.55,240.59) --
	(170.61,240.95) --
	(170.66,244.65) --
	(170.72,250.16) --
	(170.77,254.73) --
	(170.83,255.94) --
	(170.89,252.36) --
	(170.94,243.63) --
	(171.00,230.71) --
	(171.05,216.07) --
	(171.11,203.10) --
	(171.17,194.90) --
	(171.22,192.98) --
	(171.28,196.47) --
	(171.33,202.43) --
	(171.39,207.06) --
	(171.44,207.93) --
	(171.50,205.53) --
	(171.56,202.76) --
	(171.61,202.41) --
	(171.67,204.99) --
	(171.72,208.86) --
	(171.78,212.22) --
	(171.84,214.78) --
	(171.89,217.44) --
	(171.95,220.75) --
	(172.00,224.21) --
	(172.06,226.93) --
	(172.11,228.45) --
	(172.17,228.80) --
	(172.23,228.03) --
	(172.28,226.17) --
	(172.34,223.70) --
	(172.39,221.77) --
	(172.45,221.20) --
	(172.51,221.40) --
	(172.56,221.20) --
	(172.62,220.45) --
	(172.67,220.04) --
	(172.73,220.58) --
	(172.78,221.78) --
	(172.84,223.27) --
	(172.90,225.24) --
	(172.95,228.32) --
	(173.01,232.76) --
	(173.06,238.12) --
	(173.12,243.85) --
	(173.18,249.72) --
	(173.23,255.42) --
	(173.29,260.07) --
	(173.34,262.69) --
	(173.40,263.11) --
	(173.45,261.84) --
	(173.51,259.38) --
	(173.57,256.09) --
	(173.62,252.64) --
	(173.68,250.01) --
	(173.73,248.67) --
	(173.79,248.24) --
	(173.85,248.16) --
	(173.90,248.31) --
	(173.96,248.85) --
	(174.01,249.53) --
	(174.07,249.56) --
	(174.12,248.38) --
	(174.18,246.66) --
	(174.24,246.32) --
	(174.29,249.20) --
	(174.35,255.65) --
	(174.40,264.05) --
	(174.46,271.71) --
	(174.52,276.71) --
	(174.57,279.25) --
	(174.63,280.92) --
	(174.68,282.74) --
	(174.74,284.27) --
	(174.79,284.45) --
	(174.85,282.47) --
	(174.91,278.00) --
	(174.96,271.33) --
	(175.02,263.95) --
	(175.07,258.26) --
	(175.13,255.84) --
	(175.19,255.79) --
	(175.24,255.19) --
	(175.30,251.31) --
	(175.35,243.59) --
	(175.41,233.73) --
	(175.46,224.42) --
	(175.52,217.84) --
	(175.58,214.65) --
	(175.63,214.13) --
	(175.69,215.23) --
	(175.74,217.19) --
	(175.80,219.12) --
	(175.86,219.86) --
	(175.91,218.85) --
	(175.97,217.14) --
	(176.02,216.92) --
	(176.08,219.92) --
	(176.13,226.00) --
	(176.19,232.96) --
	(176.25,237.58) --
	(176.30,237.83) --
	(176.36,234.51) --
	(176.41,230.89) --
	(176.47,230.47) --
	(176.53,234.95) --
	(176.58,243.64) --
	(176.64,253.98) --
	(176.69,262.78) --
	(176.75,267.67) --
	(176.80,267.99) --
	(176.86,264.51) --
	(176.92,258.22) --
	(176.97,249.57) --
	(177.03,239.22) --
	(177.08,228.95) --
	(177.14,221.02) --
	(177.20,216.58) --
	(177.25,215.12) --
	(177.31,215.40) --
	(177.36,216.78) --
	(177.42,219.65) --
	(177.47,224.98) --
	(177.53,233.15) --
	(177.59,243.09) --
	(177.64,252.74) --
	(177.70,260.42) --
	(177.75,265.89) --
	(177.81,270.13) --
	(177.86,274.19) --
	(177.92,278.05) --
	(177.98,280.52) --
	(178.03,280.28) --
	(178.09,276.64) --
	(178.14,269.75) --
	(178.20,260.47) --
	(178.26,250.39) --
	(178.31,241.30) --
	(178.37,234.52) --
	(178.42,230.64) --
	(178.48,229.47) --
	(178.53,230.07) --
	(178.59,231.11) --
	(178.65,231.36) --
	(178.70,230.48) --
	(178.76,229.62) --
	(178.81,231.07) --
	(178.87,236.49) --
	(178.93,245.62) --
	(178.98,256.53) --
	(179.04,266.65) --
	(179.09,273.55) --
	(179.15,275.48) --
	(179.20,271.85) --
	(179.26,263.82) --
	(179.32,254.52) --
	(179.37,248.11) --
	(179.43,247.57) --
	(179.48,252.83) --
	(179.54,261.10) --
	(179.60,269.22) --
	(179.65,275.55) --
	(179.71,279.75) --
	(179.76,281.59) --
	(179.82,280.87) --
	(179.87,278.29) --
	(179.93,275.80) --
	(179.99,275.23) --
	(180.04,276.69) --
	(180.10,278.32) --
	(180.15,277.62) --
	(180.21,272.99) --
	(180.27,264.70) --
	(180.32,254.90) --
	(180.38,246.25) --
	(180.43,240.16) --
	(180.49,236.31) --
	(180.54,233.98) --
	(180.60,233.28) --
	(180.66,234.56) --
	(180.71,237.03) --
	(180.77,238.74) --
	(180.82,238.26) --
	(180.88,236.28) --
	(180.94,235.09) --
	(180.99,236.50) --
	(181.05,240.41) --
	(181.10,245.39) --
	(181.16,249.96) --
	(181.21,252.91) --
	(181.27,253.06) --
	(181.33,249.82) --
	(181.38,244.29) --
	(181.44,239.20) --
	(181.49,237.03) --
	(181.55,238.30) --
	(181.61,241.46) --
	(181.66,244.24) --
	(181.72,244.89) --
	(181.77,242.81) --
	(181.83,238.54) --
	(181.88,233.35) --
	(181.94,228.56) --
	(182.00,225.33) --
	(182.05,224.89) --
	(182.11,228.23) --
	(182.16,235.07) --
	(182.22,243.56) --
	(182.28,251.35) --
	(182.33,256.79) --
	(182.39,258.97) --
	(182.44,257.42) --
	(182.50,252.11) --
	(182.55,243.44) --
	(182.61,232.26) --
	(182.67,220.24) --
	(182.72,209.90) --
	(182.78,203.65) --
	(182.83,202.71) --
	(182.89,206.73) --
	(182.95,214.18) --
	(183.00,222.73) --
	(183.06,229.96) --
	(183.11,234.29) --
	(183.17,235.94) --
	(183.22,236.58) --
	(183.28,237.83) --
	(183.34,240.08) --
	(183.39,243.06) --
	(183.45,246.69) --
	(183.50,250.50) --
	(183.56,253.04) --
	(183.62,253.13) --
	(183.67,251.26) --
	(183.73,248.75) --
	(183.78,246.02) --
	(183.84,242.44) --
	(183.89,237.84) --
	(183.95,233.40) --
	(184.01,230.94) --
	(184.06,231.45) --
	(184.12,234.35) --
	(184.17,237.81) --
	(184.23,239.93) --
	(184.29,240.12) --
	(184.34,239.40) --
	(184.40,239.52) --
	(184.45,241.53) --
	(184.51,245.16) --
	(184.56,249.54) --
	(184.62,253.97) --
	(184.68,257.73) --
	(184.73,259.49) --
	(184.79,257.64) --
	(184.84,251.60) --
	(184.90,242.99) --
	(184.96,235.40) --
	(185.01,232.36) --
	(185.07,235.15) --
	(185.12,242.22) --
	(185.18,250.27) --
	(185.23,255.83) --
	(185.29,256.58) --
	(185.35,251.94) --
	(185.40,243.16) --
	(185.46,233.02) --
	(185.51,224.61) --
	(185.57,219.69) --
	(185.63,218.01) --
	(185.68,218.66) --
	(185.74,221.39) --
	(185.79,226.55) --
	(185.85,234.06) --
	(185.90,242.68) --
	(185.96,250.12) --
	(186.02,253.97) --
	(186.07,252.89) --
	(186.13,247.33) --
	(186.18,238.84) --
	(186.24,228.79) --
	(186.30,217.81) --
	(186.35,206.95) --
	(186.41,198.43) --
	(186.46,194.86) --
	(186.52,197.59) --
	(186.57,205.62) --
	(186.63,215.75) --
	(186.69,224.08) --
	(186.74,228.22) --
	(186.80,228.34) --
	(186.85,226.45) --
	(186.91,225.00) --
	(186.97,225.77) --
	(187.02,229.05) --
	(187.08,233.39) --
	(187.13,236.60) --
	(187.19,237.45) --
	(187.24,236.26) --
	(187.30,234.25) --
	(187.36,232.65) --
	(187.41,232.39) --
	(187.47,234.00) --
	(187.52,237.64) --
	(187.58,243.18) --
	(187.64,249.82) --
	(187.69,255.87) --
	(187.75,259.34) --
	(187.80,259.25) --
	(187.86,256.09) --
	(187.91,251.00) --
	(187.97,244.92) --
	(188.03,238.58) --
	(188.08,232.98) --
	(188.14,229.19) --
	(188.19,227.61) --
	(188.25,227.71) --
	(188.31,228.85) --
	(188.36,231.00) --
	(188.42,234.81) --
	(188.47,240.88) --
	(188.53,248.90) --
	(188.58,256.92) --
	(188.64,262.15) --
	(188.70,263.05) --
	(188.75,260.51) --
	(188.81,256.65) --
	(188.86,252.83) --
	(188.92,249.22) --
	(188.98,245.78) --
	(189.03,243.10) --
	(189.09,241.98) --
	(189.14,242.48) --
	(189.20,243.66) --
	(189.25,244.24) --
	(189.31,243.70) --
	(189.37,242.94) --
	(189.42,243.85) --
	(189.48,247.67) --
	(189.53,253.62) --
	(189.59,259.29) --
	(189.65,262.37) --
	(189.70,262.05) --
	(189.76,259.25) --
	(189.81,256.02) --
	(189.87,254.55) --
	(189.92,256.13) --
	(189.98,260.77) --
	(190.04,267.32) --
	(190.09,274.17) --
	(190.15,279.75) --
	(190.20,283.13) --
	(190.26,284.35) --
	(190.32,284.11) --
	(190.37,283.10) --
	(190.43,281.67) --
	(190.48,280.04) --
	(190.54,278.39) --
	(190.59,276.83) --
	(190.65,275.43) --
	(190.71,274.27) --
	(190.76,273.41) --
	(190.82,272.96) --
	(190.87,272.99) --
	(190.93,273.59) --
	(190.99,274.74) --
	(191.04,276.28) --
	(191.10,277.96) --
	(191.15,279.62) --
	(191.21,281.33) --
	(191.26,283.40) --
	(191.32,286.04) --
	(191.38,288.96) --
	(191.43,291.10) --
	(191.49,290.79) --
	(191.54,286.53) --
	(191.60,278.12) --
	(191.66,267.26) --
	(191.71,257.09) --
	(191.77,250.44) --
	(191.82,248.17) --
	(191.88,249.15) --
	(191.93,251.82) --
	(191.99,255.39) --
	(192.05,259.47) --
	(192.10,263.53) --
	(192.16,267.04) --
	(192.21,269.64) --
	(192.27,270.78) --
	(192.33,269.82) --
	(192.38,266.76) --
	(192.44,262.46) --
	(192.49,258.15) --
	(192.55,254.83) --
	(192.60,252.98) --
	(192.66,252.74) --
	(192.72,254.15) --
	(192.77,257.12) --
	(192.83,261.39) --
	(192.88,266.66) --
	(192.94,272.49) --
	(193.00,277.85) --
	(193.05,281.21) --
	(193.11,281.30) --
	(193.16,278.16) --
	(193.22,273.41) --
	(193.27,269.40) --
	(193.33,267.60) --
	(193.39,267.76) --
	(193.44,268.37) --
	(193.50,267.64) --
	(193.55,264.38) --
	(193.61,258.80) --
	(193.67,252.52) --
	(193.72,247.24) --
	(193.78,243.50) --
	(193.83,240.92) --
	(193.89,239.05) --
	(193.94,237.60) --
	(194.00,235.99) --
	(194.06,233.79) --
	(194.11,231.45) --
	(194.17,230.03) --
	(194.22,229.91) --
	(194.28,230.14) --
	(194.34,229.54) --
	(194.39,228.25) --
	(194.45,227.63) --
	(194.50,228.58) --
	(194.56,230.32) --
	(194.61,231.14) --
	(194.67,230.29) --
	(194.73,228.79) --
	(194.78,228.38) --
	(194.84,230.09) --
	(194.89,233.48) --
	(194.95,236.88) --
	(195.00,238.38) --
	(195.06,236.68) --
	(195.12,231.71) --
	(195.17,225.03) --
	(195.23,219.35) --
	(195.28,217.03) --
	(195.34,218.37) --
	(195.40,221.69) --
	(195.45,224.83) --
	(195.51,226.41) --
	(195.56,225.68) --
	(195.62,222.29) --
	(195.67,216.76) --
	(195.73,210.73) --
	(195.79,206.24) --
	(195.84,204.80) --
	(195.90,207.13) --
	(195.95,212.94) --
	(196.01,220.77) --
	(196.07,228.62) --
	(196.12,235.28) --
	(196.18,240.91) --
	(196.23,246.12) --
	(196.29,250.53) --
	(196.34,252.64) --
	(196.40,251.10) --
	(196.46,246.54) --
	(196.51,241.96) --
	(196.57,240.97) --
	(196.62,244.88) --
	(196.68,251.37) --
	(196.74,255.95) --
	(196.79,255.13) --
	(196.85,248.96) --
	(196.90,240.56) --
	(196.96,233.18) --
	(197.01,227.73) --
	(197.07,223.14) --
	(197.13,218.57) --
	(197.18,214.63) --
	(197.24,213.04) --
	(197.29,215.54) --
	(197.35,223.00) --
	(197.41,234.66) --
	(197.46,248.16) --
	(197.52,260.37) --
	(197.57,268.62) --
	(197.63,271.63) --
	(197.68,269.83) --
	(197.74,265.10) --
	(197.80,259.63) --
	(197.85,254.68) --
	(197.91,250.46) --
	(197.96,247.10) --
	(198.02,245.18) --
	(198.08,245.30) --
	(198.13,247.32) --
	(198.19,250.45) --
	(198.24,253.79) --
	(198.30,256.58) --
	(198.35,258.22) --
	(198.41,258.54) --
	(198.47,258.14) --
	(198.52,257.94) --
	(198.58,258.53) --
	(198.63,259.96) --
	(198.69,262.10) --
	(198.75,264.73) --
	(198.80,267.32) --
	(198.86,269.21) --
	(198.91,270.17) --
	(198.97,270.60) --
	(199.02,271.28) --
	(199.08,272.52) --
	(199.14,273.49) --
	(199.19,272.27) --
	(199.25,267.40) --
	(199.30,259.37) --
	(199.36,250.77) --
	(199.42,244.67) --
	(199.47,242.80) --
	(199.53,244.71) --
	(199.58,248.38) --
	(199.64,251.57) --
	(199.69,252.74) --
	(199.75,251.38) --
	(199.81,248.04) --
	(199.86,244.36) --
	(199.92,242.60) --
	(199.97,244.48) --
	(200.03,249.62) --
	(200.09,255.20) --
	(200.14,257.68) --
	(200.20,255.36) --
	(200.25,249.78) --
	(200.31,244.67) --
	(200.36,243.47) --
	(200.42,247.16) --
	(200.48,253.71) --
	(200.53,259.27) --
	(200.59,260.36) --
	(200.64,255.98) --
	(200.70,248.02) --
	(200.76,239.62) --
	(200.81,233.10) --
	(200.87,229.13) --
	(200.92,227.15) --
	(200.98,226.28) --
	(201.03,226.04) --
	(201.09,226.81) --
	(201.15,229.44) --
	(201.20,234.31) --
	(201.26,240.75) --
	(201.31,247.14) --
	(201.37,251.61) --
	(201.43,253.08) --
	(201.48,252.21) --
	(201.54,251.23) --
	(201.59,252.56) --
	(201.65,257.35) --
	(201.70,264.76) --
	(201.76,272.74) --
	(201.82,279.46) --
	(201.87,284.14) --
	(201.93,286.91) --
	(201.98,288.12) --
	(202.04,287.95) --
	(202.10,286.28) --
	(202.15,282.66) --
	(202.21,276.41) --
	(202.26,267.04) --
	(202.32,254.97) --
	(202.37,242.16) --
	(202.43,231.76) --
	(202.49,226.71) --
	(202.54,227.96) --
	(202.60,233.96) --
	(202.65,242.02) --
	(202.71,250.46) --
	(202.77,258.99) --
	(202.82,266.95) --
	(202.88,272.44) --
	(202.93,273.69) --
	(202.99,271.00) --
	(203.04,266.56) --
	(203.10,262.61) --
	(203.16,259.74) --
	(203.21,257.13) --
	(203.27,254.17) --
	(203.32,251.17) --
	(203.38,248.42) --
	(203.44,245.53) --
	(203.49,242.42) --
	(203.55,240.60) --
	(203.60,242.30) --
	(203.66,248.19) --
	(203.71,256.46) --
	(203.77,264.37) --
	(203.83,270.22) --
	(203.88,273.91) --
	(203.94,276.40) --
	(203.99,278.96) --
	(204.05,282.32) --
	(204.11,286.19) --
	(204.16,289.77) --
	(204.22,292.50) --
	(204.27,293.80) --
	(204.33,292.64) --
	(204.38,288.18) --
	(204.44,280.93) --
	(204.50,272.68) --
	(204.55,265.32) --
	(204.61,260.07) --
	(204.66,257.60) --
	(204.72,258.08) --
	(204.78,260.73) --
	(204.83,263.99) --
	(204.89,266.54) --
	(204.94,268.14) --
	(205.00,269.06) --
	(205.05,269.19) --
	(205.11,267.92) --
	(205.17,265.15) --
	(205.22,261.64) --
	(205.28,258.43) --
	(205.33,255.94) --
	(205.39,253.96) --
	(205.45,252.38) --
	(205.50,251.65) --
	(205.56,252.18) --
	(205.61,253.39) --
	(205.67,253.72) --
	(205.72,252.06) --
	(205.78,248.82) --
	(205.84,245.38) --
	(205.89,242.98) --
	(205.95,242.68) --
	(206.00,245.57) --
	(206.06,251.76) --
	(206.12,259.75) --
	(206.17,267.66) --
	(206.23,274.86) --
	(206.28,281.39) --
	(206.34,286.45) --
	(206.39,288.54) --
	(206.45,286.92) --
	(206.51,282.05) --
	(206.56,274.91) --
	(206.62,266.15) --
	(206.67,256.32) --
	(206.73,246.49) --
	(206.79,238.34) --
	(206.84,233.50) --
	(206.90,232.47) --
	(206.95,234.54) --
	(207.01,238.91) --
	(207.06,245.56) --
	(207.12,254.71) --
	(207.18,265.77) --
	(207.23,276.82) --
	(207.29,284.98) --
	(207.34,287.95) --
	(207.40,285.89) --
	(207.46,281.38) --
	(207.51,276.87) --
	(207.57,272.83) --
	(207.62,268.68) --
	(207.68,264.51) --
	(207.73,260.93) --
	(207.79,258.27) --
	(207.85,256.37) --
	(207.90,254.60) --
	(207.96,252.23) --
	(208.01,249.25) --
	(208.07,246.61) --
	(208.13,245.47) --
	(208.18,246.29) --
	(208.24,248.66) --
	(208.29,251.49) --
	(208.35,253.17) --
	(208.40,252.51) --
	(208.46,250.05) --
	(208.52,247.96) --
	(208.57,248.27) --
	(208.63,251.06) --
	(208.68,254.51) --
	(208.74,256.71) --
	(208.80,257.35) --
	(208.85,258.02) --
	(208.91,261.00) --
	(208.96,267.60) --
	(209.02,277.12) --
	(209.07,286.94) --
	(209.13,293.79) --
	(209.19,295.58) --
	(209.24,292.33) --
	(209.30,285.80) --
	(209.35,278.21) --
	(209.41,270.85) --
	(209.47,263.74) --
	(209.52,256.51) --
	(209.58,249.62) --
	(209.63,244.54) --
	(209.69,242.51) --
	(209.74,243.28) --
	(209.80,245.05) --
	(209.86,245.84) --
	(209.91,244.80) --
	(209.97,242.51) --
	(210.02,240.34) --
	(210.08,239.65) --
	(210.14,240.90) --
	(210.19,243.53) --
	(210.25,246.69) --
	(210.30,250.04) --
	(210.36,253.34) --
	(210.41,255.51) --
	(210.47,254.90) --
	(210.53,250.90) --
	(210.58,244.69) --
	(210.64,238.19) --
	(210.69,232.63) --
	(210.75,228.22) --
	(210.81,224.69) --
	(210.86,221.75) --
	(210.92,219.52) --
	(210.97,218.50) --
	(211.03,219.21) --
	(211.08,221.77) --
	(211.14,225.84) --
	(211.20,230.86) --
	(211.25,235.97) --
	(211.31,239.90) --
	(211.36,241.48) --
	(211.42,240.70) --
	(211.48,238.93) --
	(211.53,237.90) --
	(211.59,238.20) --
	(211.64,239.13) --
	(211.70,239.61) --
	(211.75,239.31) --
	(211.81,238.57) --
	(211.87,237.58) --
	(211.92,236.12) --
	(211.98,234.55) --
	(212.03,234.43) --
	(212.09,237.20) --
	(212.15,242.44) --
	(212.20,248.26) --
	(212.26,253.21) --
	(212.31,257.10) --
	(212.37,260.10) --
	(212.42,261.94) --
	(212.48,262.57) --
	(212.54,262.68) --
	(212.59,263.02) --
	(212.65,263.35) --
	(212.70,262.90) --
	(212.76,261.64) --
	(212.81,260.57) --
	(212.87,260.53) --
	(212.93,261.26) --
	(212.98,261.86) --
	(213.04,261.78) --
	(213.09,260.99) --
	(213.15,259.52) --
	(213.21,257.22) --
	(213.26,253.98) --
	(213.32,249.65) --
	(213.37,243.93) --
	(213.43,236.83) --
	(213.48,229.36) --
	(213.54,223.50) --
	(213.60,220.96) --
	(213.65,222.01) --
	(213.71,225.08) --
	(213.76,227.74) --
	(213.82,228.25) --
	(213.88,226.52) --
	(213.93,223.94) --
	(213.99,222.32) --
	(214.04,222.86) --
	(214.10,225.73) --
	(214.15,230.65) --
	(214.21,237.28) --
	(214.27,244.81) --
	(214.32,251.96) --
	(214.38,257.93) --
	(214.43,263.07) --
	(214.49,267.84) --
	(214.55,271.38) --
	(214.60,272.04) --
	(214.66,269.49) --
	(214.71,265.41) --
	(214.77,262.10) --
	(214.82,260.99) --
	(214.88,262.39) --
	(214.94,265.78) --
	(214.99,269.94) --
	(215.05,273.21) --
	(215.10,274.36) --
	(215.16,273.19) --
	(215.22,270.42) --
	(215.27,266.89) --
	(215.33,262.78) --
	(215.38,257.84) --
	(215.44,252.27) --
	(215.49,246.88) --
	(215.55,241.93) --
	(215.61,236.78) --
	(215.66,230.93) --
	(215.72,225.27) --
	(215.77,221.53) --
	(215.83,220.78) --
	(215.89,222.57) --
	(215.94,225.64) --
	(216.00,229.38) --
	(216.05,234.49) --
	(216.11,241.68) --
	(216.16,249.73) --
	(216.22,255.76) --
	(216.28,257.98) --
	(216.33,257.31) --
	(216.39,256.21) --
	(216.44,256.62) --
	(216.50,259.01) --
	(216.56,262.75) --
	(216.61,266.59) --
	(216.67,269.09) --
	(216.72,269.06) --
	(216.78,266.13) --
	(216.83,261.06) --
	(216.89,255.14) --
	(216.95,249.13) --
	(217.00,242.94) --
	(217.06,236.06) --
	(217.11,228.48) --
	(217.17,220.97) --
	(217.23,214.37) --
	(217.28,208.66) --
	(217.34,203.14) --
	(217.39,197.62) --
	(217.45,192.89) --
	(217.50,190.18) --
	(217.56,190.41) --
	(217.62,193.49) --
	(217.67,197.97) --
	(217.73,201.72) --
	(217.78,203.46) --
	(217.84,203.67) --
	(217.90,203.66) --
	(217.95,204.10) --
	(218.01,205.01) --
	(218.06,206.61) --
	(218.12,209.40) --
	(218.17,213.52) --
	(218.23,218.47) --
	(218.29,223.34) --
	(218.34,227.06) --
	(218.40,228.73) --
	(218.45,228.13) --
	(218.51,226.13) --
	(218.57,224.15) --
	(218.62,223.50) --
	(218.68,225.09) --
	(218.73,229.50) --
	(218.79,236.47) --
	(218.84,244.05) --
	(218.90,249.07) --
	(218.96,249.62) --
	(219.01,246.63) --
	(219.07,242.84) --
	(219.12,240.60) --
	(219.18,240.91) --
	(219.24,243.47) --
	(219.29,246.98) --
	(219.35,249.51) --
	(219.40,249.50) --
	(219.46,247.20) --
	(219.51,244.91) --
	(219.57,245.34) --
	(219.63,249.49) --
	(219.68,255.91) --
	(219.74,261.79) --
	(219.79,264.95) --
	(219.85,265.02) --
	(219.91,262.88) --
	(219.96,259.57) --
	(220.02,256.02) --
	(220.07,252.91) --
	(220.13,250.31) --
	(220.18,247.40) --
	(220.24,243.16) --
	(220.30,237.54) --
	(220.35,232.01) --
	(220.41,228.78) --
	(220.46,229.27) --
	(220.52,233.35) --
	(220.58,239.69) --
	(220.63,246.28) --
	(220.69,250.80) --
	(220.74,251.66) --
	(220.80,249.04) --
	(220.85,244.46) --
	(220.91,239.60) --
	(220.97,235.87) --
	(221.02,234.60) --
	(221.08,236.33) --
	(221.13,240.14) --
	(221.19,244.04) --
	(221.25,246.58) --
	(221.30,247.72) --
	(221.36,248.46) --
	(221.41,249.86) --
	(221.47,252.79) --
	(221.52,258.35) --
	(221.58,267.37) --
	(221.64,279.32) --
	(221.69,291.66) --
	(221.75,301.00) --
	(221.80,304.91) --
	(221.86,303.10) --
	(221.92,297.24) --
	(221.97,289.88) --
	(222.03,283.17) --
	(222.08,278.13) --
	(222.14,274.49) --
	(222.19,271.28) --
	(222.25,267.66) --
	(222.31,263.45) --
	(222.36,258.93) --
	(222.42,254.47) --
	(222.47,250.23) --
	(222.53,246.01) --
	(222.59,241.32) --
	(222.64,235.64) --
	(222.70,228.70) --
	(222.75,220.69) --
	(222.81,212.59) --
	(222.86,206.62) --
	(222.92,205.35) --
	(222.98,209.87) --
	(223.03,218.90) --
	(223.09,230.23) --
	(223.14,242.20) --
	(223.20,253.25) --
	(223.26,261.27) --
	(223.31,264.55) --
	(223.37,263.36) --
	(223.42,260.02) --
	(223.48,257.71) --
	(223.53,258.80) --
	(223.59,263.65) --
	(223.65,270.24) --
	(223.70,275.66) --
	(223.76,278.04) --
	(223.81,277.56) --
	(223.87,275.60) --
	(223.93,273.49) --
	(223.98,271.82) --
	(224.04,270.80) --
	(224.09,271.10) --
	(224.15,273.95) --
	(224.20,280.08) --
	(224.26,288.22) --
	(224.32,294.93) --
	(224.37,296.66) --
	(224.43,292.54) --
	(224.48,284.84) --
	(224.54,276.89) --
	(224.60,270.83) --
	(224.65,267.06) --
	(224.71,264.97) --
	(224.76,263.65) --
	(224.82,262.42) --
	(224.87,261.13) --
	(224.93,260.08) --
	(224.99,259.55) --
	(225.04,259.63) --
	(225.10,260.53) --
	(225.15,262.60) --
	(225.21,266.00) --
	(225.27,270.23) --
	(225.32,274.24) --
	(225.38,276.97) --
	(225.43,278.04) --
	(225.49,278.11) --
	(225.54,278.44) --
	(225.60,280.17) --
	(225.66,284.10) --
	(225.71,290.49) --
	(225.77,298.55) --
	(225.82,306.47) --
	(225.88,312.20) --
	(225.94,314.13) --
	(225.99,311.38) --
	(226.05,304.32) --
	(226.10,294.90) --
	(226.16,286.22) --
	(226.21,281.00) --
	(226.27,279.90) --
	(226.33,281.29) --
	(226.38,282.78) --
	(226.44,283.28) --
	(226.49,283.06) --
	(226.55,282.08) --
	(226.61,279.15) --
	(226.66,273.05) --
	(226.72,264.25) --
	(226.77,254.91) --
	(226.83,247.51) --
	(226.88,243.60) --
	(226.94,243.49) --
	(227.00,246.58) --
	(227.05,251.68) --
	(227.11,257.43) --
	(227.16,262.47) --
	(227.22,265.61) --
	(227.28,266.11) --
	(227.33,264.03) --
	(227.39,260.13) --
	(227.44,255.55) --
	(227.50,251.47) --
	(227.55,248.68) --
	(227.61,247.05) --
	(227.67,245.58) --
	(227.72,243.46) --
	(227.78,241.03) --
	(227.83,239.52) --
	(227.89,239.93) --
	(227.95,242.36) --
	(228.00,246.33) --
	(228.06,251.17) --
	(228.11,255.91) --
	(228.17,259.22) --
	(228.22,260.12) --
	(228.28,258.80) --
	(228.34,256.70) --
	(228.39,255.81) --
	(228.45,257.86) --
	(228.50,263.66) --
	(228.56,272.49) --
	(228.62,281.95) --
	(228.67,289.20) --
	(228.73,292.68) --
	(228.78,292.57) --
	(228.84,289.50) --
	(228.89,283.69) --
	(228.95,275.36) --
	(229.01,265.59) --
	(229.06,256.30) --
	(229.12,249.36) --
	(229.17,245.61) --
	(229.23,244.32) --
	(229.29,243.40) --
	(229.34,240.54) --
	(229.40,234.72) --
	(229.45,226.89) --
	(229.51,219.30) --
	(229.56,214.21) --
	(229.62,213.18) --
	(229.68,216.62) --
	(229.73,223.02) --
	(229.79,229.01) --
	(229.84,231.22) --
	(229.90,228.73) --
	(229.95,223.73) --
	(230.01,219.82) --
	(230.07,219.47) --
	(230.12,223.02) --
	(230.18,229.47) --
	(230.23,237.44) --
	(230.29,245.18) --
	(230.35,250.33) --
	(230.40,250.52) --
	(230.46,244.93) --
	(230.51,235.64) --
	(230.57,226.99) --
	(230.62,222.63) --
	(230.68,223.01) --
	(230.74,225.53) --
	(230.79,226.83) --
	(230.85,224.87) --
	(230.90,219.65) --
	(230.96,212.97) --
	(231.02,207.31) --
	(231.07,204.55) --
	(231.13,205.29) --
	(231.18,209.00) --
	(231.24,214.14) --
	(231.29,218.56) --
	(231.35,220.40) --
	(231.41,218.85) --
	(231.46,214.52) --
	(231.52,209.26) --
	(231.57,205.49) --
	(231.63,205.16) --
	(231.69,209.04) --
	(231.74,216.62) --
	(231.80,226.32) --
	(231.85,235.68) --
	(231.91,242.12) --
	(231.96,244.25) --
	(232.02,242.74) --
	(232.08,239.73) --
	(232.13,236.74) --
	(232.19,233.57) --
	(232.24,229.41) --
	(232.30,224.85) --
	(232.36,221.86) --
	(232.41,222.13) --
	(232.47,225.91) --
	(232.52,232.13) --
	(232.58,238.69) --
	(232.63,243.31) --
	(232.69,245.01) --
	(232.75,244.92) --
	(232.80,244.72) --
	(232.86,244.69) --
	(232.91,243.74) --
	(232.97,241.18) --
	(233.03,237.69) --
	(233.08,234.49) --
	(233.14,232.12) --
	(233.19,230.58) --
	(233.25,229.85) --
	(233.30,229.74) --
	(233.36,229.54) --
	(233.42,228.38) --
	(233.47,225.82) --
	(233.53,222.34) --
	(233.58,219.53) --
	(233.64,219.46) --
	(233.70,223.06) --
	(233.75,229.03) --
	(233.81,235.01) --
	(233.86,239.43) --
	(233.92,241.97) --
	(233.97,242.86) --
	(234.03,242.67) --
	(234.09,242.13) --
	(234.14,241.59) --
	(234.20,240.86) --
	(234.25,239.88) --
	(234.31,239.01) --
	(234.37,238.40) --
	(234.42,237.40) --
	(234.48,235.10) --
	(234.53,231.09) --
	(234.59,225.95) --
	(234.64,221.31) --
	(234.70,219.19) --
	(234.76,220.67) --
	(234.81,225.34) --
	(234.87,231.82) --
	(234.92,238.37) --
	(234.98,242.88) --
	(235.04,243.42) --
	(235.09,239.80) --
	(235.15,234.32) --
	(235.20,230.04) --
	(235.26,228.38) --
	(235.31,228.58) --
	(235.37,228.79) --
	(235.43,227.44) --
	(235.48,224.10) --
	(235.54,219.81) --
	(235.59,216.56) --
	(235.65,216.37) --
	(235.71,220.35) --
	(235.76,228.21) --
	(235.82,238.35) --
	(235.87,248.25) --
	(235.93,255.42) --
	(235.98,258.48) --
	(236.04,257.73) --
	(236.10,254.71) --
	(236.15,250.88) --
	(236.21,246.67) --
	(236.26,241.89) --
	(236.32,236.74) --
	(236.38,232.15) --
	(236.43,228.99) --
	(236.49,227.50) --
	(236.54,227.69) --
	(236.60,229.65) --
	(236.65,233.43) --
	(236.71,238.49) --
	(236.77,243.26) --
	(236.82,245.12) --
	(236.88,241.70) --
	(236.93,233.06) --
	(236.99,222.38) --
	(237.05,214.31) --
	(237.10,212.60) --
	(237.16,218.75) --
	(237.21,231.24) --
	(237.27,245.69) --
	(237.32,256.93) --
	(237.38,261.83) --
	(237.44,260.58) --
	(237.49,255.78) --
	(237.55,250.58) --
	(237.60,247.27) --
	(237.66,246.46) --
	(237.72,247.23) --
	(237.77,247.92) --
	(237.83,247.35) --
	(237.88,245.47) --
	(237.94,242.88) --
	(237.99,240.19) --
	(238.05,238.25) --
	(238.11,238.24) --
	(238.16,240.82) --
	(238.22,245.11) --
	(238.27,248.86) --
	(238.33,249.65) --
	(238.39,246.09) --
	(238.44,238.74) --
	(238.50,230.07) --
	(238.55,223.34) --
	(238.61,220.82) --
	(238.66,222.75) --
	(238.72,227.57) --
	(238.78,233.22) --
	(238.83,238.64) --
	(238.89,244.21) --
	(238.94,250.73) --
	(239.00,258.12) --
	(239.06,264.94) --
	(239.11,269.00) --
	(239.17,268.25) --
	(239.22,261.94) --
	(239.28,251.15) --
	(239.33,238.01) --
	(239.39,224.68) --
	(239.45,213.48) --
	(239.50,206.97) --
	(239.56,206.86) --
	(239.61,212.29) --
	(239.67,219.78) --
	(239.73,225.47) --
	(239.78,227.60) --
	(239.84,227.33) --
	(239.89,227.25) --
	(239.95,229.03) --
	(240.00,232.22) --
	(240.06,235.05) --
	(240.12,236.07) --
	(240.17,235.04) --
	(240.23,232.64) --
	(240.28,229.77) --
	(240.34,227.04) --
	(240.40,224.85) --
	(240.45,223.56) --
	(240.51,223.17) --
	(240.56,222.84) --
	(240.62,221.52) --
	(240.67,218.96) --
	(240.73,215.94) --
	(240.79,213.57) --
	(240.84,212.61) --
	(240.90,213.38) --
	(240.95,215.91) --
	(241.01,219.77) --
	(241.07,223.76) --
	(241.12,226.34) --
	(241.18,227.02) --
	(241.23,227.55) --
	(241.29,230.84) --
	(241.34,238.63) --
	(241.40,249.85) --
	(241.46,261.58) --
	(241.51,271.29) --
	(241.57,277.91) --
	(241.62,281.03) --
	(241.68,280.24) --
	(241.74,275.69) --
	(241.79,268.52) --
	(241.85,260.09) --
	(241.90,251.21) --
	(241.96,242.31) --
	(242.01,234.21) --
	(242.07,228.71) --
	(242.13,227.98) --
	(242.18,233.07) --
	(242.24,242.54) --
	(242.29,252.72) --
	(242.35,259.62) --
	(242.41,261.07) --
	(242.46,257.55) --
	(242.52,251.35) --
	(242.57,245.08) --
	(242.63,240.79) --
	(242.68,239.60) --
	(242.74,241.42) --
	(242.80,244.85) --
	(242.85,247.88) --
	(242.91,249.24) --
	(242.96,249.27) --
	(243.02,249.47) --
	(243.08,251.02) --
	(243.13,253.37) --
	(243.19,254.64) --
	(243.24,253.61) --
	(243.30,251.38) --
	(243.35,250.46) --
	(243.41,252.20) --
	(243.47,255.39) --
	(243.52,257.35) --
	(243.58,256.00) --
	(243.63,251.40) --
	(243.69,245.81) --
	(243.75,242.45) --
	(243.80,243.62) --
	(243.86,249.61) --
	(243.91,258.71) --
	(243.97,268.16) --
	(244.02,275.71) --
	(244.08,280.58) --
	(244.14,283.33) --
	(244.19,284.66) --
	(244.25,284.58) --
	(244.30,282.64) --
	(244.36,278.71) --
	(244.42,273.31) --
	(244.47,267.21) --
	(244.53,260.88) --
	(244.58,254.73) --
	(244.64,249.71) --
	(244.69,247.17) --
	(244.75,247.84) --
	(244.81,250.77) --
	(244.86,253.58) --
	(244.92,253.97) --
	(244.97,251.38) --
	(245.03,247.42) --
	(245.09,244.71) --
	(245.14,245.39) --
	(245.20,249.94) --
	(245.25,256.76) --
	(245.31,262.88) --
	(245.36,265.85) --
	(245.42,265.60) --
	(245.48,264.79) --
	(245.53,266.71) --
	(245.59,272.26) --
	(245.64,279.07) --
	(245.70,283.50) --
	(245.76,283.56) --
	(245.81,279.81) --
	(245.87,274.56) --
	(245.92,270.39) --
	(245.98,268.82) --
	(246.03,269.55) --
	(246.09,270.66) --
	(246.15,270.25) --
	(246.20,268.18) --
	(246.26,266.61) --
	(246.31,268.31) --
	(246.37,274.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.63,184.95) -- (246.42,184.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.63,184.95) -- ( 28.63,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.93,184.95) -- ( 64.93,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.23,184.95) -- (101.23,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.53,184.95) -- (137.53,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82,184.95) -- (173.82,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.12,184.95) -- (210.12,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.42,184.95) -- (246.42,187.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.63,176.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 64.93,176.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (101.23,176.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.53,176.98) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.82,176.98) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (210.12,176.98) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (246.42,176.98) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,192.01) -- ( 19.92,299.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,192.01) -- ( 22.60,192.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,218.88) -- ( 22.60,218.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,245.74) -- ( 22.60,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,272.60) -- ( 22.60,272.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,299.46) -- ( 22.60,299.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,192.01) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,218.88) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,245.74) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,272.60) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,299.46) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,184.95) --
	(255.08,184.95) --
	(255.08,319.10) --
	( 19.92,319.10) --
	( 19.92,184.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,160.05) rectangle (256.07,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.50,167.02) {Time [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.97,252.02) {Temperature [mK]};
\end{scope}
\begin{scope}
\path[clip] ( 19.92,184.95) rectangle (255.08,319.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 28.63,245.78) --
	( 28.69,245.78) --
	( 28.74,245.78) --
	( 28.80,245.78) --
	( 28.85,245.78) --
	( 28.91,245.78) --
	( 28.96,245.78) --
	( 29.02,245.78) --
	( 29.08,245.78) --
	( 29.13,245.78) --
	( 29.19,245.78) --
	( 29.24,245.78) --
	( 29.30,245.78) --
	( 29.36,245.78) --
	( 29.41,245.78) --
	( 29.47,245.78) --
	( 29.52,245.78) --
	( 29.58,245.78) --
	( 29.63,245.78) --
	( 29.69,245.78) --
	( 29.75,245.78) --
	( 29.80,245.78) --
	( 29.86,245.78) --
	( 29.91,245.78) --
	( 29.97,245.78) --
	( 30.03,245.78) --
	( 30.08,245.78) --
	( 30.14,245.78) --
	( 30.19,245.78) --
	( 30.25,245.78) --
	( 30.30,245.78) --
	( 30.36,245.78) --
	( 30.42,245.78) --
	( 30.47,245.78) --
	( 30.53,245.78) --
	( 30.58,245.77) --
	( 30.64,245.77) --
	( 30.70,245.77) --
	( 30.75,245.77) --
	( 30.81,245.77) --
	( 30.86,245.77) --
	( 30.92,245.77) --
	( 30.97,245.77) --
	( 31.03,245.77) --
	( 31.09,245.77) --
	( 31.14,245.77) --
	( 31.20,245.77) --
	( 31.25,245.77) --
	( 31.31,245.77) --
	( 31.37,245.77) --
	( 31.42,245.77) --
	( 31.48,245.77) --
	( 31.53,245.77) --
	( 31.59,245.77) --
	( 31.64,245.77) --
	( 31.70,245.77) --
	( 31.76,245.77) --
	( 31.81,245.77) --
	( 31.87,245.77) --
	( 31.92,245.77) --
	( 31.98,245.77) --
	( 32.04,245.77) --
	( 32.09,245.77) --
	( 32.15,245.77) --
	( 32.20,245.77) --
	( 32.26,245.77) --
	( 32.31,245.77) --
	( 32.37,245.77) --
	( 32.43,245.77) --
	( 32.48,245.77) --
	( 32.54,245.77) --
	( 32.59,245.77) --
	( 32.65,245.77) --
	( 32.71,245.77) --
	( 32.76,245.77) --
	( 32.82,245.77) --
	( 32.87,245.77) --
	( 32.93,245.77) --
	( 32.98,245.77) --
	( 33.04,245.77) --
	( 33.10,245.77) --
	( 33.15,245.77) --
	( 33.21,245.77) --
	( 33.26,245.77) --
	( 33.32,245.77) --
	( 33.38,245.77) --
	( 33.43,245.77) --
	( 33.49,245.77) --
	( 33.54,245.77) --
	( 33.60,245.77) --
	( 33.65,245.77) --
	( 33.71,245.77) --
	( 33.77,245.77) --
	( 33.82,245.77) --
	( 33.88,245.77) --
	( 33.93,245.77) --
	( 33.99,245.77) --
	( 34.05,245.77) --
	( 34.10,245.77) --
	( 34.16,245.77) --
	( 34.21,245.77) --
	( 34.27,245.77) --
	( 34.32,245.77) --
	( 34.38,245.77) --
	( 34.44,245.77) --
	( 34.49,245.77) --
	( 34.55,245.77) --
	( 34.60,245.77) --
	( 34.66,245.77) --
	( 34.72,245.77) --
	( 34.77,245.77) --
	( 34.83,245.77) --
	( 34.88,245.77) --
	( 34.94,245.77) --
	( 34.99,245.77) --
	( 35.05,245.77) --
	( 35.11,245.77) --
	( 35.16,245.77) --
	( 35.22,245.77) --
	( 35.27,245.77) --
	( 35.33,245.77) --
	( 35.39,245.77) --
	( 35.44,245.77) --
	( 35.50,245.77) --
	( 35.55,245.77) --
	( 35.61,245.78) --
	( 35.66,245.78) --
	( 35.72,245.78) --
	( 35.78,245.78) --
	( 35.83,245.78) --
	( 35.89,245.78) --
	( 35.94,245.78) --
	( 36.00,245.78) --
	( 36.06,245.78) --
	( 36.11,245.78) --
	( 36.17,245.78) --
	( 36.22,245.78) --
	( 36.28,245.78) --
	( 36.33,245.78) --
	( 36.39,245.78) --
	( 36.45,245.78) --
	( 36.50,245.78) --
	( 36.56,245.78) --
	( 36.61,245.78) --
	( 36.67,245.78) --
	( 36.73,245.77) --
	( 36.78,245.77) --
	( 36.84,245.77) --
	( 36.89,245.77) --
	( 36.95,245.77) --
	( 37.00,245.77) --
	( 37.06,245.77) --
	( 37.12,245.77) --
	( 37.17,245.77) --
	( 37.23,245.77) --
	( 37.28,245.77) --
	( 37.34,245.77) --
	( 37.40,245.77) --
	( 37.45,245.77) --
	( 37.51,245.77) --
	( 37.56,245.77) --
	( 37.62,245.77) --
	( 37.67,245.77) --
	( 37.73,245.77) --
	( 37.79,245.77) --
	( 37.84,245.77) --
	( 37.90,245.77) --
	( 37.95,245.77) --
	( 38.01,245.77) --
	( 38.06,245.77) --
	( 38.12,245.77) --
	( 38.18,245.77) --
	( 38.23,245.77) --
	( 38.29,245.77) --
	( 38.34,245.77) --
	( 38.40,245.77) --
	( 38.46,245.77) --
	( 38.51,245.77) --
	( 38.57,245.77) --
	( 38.62,245.77) --
	( 38.68,245.77) --
	( 38.73,245.77) --
	( 38.79,245.77) --
	( 38.85,245.77) --
	( 38.90,245.77) --
	( 38.96,245.77) --
	( 39.01,245.77) --
	( 39.07,245.77) --
	( 39.13,245.77) --
	( 39.18,245.77) --
	( 39.24,245.77) --
	( 39.29,245.77) --
	( 39.35,245.77) --
	( 39.40,245.77) --
	( 39.46,245.77) --
	( 39.52,245.77) --
	( 39.57,245.77) --
	( 39.63,245.77) --
	( 39.68,245.77) --
	( 39.74,245.77) --
	( 39.80,245.77) --
	( 39.85,245.77) --
	( 39.91,245.77) --
	( 39.96,245.77) --
	( 40.02,245.77) --
	( 40.07,245.77) --
	( 40.13,245.77) --
	( 40.19,245.77) --
	( 40.24,245.77) --
	( 40.30,245.77) --
	( 40.35,245.77) --
	( 40.41,245.77) --
	( 40.47,245.77) --
	( 40.52,245.77) --
	( 40.58,245.77) --
	( 40.63,245.77) --
	( 40.69,245.77) --
	( 40.74,245.77) --
	( 40.80,245.77) --
	( 40.86,245.77) --
	( 40.91,245.77) --
	( 40.97,245.77) --
	( 41.02,245.77) --
	( 41.08,245.77) --
	( 41.14,245.78) --
	( 41.19,245.78) --
	( 41.25,245.78) --
	( 41.30,245.78) --
	( 41.36,245.78) --
	( 41.41,245.78) --
	( 41.47,245.78) --
	( 41.53,245.78) --
	( 41.58,245.78) --
	( 41.64,245.78) --
	( 41.69,245.78) --
	( 41.75,245.78) --
	( 41.81,245.78) --
	( 41.86,245.78) --
	( 41.92,245.78) --
	( 41.97,245.78) --
	( 42.03,245.78) --
	( 42.08,245.78) --
	( 42.14,245.78) --
	( 42.20,245.78) --
	( 42.25,245.78) --
	( 42.31,245.78) --
	( 42.36,245.78) --
	( 42.42,245.78) --
	( 42.48,245.78) --
	( 42.53,245.78) --
	( 42.59,245.78) --
	( 42.64,245.78) --
	( 42.70,245.78) --
	( 42.75,245.78) --
	( 42.81,245.78) --
	( 42.87,245.78) --
	( 42.92,245.78) --
	( 42.98,245.78) --
	( 43.03,245.78) --
	( 43.09,245.78) --
	( 43.15,245.78) --
	( 43.20,245.78) --
	( 43.26,245.78) --
	( 43.31,245.78) --
	( 43.37,245.78) --
	( 43.42,245.78) --
	( 43.48,245.78) --
	( 43.54,245.78) --
	( 43.59,245.78) --
	( 43.65,245.78) --
	( 43.70,245.78) --
	( 43.76,245.78) --
	( 43.82,245.78) --
	( 43.87,245.78) --
	( 43.93,245.78) --
	( 43.98,245.78) --
	( 44.04,245.78) --
	( 44.09,245.78) --
	( 44.15,245.78) --
	( 44.21,245.78) --
	( 44.26,245.78) --
	( 44.32,245.78) --
	( 44.37,245.78) --
	( 44.43,245.78) --
	( 44.49,245.78) --
	( 44.54,245.78) --
	( 44.60,245.78) --
	( 44.65,245.78) --
	( 44.71,245.78) --
	( 44.76,245.78) --
	( 44.82,245.78) --
	( 44.88,245.78) --
	( 44.93,245.78) --
	( 44.99,245.78) --
	( 45.04,245.78) --
	( 45.10,245.78) --
	( 45.16,245.78) --
	( 45.21,245.78) --
	( 45.27,245.78) --
	( 45.32,245.78) --
	( 45.38,245.78) --
	( 45.43,245.78) --
	( 45.49,245.78) --
	( 45.55,245.78) --
	( 45.60,245.78) --
	( 45.66,245.78) --
	( 45.71,245.78) --
	( 45.77,245.78) --
	( 45.83,245.78) --
	( 45.88,245.78) --
	( 45.94,245.78) --
	( 45.99,245.78) --
	( 46.05,245.78) --
	( 46.10,245.78) --
	( 46.16,245.78) --
	( 46.22,245.78) --
	( 46.27,245.78) --
	( 46.33,245.78) --
	( 46.38,245.78) --
	( 46.44,245.78) --
	( 46.50,245.78) --
	( 46.55,245.78) --
	( 46.61,245.78) --
	( 46.66,245.78) --
	( 46.72,245.78) --
	( 46.77,245.78) --
	( 46.83,245.78) --
	( 46.89,245.78) --
	( 46.94,245.78) --
	( 47.00,245.78) --
	( 47.05,245.78) --
	( 47.11,245.78) --
	( 47.17,245.78) --
	( 47.22,245.78) --
	( 47.28,245.78) --
	( 47.33,245.78) --
	( 47.39,245.78) --
	( 47.44,245.78) --
	( 47.50,245.78) --
	( 47.56,245.78) --
	( 47.61,245.78) --
	( 47.67,245.78) --
	( 47.72,245.78) --
	( 47.78,245.78) --
	( 47.84,245.78) --
	( 47.89,245.78) --
	( 47.95,245.78) --
	( 48.00,245.78) --
	( 48.06,245.78) --
	( 48.11,245.78) --
	( 48.17,245.78) --
	( 48.23,245.78) --
	( 48.28,245.78) --
	( 48.34,245.78) --
	( 48.39,245.78) --
	( 48.45,245.78) --
	( 48.51,245.78) --
	( 48.56,245.78) --
	( 48.62,245.78) --
	( 48.67,245.78) --
	( 48.73,245.78) --
	( 48.78,245.78) --
	( 48.84,245.78) --
	( 48.90,245.78) --
	( 48.95,245.78) --
	( 49.01,245.78) --
	( 49.06,245.78) --
	( 49.12,245.78) --
	( 49.18,245.78) --
	( 49.23,245.78) --
	( 49.29,245.78) --
	( 49.34,245.78) --
	( 49.40,245.78) --
	( 49.45,245.78) --
	( 49.51,245.78) --
	( 49.57,245.78) --
	( 49.62,245.78) --
	( 49.68,245.78) --
	( 49.73,245.78) --
	( 49.79,245.78) --
	( 49.85,245.78) --
	( 49.90,245.78) --
	( 49.96,245.78) --
	( 50.01,245.78) --
	( 50.07,245.78) --
	( 50.12,245.78) --
	( 50.18,245.78) --
	( 50.24,245.78) --
	( 50.29,245.78) --
	( 50.35,245.78) --
	( 50.40,245.78) --
	( 50.46,245.78) --
	( 50.52,245.78) --
	( 50.57,245.78) --
	( 50.63,245.78) --
	( 50.68,245.78) --
	( 50.74,245.78) --
	( 50.79,245.78) --
	( 50.85,245.78) --
	( 50.91,245.78) --
	( 50.96,245.78) --
	( 51.02,245.78) --
	( 51.07,245.79) --
	( 51.13,245.79) --
	( 51.19,245.79) --
	( 51.24,245.79) --
	( 51.30,245.79) --
	( 51.35,245.79) --
	( 51.41,245.79) --
	( 51.46,245.79) --
	( 51.52,245.79) --
	( 51.58,245.79) --
	( 51.63,245.79) --
	( 51.69,245.79) --
	( 51.74,245.79) --
	( 51.80,245.79) --
	( 51.86,245.79) --
	( 51.91,245.79) --
	( 51.97,245.79) --
	( 52.02,245.79) --
	( 52.08,245.79) --
	( 52.13,245.79) --
	( 52.19,245.79) --
	( 52.25,245.79) --
	( 52.30,245.79) --
	( 52.36,245.79) --
	( 52.41,245.79) --
	( 52.47,245.79) --
	( 52.53,245.79) --
	( 52.58,245.79) --
	( 52.64,245.79) --
	( 52.69,245.79) --
	( 52.75,245.79) --
	( 52.80,245.78) --
	( 52.86,245.78) --
	( 52.92,245.78) --
	( 52.97,245.78) --
	( 53.03,245.78) --
	( 53.08,245.78) --
	( 53.14,245.78) --
	( 53.20,245.78) --
	( 53.25,245.78) --
	( 53.31,245.78) --
	( 53.36,245.78) --
	( 53.42,245.78) --
	( 53.47,245.78) --
	( 53.53,245.79) --
	( 53.59,245.79) --
	( 53.64,245.79) --
	( 53.70,245.79) --
	( 53.75,245.79) --
	( 53.81,245.79) --
	( 53.87,245.79) --
	( 53.92,245.79) --
	( 53.98,245.79) --
	( 54.03,245.79) --
	( 54.09,245.79) --
	( 54.14,245.79) --
	( 54.20,245.79) --
	( 54.26,245.79) --
	( 54.31,245.79) --
	( 54.37,245.79) --
	( 54.42,245.79) --
	( 54.48,245.79) --
	( 54.54,245.79) --
	( 54.59,245.78) --
	( 54.65,245.78) --
	( 54.70,245.78) --
	( 54.76,245.78) --
	( 54.81,245.78) --
	( 54.87,245.78) --
	( 54.93,245.78) --
	( 54.98,245.78) --
	( 55.04,245.78) --
	( 55.09,245.79) --
	( 55.15,245.79) --
	( 55.20,245.79) --
	( 55.26,245.79) --
	( 55.32,245.79) --
	( 55.37,245.79) --
	( 55.43,245.79) --
	( 55.48,245.78) --
	( 55.54,245.78) --
	( 55.60,245.78) --
	( 55.65,245.78) --
	( 55.71,245.78) --
	( 55.76,245.78) --
	( 55.82,245.78) --
	( 55.87,245.78) --
	( 55.93,245.78) --
	( 55.99,245.78) --
	( 56.04,245.78) --
	( 56.10,245.78) --
	( 56.15,245.78) --
	( 56.21,245.78) --
	( 56.27,245.78) --
	( 56.32,245.78) --
	( 56.38,245.78) --
	( 56.43,245.78) --
	( 56.49,245.78) --
	( 56.54,245.78) --
	( 56.60,245.78) --
	( 56.66,245.78) --
	( 56.71,245.78) --
	( 56.77,245.78) --
	( 56.82,245.78) --
	( 56.88,245.78) --
	( 56.94,245.78) --
	( 56.99,245.78) --
	( 57.05,245.78) --
	( 57.10,245.78) --
	( 57.16,245.78) --
	( 57.21,245.78) --
	( 57.27,245.78) --
	( 57.33,245.78) --
	( 57.38,245.78) --
	( 57.44,245.78) --
	( 57.49,245.78) --
	( 57.55,245.78) --
	( 57.61,245.78) --
	( 57.66,245.78) --
	( 57.72,245.78) --
	( 57.77,245.78) --
	( 57.83,245.78) --
	( 57.88,245.78) --
	( 57.94,245.78) --
	( 58.00,245.78) --
	( 58.05,245.78) --
	( 58.11,245.78) --
	( 58.16,245.78) --
	( 58.22,245.78) --
	( 58.28,245.78) --
	( 58.33,245.78) --
	( 58.39,245.78) --
	( 58.44,245.78) --
	( 58.50,245.78) --
	( 58.55,245.78) --
	( 58.61,245.78) --
	( 58.67,245.78) --
	( 58.72,245.77) --
	( 58.78,245.77) --
	( 58.83,245.77) --
	( 58.89,245.77) --
	( 58.95,245.77) --
	( 59.00,245.77) --
	( 59.06,245.77) --
	( 59.11,245.77) --
	( 59.17,245.77) --
	( 59.22,245.77) --
	( 59.28,245.77) --
	( 59.34,245.77) --
	( 59.39,245.77) --
	( 59.45,245.77) --
	( 59.50,245.77) --
	( 59.56,245.77) --
	( 59.62,245.77) --
	( 59.67,245.77) --
	( 59.73,245.77) --
	( 59.78,245.77) --
	( 59.84,245.77) --
	( 59.89,245.77) --
	( 59.95,245.77) --
	( 60.01,245.77) --
	( 60.06,245.77) --
	( 60.12,245.77) --
	( 60.17,245.77) --
	( 60.23,245.77) --
	( 60.29,245.77) --
	( 60.34,245.77) --
	( 60.40,245.77) --
	( 60.45,245.77) --
	( 60.51,245.77) --
	( 60.56,245.77) --
	( 60.62,245.77) --
	( 60.68,245.77) --
	( 60.73,245.77) --
	( 60.79,245.77) --
	( 60.84,245.77) --
	( 60.90,245.77) --
	( 60.96,245.77) --
	( 61.01,245.77) --
	( 61.07,245.77) --
	( 61.12,245.77) --
	( 61.18,245.76) --
	( 61.23,245.76) --
	( 61.29,245.76) --
	( 61.35,245.76) --
	( 61.40,245.76) --
	( 61.46,245.76) --
	( 61.51,245.76) --
	( 61.57,245.76) --
	( 61.63,245.76) --
	( 61.68,245.76) --
	( 61.74,245.76) --
	( 61.79,245.76) --
	( 61.85,245.76) --
	( 61.90,245.76) --
	( 61.96,245.76) --
	( 62.02,245.76) --
	( 62.07,245.76) --
	( 62.13,245.76) --
	( 62.18,245.76) --
	( 62.24,245.76) --
	( 62.30,245.76) --
	( 62.35,245.76) --
	( 62.41,245.76) --
	( 62.46,245.76) --
	( 62.52,245.76) --
	( 62.57,245.76) --
	( 62.63,245.76) --
	( 62.69,245.76) --
	( 62.74,245.76) --
	( 62.80,245.76) --
	( 62.85,245.76) --
	( 62.91,245.76) --
	( 62.97,245.76) --
	( 63.02,245.76) --
	( 63.08,245.76) --
	( 63.13,245.76) --
	( 63.19,245.76) --
	( 63.24,245.76) --
	( 63.30,245.76) --
	( 63.36,245.76) --
	( 63.41,245.76) --
	( 63.47,245.76) --
	( 63.52,245.76) --
	( 63.58,245.76) --
	( 63.64,245.76) --
	( 63.69,245.76) --
	( 63.75,245.76) --
	( 63.80,245.76) --
	( 63.86,245.76) --
	( 63.91,245.76) --
	( 63.97,245.76) --
	( 64.03,245.76) --
	( 64.08,245.76) --
	( 64.14,245.76) --
	( 64.19,245.76) --
	( 64.25,245.76) --
	( 64.31,245.76) --
	( 64.36,245.76) --
	( 64.42,245.76) --
	( 64.47,245.76) --
	( 64.53,245.76) --
	( 64.58,245.76) --
	( 64.64,245.76) --
	( 64.70,245.76) --
	( 64.75,245.76) --
	( 64.81,245.76) --
	( 64.86,245.76) --
	( 64.92,245.76) --
	( 64.98,245.76) --
	( 65.03,245.76) --
	( 65.09,245.76) --
	( 65.14,245.76) --
	( 65.20,245.76) --
	( 65.25,245.76) --
	( 65.31,245.76) --
	( 65.37,245.76) --
	( 65.42,245.76) --
	( 65.48,245.76) --
	( 65.53,245.76) --
	( 65.59,245.76) --
	( 65.65,245.76) --
	( 65.70,245.76) --
	( 65.76,245.76) --
	( 65.81,245.76) --
	( 65.87,245.76) --
	( 65.92,245.76) --
	( 65.98,245.76) --
	( 66.04,245.76) --
	( 66.09,245.76) --
	( 66.15,245.76) --
	( 66.20,245.76) --
	( 66.26,245.76) --
	( 66.32,245.76) --
	( 66.37,245.76) --
	( 66.43,245.76) --
	( 66.48,245.76) --
	( 66.54,245.76) --
	( 66.59,245.76) --
	( 66.65,245.76) --
	( 66.71,245.76) --
	( 66.76,245.76) --
	( 66.82,245.76) --
	( 66.87,245.76) --
	( 66.93,245.76) --
	( 66.99,245.76) --
	( 67.04,245.76) --
	( 67.10,245.76) --
	( 67.15,245.76) --
	( 67.21,245.76) --
	( 67.26,245.76) --
	( 67.32,245.76) --
	( 67.38,245.76) --
	( 67.43,245.76) --
	( 67.49,245.76) --
	( 67.54,245.76) --
	( 67.60,245.76) --
	( 67.66,245.76) --
	( 67.71,245.76) --
	( 67.77,245.76) --
	( 67.82,245.76) --
	( 67.88,245.76) --
	( 67.93,245.76) --
	( 67.99,245.76) --
	( 68.05,245.76) --
	( 68.10,245.76) --
	( 68.16,245.76) --
	( 68.21,245.76) --
	( 68.27,245.76) --
	( 68.33,245.76) --
	( 68.38,245.76) --
	( 68.44,245.76) --
	( 68.49,245.76) --
	( 68.55,245.76) --
	( 68.60,245.76) --
	( 68.66,245.76) --
	( 68.72,245.76) --
	( 68.77,245.76) --
	( 68.83,245.76) --
	( 68.88,245.76) --
	( 68.94,245.76) --
	( 69.00,245.76) --
	( 69.05,245.76) --
	( 69.11,245.76) --
	( 69.16,245.76) --
	( 69.22,245.76) --
	( 69.27,245.76) --
	( 69.33,245.76) --
	( 69.39,245.76) --
	( 69.44,245.76) --
	( 69.50,245.76) --
	( 69.55,245.76) --
	( 69.61,245.76) --
	( 69.67,245.76) --
	( 69.72,245.76) --
	( 69.78,245.76) --
	( 69.83,245.76) --
	( 69.89,245.76) --
	( 69.94,245.76) --
	( 70.00,245.76) --
	( 70.06,245.76) --
	( 70.11,245.76) --
	( 70.17,245.76) --
	( 70.22,245.76) --
	( 70.28,245.76) --
	( 70.34,245.76) --
	( 70.39,245.76) --
	( 70.45,245.76) --
	( 70.50,245.76) --
	( 70.56,245.76) --
	( 70.61,245.76) --
	( 70.67,245.76) --
	( 70.73,245.76) --
	( 70.78,245.76) --
	( 70.84,245.76) --
	( 70.89,245.76) --
	( 70.95,245.76) --
	( 71.01,245.76) --
	( 71.06,245.76) --
	( 71.12,245.76) --
	( 71.17,245.76) --
	( 71.23,245.76) --
	( 71.28,245.76) --
	( 71.34,245.76) --
	( 71.40,245.76) --
	( 71.45,245.76) --
	( 71.51,245.76) --
	( 71.56,245.76) --
	( 71.62,245.76) --
	( 71.68,245.76) --
	( 71.73,245.76) --
	( 71.79,245.76) --
	( 71.84,245.76) --
	( 71.90,245.76) --
	( 71.95,245.76) --
	( 72.01,245.76) --
	( 72.07,245.76) --
	( 72.12,245.76) --
	( 72.18,245.76) --
	( 72.23,245.76) --
	( 72.29,245.76) --
	( 72.35,245.76) --
	( 72.40,245.76) --
	( 72.46,245.76) --
	( 72.51,245.76) --
	( 72.57,245.76) --
	( 72.62,245.76) --
	( 72.68,245.76) --
	( 72.74,245.76) --
	( 72.79,245.76) --
	( 72.85,245.76) --
	( 72.90,245.76) --
	( 72.96,245.76) --
	( 73.01,245.76) --
	( 73.07,245.76) --
	( 73.13,245.76) --
	( 73.18,245.76) --
	( 73.24,245.76) --
	( 73.29,245.76) --
	( 73.35,245.76) --
	( 73.41,245.76) --
	( 73.46,245.76) --
	( 73.52,245.76) --
	( 73.57,245.76) --
	( 73.63,245.76) --
	( 73.68,245.76) --
	( 73.74,245.76) --
	( 73.80,245.76) --
	( 73.85,245.76) --
	( 73.91,245.76) --
	( 73.96,245.76) --
	( 74.02,245.76) --
	( 74.08,245.76) --
	( 74.13,245.76) --
	( 74.19,245.76) --
	( 74.24,245.76) --
	( 74.30,245.76) --
	( 74.35,245.76) --
	( 74.41,245.76) --
	( 74.47,245.75) --
	( 74.52,245.75) --
	( 74.58,245.75) --
	( 74.63,245.75) --
	( 74.69,245.75) --
	( 74.75,245.75) --
	( 74.80,245.75) --
	( 74.86,245.75) --
	( 74.91,245.75) --
	( 74.97,245.75) --
	( 75.02,245.75) --
	( 75.08,245.75) --
	( 75.14,245.75) --
	( 75.19,245.75) --
	( 75.25,245.75) --
	( 75.30,245.75) --
	( 75.36,245.75) --
	( 75.42,245.75) --
	( 75.47,245.75) --
	( 75.53,245.76) --
	( 75.58,245.76) --
	( 75.64,245.76) --
	( 75.69,245.76) --
	( 75.75,245.76) --
	( 75.81,245.76) --
	( 75.86,245.76) --
	( 75.92,245.76) --
	( 75.97,245.76) --
	( 76.03,245.76) --
	( 76.09,245.76) --
	( 76.14,245.76) --
	( 76.20,245.76) --
	( 76.25,245.76) --
	( 76.31,245.76) --
	( 76.36,245.76) --
	( 76.42,245.76) --
	( 76.48,245.76) --
	( 76.53,245.76) --
	( 76.59,245.76) --
	( 76.64,245.76) --
	( 76.70,245.76) --
	( 76.76,245.76) --
	( 76.81,245.76) --
	( 76.87,245.76) --
	( 76.92,245.76) --
	( 76.98,245.76) --
	( 77.03,245.76) --
	( 77.09,245.76) --
	( 77.15,245.76) --
	( 77.20,245.76) --
	( 77.26,245.76) --
	( 77.31,245.76) --
	( 77.37,245.76) --
	( 77.43,245.76) --
	( 77.48,245.76) --
	( 77.54,245.76) --
	( 77.59,245.76) --
	( 77.65,245.76) --
	( 77.70,245.76) --
	( 77.76,245.76) --
	( 77.82,245.76) --
	( 77.87,245.76) --
	( 77.93,245.76) --
	( 77.98,245.76) --
	( 78.04,245.76) --
	( 78.10,245.76) --
	( 78.15,245.76) --
	( 78.21,245.76) --
	( 78.26,245.76) --
	( 78.32,245.76) --
	( 78.37,245.76) --
	( 78.43,245.76) --
	( 78.49,245.76) --
	( 78.54,245.76) --
	( 78.60,245.76) --
	( 78.65,245.76) --
	( 78.71,245.76) --
	( 78.77,245.76) --
	( 78.82,245.77) --
	( 78.88,245.77) --
	( 78.93,245.77) --
	( 78.99,245.77) --
	( 79.04,245.77) --
	( 79.10,245.77) --
	( 79.16,245.77) --
	( 79.21,245.77) --
	( 79.27,245.77) --
	( 79.32,245.77) --
	( 79.38,245.77) --
	( 79.44,245.77) --
	( 79.49,245.77) --
	( 79.55,245.77) --
	( 79.60,245.77) --
	( 79.66,245.77) --
	( 79.71,245.77) --
	( 79.77,245.77) --
	( 79.83,245.77) --
	( 79.88,245.77) --
	( 79.94,245.77) --
	( 79.99,245.77) --
	( 80.05,245.77) --
	( 80.11,245.77) --
	( 80.16,245.77) --
	( 80.22,245.77) --
	( 80.27,245.77) --
	( 80.33,245.77) --
	( 80.38,245.77) --
	( 80.44,245.77) --
	( 80.50,245.77) --
	( 80.55,245.77) --
	( 80.61,245.77) --
	( 80.66,245.77) --
	( 80.72,245.77) --
	( 80.78,245.77) --
	( 80.83,245.77) --
	( 80.89,245.77) --
	( 80.94,245.77) --
	( 81.00,245.77) --
	( 81.05,245.77) --
	( 81.11,245.77) --
	( 81.17,245.77) --
	( 81.22,245.77) --
	( 81.28,245.77) --
	( 81.33,245.77) --
	( 81.39,245.77) --
	( 81.45,245.77) --
	( 81.50,245.77) --
	( 81.56,245.78) --
	( 81.61,245.78) --
	( 81.67,245.78) --
	( 81.72,245.78) --
	( 81.78,245.78) --
	( 81.84,245.78) --
	( 81.89,245.78) --
	( 81.95,245.78) --
	( 82.00,245.78) --
	( 82.06,245.78) --
	( 82.12,245.78) --
	( 82.17,245.78) --
	( 82.23,245.78) --
	( 82.28,245.78) --
	( 82.34,245.78) --
	( 82.39,245.78) --
	( 82.45,245.78) --
	( 82.51,245.78) --
	( 82.56,245.78) --
	( 82.62,245.78) --
	( 82.67,245.78) --
	( 82.73,245.78) --
	( 82.79,245.78) --
	( 82.84,245.78) --
	( 82.90,245.78) --
	( 82.95,245.78) --
	( 83.01,245.78) --
	( 83.06,245.78) --
	( 83.12,245.78) --
	( 83.18,245.78) --
	( 83.23,245.78) --
	( 83.29,245.78) --
	( 83.34,245.78) --
	( 83.40,245.78) --
	( 83.46,245.78) --
	( 83.51,245.78) --
	( 83.57,245.78) --
	( 83.62,245.78) --
	( 83.68,245.78) --
	( 83.73,245.78) --
	( 83.79,245.78) --
	( 83.85,245.78) --
	( 83.90,245.78) --
	( 83.96,245.78) --
	( 84.01,245.78) --
	( 84.07,245.78) --
	( 84.13,245.78) --
	( 84.18,245.78) --
	( 84.24,245.78) --
	( 84.29,245.78) --
	( 84.35,245.78) --
	( 84.40,245.78) --
	( 84.46,245.78) --
	( 84.52,245.78) --
	( 84.57,245.78) --
	( 84.63,245.78) --
	( 84.68,245.78) --
	( 84.74,245.78) --
	( 84.80,245.78) --
	( 84.85,245.78) --
	( 84.91,245.78) --
	( 84.96,245.78) --
	( 85.02,245.78) --
	( 85.07,245.78) --
	( 85.13,245.78) --
	( 85.19,245.78) --
	( 85.24,245.78) --
	( 85.30,245.78) --
	( 85.35,245.78) --
	( 85.41,245.78) --
	( 85.47,245.78) --
	( 85.52,245.78) --
	( 85.58,245.78) --
	( 85.63,245.78) --
	( 85.69,245.78) --
	( 85.74,245.78) --
	( 85.80,245.78) --
	( 85.86,245.78) --
	( 85.91,245.78) --
	( 85.97,245.78) --
	( 86.02,245.78) --
	( 86.08,245.78) --
	( 86.14,245.78) --
	( 86.19,245.78) --
	( 86.25,245.78) --
	( 86.30,245.78) --
	( 86.36,245.78) --
	( 86.41,245.78) --
	( 86.47,245.78) --
	( 86.53,245.78) --
	( 86.58,245.78) --
	( 86.64,245.78) --
	( 86.69,245.78) --
	( 86.75,245.78) --
	( 86.81,245.78) --
	( 86.86,245.78) --
	( 86.92,245.78) --
	( 86.97,245.78) --
	( 87.03,245.78) --
	( 87.08,245.78) --
	( 87.14,245.78) --
	( 87.20,245.78) --
	( 87.25,245.78) --
	( 87.31,245.78) --
	( 87.36,245.78) --
	( 87.42,245.78) --
	( 87.48,245.78) --
	( 87.53,245.78) --
	( 87.59,245.78) --
	( 87.64,245.78) --
	( 87.70,245.78) --
	( 87.75,245.78) --
	( 87.81,245.78) --
	( 87.87,245.78) --
	( 87.92,245.78) --
	( 87.98,245.78) --
	( 88.03,245.78) --
	( 88.09,245.78) --
	( 88.15,245.78) --
	( 88.20,245.78) --
	( 88.26,245.78) --
	( 88.31,245.78) --
	( 88.37,245.78) --
	( 88.42,245.79) --
	( 88.48,245.79) --
	( 88.54,245.79) --
	( 88.59,245.79) --
	( 88.65,245.79) --
	( 88.70,245.79) --
	( 88.76,245.79) --
	( 88.82,245.79) --
	( 88.87,245.79) --
	( 88.93,245.79) --
	( 88.98,245.79) --
	( 89.04,245.79) --
	( 89.09,245.79) --
	( 89.15,245.79) --
	( 89.21,245.79) --
	( 89.26,245.79) --
	( 89.32,245.79) --
	( 89.37,245.79) --
	( 89.43,245.79) --
	( 89.49,245.79) --
	( 89.54,245.79) --
	( 89.60,245.79) --
	( 89.65,245.79) --
	( 89.71,245.79) --
	( 89.76,245.79) --
	( 89.82,245.79) --
	( 89.88,245.79) --
	( 89.93,245.79) --
	( 89.99,245.79) --
	( 90.04,245.79) --
	( 90.10,245.79) --
	( 90.15,245.79) --
	( 90.21,245.79) --
	( 90.27,245.79) --
	( 90.32,245.79) --
	( 90.38,245.79) --
	( 90.43,245.79) --
	( 90.49,245.79) --
	( 90.55,245.79) --
	( 90.60,245.79) --
	( 90.66,245.79) --
	( 90.71,245.79) --
	( 90.77,245.79) --
	( 90.82,245.79) --
	( 90.88,245.79) --
	( 90.94,245.79) --
	( 90.99,245.79) --
	( 91.05,245.79) --
	( 91.10,245.79) --
	( 91.16,245.79) --
	( 91.22,245.79) --
	( 91.27,245.79) --
	( 91.33,245.79) --
	( 91.38,245.79) --
	( 91.44,245.79) --
	( 91.49,245.79) --
	( 91.55,245.79) --
	( 91.61,245.79) --
	( 91.66,245.79) --
	( 91.72,245.79) --
	( 91.77,245.79) --
	( 91.83,245.79) --
	( 91.89,245.79) --
	( 91.94,245.79) --
	( 92.00,245.79) --
	( 92.05,245.79) --
	( 92.11,245.79) --
	( 92.16,245.78) --
	( 92.22,245.78) --
	( 92.28,245.78) --
	( 92.33,245.78) --
	( 92.39,245.78) --
	( 92.44,245.78) --
	( 92.50,245.78) --
	( 92.56,245.78) --
	( 92.61,245.78) --
	( 92.67,245.78) --
	( 92.72,245.78) --
	( 92.78,245.78) --
	( 92.83,245.78) --
	( 92.89,245.78) --
	( 92.95,245.78) --
	( 93.00,245.78) --
	( 93.06,245.78) --
	( 93.11,245.78) --
	( 93.17,245.78) --
	( 93.23,245.78) --
	( 93.28,245.78) --
	( 93.34,245.78) --
	( 93.39,245.78) --
	( 93.45,245.78) --
	( 93.50,245.78) --
	( 93.56,245.78) --
	( 93.62,245.78) --
	( 93.67,245.78) --
	( 93.73,245.78) --
	( 93.78,245.78) --
	( 93.84,245.78) --
	( 93.90,245.78) --
	( 93.95,245.78) --
	( 94.01,245.78) --
	( 94.06,245.78) --
	( 94.12,245.78) --
	( 94.17,245.78) --
	( 94.23,245.78) --
	( 94.29,245.78) --
	( 94.34,245.78) --
	( 94.40,245.78) --
	( 94.45,245.78) --
	( 94.51,245.78) --
	( 94.57,245.78) --
	( 94.62,245.78) --
	( 94.68,245.78) --
	( 94.73,245.78) --
	( 94.79,245.78) --
	( 94.84,245.78) --
	( 94.90,245.78) --
	( 94.96,245.78) --
	( 95.01,245.78) --
	( 95.07,245.78) --
	( 95.12,245.78) --
	( 95.18,245.78) --
	( 95.24,245.78) --
	( 95.29,245.78) --
	( 95.35,245.78) --
	( 95.40,245.78) --
	( 95.46,245.78) --
	( 95.51,245.78) --
	( 95.57,245.78) --
	( 95.63,245.78) --
	( 95.68,245.78) --
	( 95.74,245.78) --
	( 95.79,245.78) --
	( 95.85,245.78) --
	( 95.91,245.78) --
	( 95.96,245.78) --
	( 96.02,245.78) --
	( 96.07,245.78) --
	( 96.13,245.78) --
	( 96.18,245.78) --
	( 96.24,245.78) --
	( 96.30,245.78) --
	( 96.35,245.78) --
	( 96.41,245.78) --
	( 96.46,245.78) --
	( 96.52,245.78) --
	( 96.58,245.78) --
	( 96.63,245.78) --
	( 96.69,245.78) --
	( 96.74,245.78) --
	( 96.80,245.78) --
	( 96.85,245.78) --
	( 96.91,245.78) --
	( 96.97,245.78) --
	( 97.02,245.78) --
	( 97.08,245.78) --
	( 97.13,245.78) --
	( 97.19,245.78) --
	( 97.25,245.78) --
	( 97.30,245.78) --
	( 97.36,245.78) --
	( 97.41,245.78) --
	( 97.47,245.79) --
	( 97.52,245.79) --
	( 97.58,245.79) --
	( 97.64,245.79) --
	( 97.69,245.79) --
	( 97.75,245.79) --
	( 97.80,245.79) --
	( 97.86,245.79) --
	( 97.92,245.79) --
	( 97.97,245.79) --
	( 98.03,245.79) --
	( 98.08,245.79) --
	( 98.14,245.79) --
	( 98.19,245.79) --
	( 98.25,245.79) --
	( 98.31,245.79) --
	( 98.36,245.79) --
	( 98.42,245.79) --
	( 98.47,245.79) --
	( 98.53,245.79) --
	( 98.59,245.79) --
	( 98.64,245.79) --
	( 98.70,245.79) --
	( 98.75,245.79) --
	( 98.81,245.79) --
	( 98.86,245.79) --
	( 98.92,245.79) --
	( 98.98,245.79) --
	( 99.03,245.79) --
	( 99.09,245.79) --
	( 99.14,245.79) --
	( 99.20,245.79) --
	( 99.26,245.79) --
	( 99.31,245.79) --
	( 99.37,245.79) --
	( 99.42,245.79) --
	( 99.48,245.79) --
	( 99.53,245.79) --
	( 99.59,245.79) --
	( 99.65,245.79) --
	( 99.70,245.79) --
	( 99.76,245.79) --
	( 99.81,245.79) --
	( 99.87,245.79) --
	( 99.93,245.79) --
	( 99.98,245.79) --
	(100.04,245.79) --
	(100.09,245.79) --
	(100.15,245.79) --
	(100.20,245.79) --
	(100.26,245.79) --
	(100.32,245.79) --
	(100.37,245.79) --
	(100.43,245.79) --
	(100.48,245.79) --
	(100.54,245.79) --
	(100.60,245.79) --
	(100.65,245.79) --
	(100.71,245.79) --
	(100.76,245.79) --
	(100.82,245.79) --
	(100.87,245.79) --
	(100.93,245.79) --
	(100.99,245.79) --
	(101.04,245.79) --
	(101.10,245.79) --
	(101.15,245.78) --
	(101.21,245.78) --
	(101.27,245.78) --
	(101.32,245.78) --
	(101.38,245.78) --
	(101.43,245.78) --
	(101.49,245.78) --
	(101.54,245.78) --
	(101.60,245.78) --
	(101.66,245.78) --
	(101.71,245.78) --
	(101.77,245.78) --
	(101.82,245.78) --
	(101.88,245.78) --
	(101.94,245.78) --
	(101.99,245.78) --
	(102.05,245.78) --
	(102.10,245.78) --
	(102.16,245.78) --
	(102.21,245.78) --
	(102.27,245.78) --
	(102.33,245.78) --
	(102.38,245.78) --
	(102.44,245.78) --
	(102.49,245.78) --
	(102.55,245.78) --
	(102.61,245.78) --
	(102.66,245.78) --
	(102.72,245.78) --
	(102.77,245.78) --
	(102.83,245.78) --
	(102.88,245.78) --
	(102.94,245.78) --
	(103.00,245.78) --
	(103.05,245.78) --
	(103.11,245.78) --
	(103.16,245.78) --
	(103.22,245.78) --
	(103.28,245.78) --
	(103.33,245.78) --
	(103.39,245.78) --
	(103.44,245.78) --
	(103.50,245.78) --
	(103.55,245.78) --
	(103.61,245.78) --
	(103.67,245.78) --
	(103.72,245.78) --
	(103.78,245.78) --
	(103.83,245.78) --
	(103.89,245.78) --
	(103.95,245.78) --
	(104.00,245.78) --
	(104.06,245.78) --
	(104.11,245.78) --
	(104.17,245.78) --
	(104.22,245.78) --
	(104.28,245.78) --
	(104.34,245.78) --
	(104.39,245.78) --
	(104.45,245.78) --
	(104.50,245.78) --
	(104.56,245.78) --
	(104.62,245.78) --
	(104.67,245.78) --
	(104.73,245.78) --
	(104.78,245.78) --
	(104.84,245.78) --
	(104.89,245.78) --
	(104.95,245.78) --
	(105.01,245.78) --
	(105.06,245.78) --
	(105.12,245.78) --
	(105.17,245.78) --
	(105.23,245.78) --
	(105.29,245.78) --
	(105.34,245.78) --
	(105.40,245.78) --
	(105.45,245.78) --
	(105.51,245.78) --
	(105.56,245.78) --
	(105.62,245.78) --
	(105.68,245.78) --
	(105.73,245.78) --
	(105.79,245.78) --
	(105.84,245.78) --
	(105.90,245.78) --
	(105.96,245.78) --
	(106.01,245.78) --
	(106.07,245.78) --
	(106.12,245.78) --
	(106.18,245.78) --
	(106.23,245.78) --
	(106.29,245.78) --
	(106.35,245.78) --
	(106.40,245.78) --
	(106.46,245.78) --
	(106.51,245.78) --
	(106.57,245.78) --
	(106.63,245.78) --
	(106.68,245.78) --
	(106.74,245.78) --
	(106.79,245.78) --
	(106.85,245.78) --
	(106.90,245.78) --
	(106.96,245.78) --
	(107.02,245.78) --
	(107.07,245.78) --
	(107.13,245.78) --
	(107.18,245.78) --
	(107.24,245.78) --
	(107.30,245.78) --
	(107.35,245.78) --
	(107.41,245.78) --
	(107.46,245.78) --
	(107.52,245.78) --
	(107.57,245.78) --
	(107.63,245.78) --
	(107.69,245.78) --
	(107.74,245.78) --
	(107.80,245.78) --
	(107.85,245.78) --
	(107.91,245.78) --
	(107.96,245.78) --
	(108.02,245.78) --
	(108.08,245.78) --
	(108.13,245.78) --
	(108.19,245.78) --
	(108.24,245.78) --
	(108.30,245.78) --
	(108.36,245.78) --
	(108.41,245.77) --
	(108.47,245.77) --
	(108.52,245.77) --
	(108.58,245.77) --
	(108.63,245.77) --
	(108.69,245.77) --
	(108.75,245.77) --
	(108.80,245.77) --
	(108.86,245.77) --
	(108.91,245.77) --
	(108.97,245.77) --
	(109.03,245.77) --
	(109.08,245.78) --
	(109.14,245.78) --
	(109.19,245.78) --
	(109.25,245.78) --
	(109.30,245.78) --
	(109.36,245.78) --
	(109.42,245.78) --
	(109.47,245.78) --
	(109.53,245.78) --
	(109.58,245.78) --
	(109.64,245.78) --
	(109.70,245.78) --
	(109.75,245.78) --
	(109.81,245.78) --
	(109.86,245.78) --
	(109.92,245.78) --
	(109.97,245.78) --
	(110.03,245.78) --
	(110.09,245.78) --
	(110.14,245.78) --
	(110.20,245.78) --
	(110.25,245.78) --
	(110.31,245.78) --
	(110.37,245.78) --
	(110.42,245.78) --
	(110.48,245.78) --
	(110.53,245.78) --
	(110.59,245.78) --
	(110.64,245.78) --
	(110.70,245.78) --
	(110.76,245.78) --
	(110.81,245.78) --
	(110.87,245.78) --
	(110.92,245.78) --
	(110.98,245.78) --
	(111.04,245.78) --
	(111.09,245.78) --
	(111.15,245.78) --
	(111.20,245.78) --
	(111.26,245.78) --
	(111.31,245.78) --
	(111.37,245.78) --
	(111.43,245.78) --
	(111.48,245.78) --
	(111.54,245.78) --
	(111.59,245.78) --
	(111.65,245.78) --
	(111.71,245.78) --
	(111.76,245.78) --
	(111.82,245.78) --
	(111.87,245.78) --
	(111.93,245.78) --
	(111.98,245.78) --
	(112.04,245.78) --
	(112.10,245.78) --
	(112.15,245.79) --
	(112.21,245.79) --
	(112.26,245.79) --
	(112.32,245.79) --
	(112.38,245.79) --
	(112.43,245.79) --
	(112.49,245.79) --
	(112.54,245.79) --
	(112.60,245.79) --
	(112.65,245.79) --
	(112.71,245.79) --
	(112.77,245.79) --
	(112.82,245.79) --
	(112.88,245.79) --
	(112.93,245.79) --
	(112.99,245.79) --
	(113.05,245.79) --
	(113.10,245.79) --
	(113.16,245.79) --
	(113.21,245.79) --
	(113.27,245.79) --
	(113.32,245.79) --
	(113.38,245.79) --
	(113.44,245.79) --
	(113.49,245.79) --
	(113.55,245.79) --
	(113.60,245.79) --
	(113.66,245.79) --
	(113.72,245.79) --
	(113.77,245.79) --
	(113.83,245.79) --
	(113.88,245.79) --
	(113.94,245.79) --
	(113.99,245.79) --
	(114.05,245.79) --
	(114.11,245.79) --
	(114.16,245.79) --
	(114.22,245.79) --
	(114.27,245.79) --
	(114.33,245.79) --
	(114.39,245.79) --
	(114.44,245.79) --
	(114.50,245.79) --
	(114.55,245.79) --
	(114.61,245.79) --
	(114.66,245.79) --
	(114.72,245.79) --
	(114.78,245.79) --
	(114.83,245.79) --
	(114.89,245.79) --
	(114.94,245.79) --
	(115.00,245.79) --
	(115.06,245.79) --
	(115.11,245.79) --
	(115.17,245.79) --
	(115.22,245.79) --
	(115.28,245.79) --
	(115.33,245.79) --
	(115.39,245.79) --
	(115.45,245.79) --
	(115.50,245.79) --
	(115.56,245.79) --
	(115.61,245.79) --
	(115.67,245.79) --
	(115.73,245.79) --
	(115.78,245.79) --
	(115.84,245.79) --
	(115.89,245.79) --
	(115.95,245.79) --
	(116.00,245.79) --
	(116.06,245.79) --
	(116.12,245.79) --
	(116.17,245.79) --
	(116.23,245.79) --
	(116.28,245.79) --
	(116.34,245.80) --
	(116.40,245.80) --
	(116.45,245.80) --
	(116.51,245.80) --
	(116.56,245.80) --
	(116.62,245.80) --
	(116.67,245.80) --
	(116.73,245.80) --
	(116.79,245.80) --
	(116.84,245.80) --
	(116.90,245.80) --
	(116.95,245.80) --
	(117.01,245.80) --
	(117.07,245.80) --
	(117.12,245.80) --
	(117.18,245.80) --
	(117.23,245.80) --
	(117.29,245.80) --
	(117.34,245.80) --
	(117.40,245.80) --
	(117.46,245.80) --
	(117.51,245.80) --
	(117.57,245.80) --
	(117.62,245.80) --
	(117.68,245.80) --
	(117.74,245.80) --
	(117.79,245.80) --
	(117.85,245.80) --
	(117.90,245.80) --
	(117.96,245.80) --
	(118.01,245.80) --
	(118.07,245.80) --
	(118.13,245.80) --
	(118.18,245.80) --
	(118.24,245.80) --
	(118.29,245.80) --
	(118.35,245.80) --
	(118.41,245.80) --
	(118.46,245.80) --
	(118.52,245.80) --
	(118.57,245.80) --
	(118.63,245.80) --
	(118.68,245.80) --
	(118.74,245.80) --
	(118.80,245.80) --
	(118.85,245.80) --
	(118.91,245.80) --
	(118.96,245.80) --
	(119.02,245.80) --
	(119.08,245.80) --
	(119.13,245.80) --
	(119.19,245.80) --
	(119.24,245.80) --
	(119.30,245.80) --
	(119.35,245.80) --
	(119.41,245.80) --
	(119.47,245.80) --
	(119.52,245.80) --
	(119.58,245.80) --
	(119.63,245.80) --
	(119.69,245.80) --
	(119.75,245.80) --
	(119.80,245.80) --
	(119.86,245.80) --
	(119.91,245.80) --
	(119.97,245.80) --
	(120.02,245.80) --
	(120.08,245.80) --
	(120.14,245.80) --
	(120.19,245.80) --
	(120.25,245.80) --
	(120.30,245.80) --
	(120.36,245.80) --
	(120.42,245.80) --
	(120.47,245.80) --
	(120.53,245.80) --
	(120.58,245.80) --
	(120.64,245.80) --
	(120.69,245.80) --
	(120.75,245.80) --
	(120.81,245.80) --
	(120.86,245.80) --
	(120.92,245.80) --
	(120.97,245.80) --
	(121.03,245.80) --
	(121.09,245.80) --
	(121.14,245.80) --
	(121.20,245.80) --
	(121.25,245.80) --
	(121.31,245.80) --
	(121.36,245.80) --
	(121.42,245.80) --
	(121.48,245.80) --
	(121.53,245.80) --
	(121.59,245.80) --
	(121.64,245.80) --
	(121.70,245.80) --
	(121.76,245.80) --
	(121.81,245.80) --
	(121.87,245.80) --
	(121.92,245.80) --
	(121.98,245.80) --
	(122.03,245.80) --
	(122.09,245.80) --
	(122.15,245.80) --
	(122.20,245.80) --
	(122.26,245.80) --
	(122.31,245.80) --
	(122.37,245.80) --
	(122.43,245.80) --
	(122.48,245.79) --
	(122.54,245.79) --
	(122.59,245.79) --
	(122.65,245.79) --
	(122.70,245.79) --
	(122.76,245.79) --
	(122.82,245.79) --
	(122.87,245.79) --
	(122.93,245.79) --
	(122.98,245.79) --
	(123.04,245.79) --
	(123.10,245.79) --
	(123.15,245.79) --
	(123.21,245.79) --
	(123.26,245.79) --
	(123.32,245.79) --
	(123.37,245.79) --
	(123.43,245.79) --
	(123.49,245.79) --
	(123.54,245.79) --
	(123.60,245.79) --
	(123.65,245.79) --
	(123.71,245.79) --
	(123.77,245.79) --
	(123.82,245.79) --
	(123.88,245.79) --
	(123.93,245.79) --
	(123.99,245.79) --
	(124.04,245.79) --
	(124.10,245.79) --
	(124.16,245.79) --
	(124.21,245.79) --
	(124.27,245.79) --
	(124.32,245.79) --
	(124.38,245.79) --
	(124.44,245.80) --
	(124.49,245.80) --
	(124.55,245.80) --
	(124.60,245.80) --
	(124.66,245.80) --
	(124.71,245.80) --
	(124.77,245.80) --
	(124.83,245.80) --
	(124.88,245.80) --
	(124.94,245.80) --
	(124.99,245.80) --
	(125.05,245.80) --
	(125.10,245.80) --
	(125.16,245.80) --
	(125.22,245.80) --
	(125.27,245.80) --
	(125.33,245.80) --
	(125.38,245.80) --
	(125.44,245.80) --
	(125.50,245.80) --
	(125.55,245.80) --
	(125.61,245.79) --
	(125.66,245.79) --
	(125.72,245.79) --
	(125.77,245.79) --
	(125.83,245.79) --
	(125.89,245.79) --
	(125.94,245.79) --
	(126.00,245.79) --
	(126.05,245.79) --
	(126.11,245.79) --
	(126.17,245.79) --
	(126.22,245.79) --
	(126.28,245.79) --
	(126.33,245.79) --
	(126.39,245.79) --
	(126.44,245.79) --
	(126.50,245.79) --
	(126.56,245.79) --
	(126.61,245.79) --
	(126.67,245.79) --
	(126.72,245.79) --
	(126.78,245.79) --
	(126.84,245.79) --
	(126.89,245.79) --
	(126.95,245.79) --
	(127.00,245.79) --
	(127.06,245.79) --
	(127.11,245.79) --
	(127.17,245.79) --
	(127.23,245.79) --
	(127.28,245.79) --
	(127.34,245.79) --
	(127.39,245.79) --
	(127.45,245.79) --
	(127.51,245.79) --
	(127.56,245.79) --
	(127.62,245.79) --
	(127.67,245.79) --
	(127.73,245.79) --
	(127.78,245.79) --
	(127.84,245.79) --
	(127.90,245.79) --
	(127.95,245.79) --
	(128.01,245.79) --
	(128.06,245.79) --
	(128.12,245.79) --
	(128.18,245.79) --
	(128.23,245.79) --
	(128.29,245.79) --
	(128.34,245.79) --
	(128.40,245.79) --
	(128.45,245.79) --
	(128.51,245.79) --
	(128.57,245.79) --
	(128.62,245.79) --
	(128.68,245.79) --
	(128.73,245.79) --
	(128.79,245.79) --
	(128.85,245.79) --
	(128.90,245.79) --
	(128.96,245.79) --
	(129.01,245.79) --
	(129.07,245.79) --
	(129.12,245.79) --
	(129.18,245.79) --
	(129.24,245.79) --
	(129.29,245.79) --
	(129.35,245.79) --
	(129.40,245.79) --
	(129.46,245.79) --
	(129.52,245.79) --
	(129.57,245.79) --
	(129.63,245.79) --
	(129.68,245.79) --
	(129.74,245.79) --
	(129.79,245.79) --
	(129.85,245.79) --
	(129.91,245.79) --
	(129.96,245.79) --
	(130.02,245.79) --
	(130.07,245.79) --
	(130.13,245.79) --
	(130.19,245.79) --
	(130.24,245.79) --
	(130.30,245.79) --
	(130.35,245.79) --
	(130.41,245.79) --
	(130.46,245.79) --
	(130.52,245.79) --
	(130.58,245.79) --
	(130.63,245.79) --
	(130.69,245.79) --
	(130.74,245.79) --
	(130.80,245.79) --
	(130.86,245.79) --
	(130.91,245.79) --
	(130.97,245.79) --
	(131.02,245.79) --
	(131.08,245.79) --
	(131.13,245.79) --
	(131.19,245.79) --
	(131.25,245.79) --
	(131.30,245.79) --
	(131.36,245.79) --
	(131.41,245.79) --
	(131.47,245.79) --
	(131.53,245.79) --
	(131.58,245.79) --
	(131.64,245.79) --
	(131.69,245.79) --
	(131.75,245.79) --
	(131.80,245.79) --
	(131.86,245.79) --
	(131.92,245.79) --
	(131.97,245.79) --
	(132.03,245.79) --
	(132.08,245.79) --
	(132.14,245.79) --
	(132.20,245.79) --
	(132.25,245.79) --
	(132.31,245.79) --
	(132.36,245.79) --
	(132.42,245.79) --
	(132.47,245.79) --
	(132.53,245.79) --
	(132.59,245.79) --
	(132.64,245.79) --
	(132.70,245.79) --
	(132.75,245.79) --
	(132.81,245.79) --
	(132.87,245.79) --
	(132.92,245.79) --
	(132.98,245.79) --
	(133.03,245.79) --
	(133.09,245.79) --
	(133.14,245.79) --
	(133.20,245.79) --
	(133.26,245.79) --
	(133.31,245.79) --
	(133.37,245.79) --
	(133.42,245.79) --
	(133.48,245.79) --
	(133.54,245.79) --
	(133.59,245.79) --
	(133.65,245.79) --
	(133.70,245.79) --
	(133.76,245.79) --
	(133.81,245.79) --
	(133.87,245.79) --
	(133.93,245.79) --
	(133.98,245.79) --
	(134.04,245.79) --
	(134.09,245.79) --
	(134.15,245.79) --
	(134.21,245.79) --
	(134.26,245.79) --
	(134.32,245.79) --
	(134.37,245.79) --
	(134.43,245.79) --
	(134.48,245.79) --
	(134.54,245.79) --
	(134.60,245.79) --
	(134.65,245.79) --
	(134.71,245.79) --
	(134.76,245.79) --
	(134.82,245.79) --
	(134.88,245.79) --
	(134.93,245.79) --
	(134.99,245.79) --
	(135.04,245.79) --
	(135.10,245.79) --
	(135.15,245.79) --
	(135.21,245.79) --
	(135.27,245.79) --
	(135.32,245.79) --
	(135.38,245.79) --
	(135.43,245.79) --
	(135.49,245.79) --
	(135.55,245.78) --
	(135.60,245.78) --
	(135.66,245.78) --
	(135.71,245.78) --
	(135.77,245.78) --
	(135.82,245.78) --
	(135.88,245.78) --
	(135.94,245.78) --
	(135.99,245.78) --
	(136.05,245.78) --
	(136.10,245.78) --
	(136.16,245.78) --
	(136.22,245.78) --
	(136.27,245.78) --
	(136.33,245.78) --
	(136.38,245.78) --
	(136.44,245.78) --
	(136.49,245.78) --
	(136.55,245.78) --
	(136.61,245.78) --
	(136.66,245.78) --
	(136.72,245.78) --
	(136.77,245.78) --
	(136.83,245.78) --
	(136.89,245.78) --
	(136.94,245.78) --
	(137.00,245.78) --
	(137.05,245.78) --
	(137.11,245.78) --
	(137.16,245.78) --
	(137.22,245.78) --
	(137.28,245.78) --
	(137.33,245.78) --
	(137.39,245.78) --
	(137.44,245.78) --
	(137.50,245.78) --
	(137.56,245.78) --
	(137.61,245.78) --
	(137.67,245.78) --
	(137.72,245.78) --
	(137.78,245.78) --
	(137.83,245.78) --
	(137.89,245.78) --
	(137.95,245.78) --
	(138.00,245.78) --
	(138.06,245.78) --
	(138.11,245.78) --
	(138.17,245.78) --
	(138.23,245.78) --
	(138.28,245.78) --
	(138.34,245.78) --
	(138.39,245.78) --
	(138.45,245.78) --
	(138.50,245.78) --
	(138.56,245.78) --
	(138.62,245.78) --
	(138.67,245.78) --
	(138.73,245.78) --
	(138.78,245.78) --
	(138.84,245.78) --
	(138.90,245.78) --
	(138.95,245.78) --
	(139.01,245.78) --
	(139.06,245.78) --
	(139.12,245.78) --
	(139.17,245.78) --
	(139.23,245.78) --
	(139.29,245.78) --
	(139.34,245.78) --
	(139.40,245.78) --
	(139.45,245.77) --
	(139.51,245.77) --
	(139.57,245.77) --
	(139.62,245.77) --
	(139.68,245.77) --
	(139.73,245.77) --
	(139.79,245.77) --
	(139.84,245.77) --
	(139.90,245.77) --
	(139.96,245.77) --
	(140.01,245.77) --
	(140.07,245.77) --
	(140.12,245.77) --
	(140.18,245.77) --
	(140.24,245.77) --
	(140.29,245.77) --
	(140.35,245.77) --
	(140.40,245.77) --
	(140.46,245.77) --
	(140.51,245.77) --
	(140.57,245.77) --
	(140.63,245.77) --
	(140.68,245.77) --
	(140.74,245.77) --
	(140.79,245.77) --
	(140.85,245.77) --
	(140.91,245.77) --
	(140.96,245.77) --
	(141.02,245.77) --
	(141.07,245.77) --
	(141.13,245.77) --
	(141.18,245.77) --
	(141.24,245.77) --
	(141.30,245.77) --
	(141.35,245.77) --
	(141.41,245.77) --
	(141.46,245.77) --
	(141.52,245.77) --
	(141.58,245.77) --
	(141.63,245.77) --
	(141.69,245.77) --
	(141.74,245.77) --
	(141.80,245.77) --
	(141.85,245.77) --
	(141.91,245.77) --
	(141.97,245.77) --
	(142.02,245.77) --
	(142.08,245.77) --
	(142.13,245.77) --
	(142.19,245.77) --
	(142.25,245.77) --
	(142.30,245.77) --
	(142.36,245.77) --
	(142.41,245.77) --
	(142.47,245.77) --
	(142.52,245.77) --
	(142.58,245.77) --
	(142.64,245.77) --
	(142.69,245.77) --
	(142.75,245.77) --
	(142.80,245.77) --
	(142.86,245.77) --
	(142.91,245.77) --
	(142.97,245.77) --
	(143.03,245.77) --
	(143.08,245.77) --
	(143.14,245.77) --
	(143.19,245.77) --
	(143.25,245.77) --
	(143.31,245.77) --
	(143.36,245.77) --
	(143.42,245.77) --
	(143.47,245.77) --
	(143.53,245.77) --
	(143.58,245.77) --
	(143.64,245.77) --
	(143.70,245.77) --
	(143.75,245.77) --
	(143.81,245.77) --
	(143.86,245.77) --
	(143.92,245.77) --
	(143.98,245.77) --
	(144.03,245.77) --
	(144.09,245.77) --
	(144.14,245.77) --
	(144.20,245.77) --
	(144.25,245.77) --
	(144.31,245.77) --
	(144.37,245.77) --
	(144.42,245.77) --
	(144.48,245.78) --
	(144.53,245.78) --
	(144.59,245.78) --
	(144.65,245.78) --
	(144.70,245.78) --
	(144.76,245.78) --
	(144.81,245.78) --
	(144.87,245.78) --
	(144.92,245.78) --
	(144.98,245.78) --
	(145.04,245.78) --
	(145.09,245.78) --
	(145.15,245.78) --
	(145.20,245.78) --
	(145.26,245.78) --
	(145.32,245.78) --
	(145.37,245.78) --
	(145.43,245.78) --
	(145.48,245.78) --
	(145.54,245.78) --
	(145.59,245.78) --
	(145.65,245.77) --
	(145.71,245.77) --
	(145.76,245.77) --
	(145.82,245.77) --
	(145.87,245.77) --
	(145.93,245.77) --
	(145.99,245.77) --
	(146.04,245.77) --
	(146.10,245.77) --
	(146.15,245.77) --
	(146.21,245.77) --
	(146.26,245.77) --
	(146.32,245.77) --
	(146.38,245.77) --
	(146.43,245.77) --
	(146.49,245.77) --
	(146.54,245.77) --
	(146.60,245.77) --
	(146.66,245.77) --
	(146.71,245.77) --
	(146.77,245.77) --
	(146.82,245.77) --
	(146.88,245.77) --
	(146.93,245.77) --
	(146.99,245.77) --
	(147.05,245.77) --
	(147.10,245.77) --
	(147.16,245.77) --
	(147.21,245.77) --
	(147.27,245.77) --
	(147.33,245.77) --
	(147.38,245.77) --
	(147.44,245.77) --
	(147.49,245.77) --
	(147.55,245.77) --
	(147.60,245.77) --
	(147.66,245.77) --
	(147.72,245.77) --
	(147.77,245.77) --
	(147.83,245.77) --
	(147.88,245.77) --
	(147.94,245.77) --
	(148.00,245.77) --
	(148.05,245.77) --
	(148.11,245.77) --
	(148.16,245.77) --
	(148.22,245.77) --
	(148.27,245.77) --
	(148.33,245.77) --
	(148.39,245.77) --
	(148.44,245.77) --
	(148.50,245.77) --
	(148.55,245.77) --
	(148.61,245.77) --
	(148.67,245.77) --
	(148.72,245.77) --
	(148.78,245.77) --
	(148.83,245.77) --
	(148.89,245.77) --
	(148.94,245.77) --
	(149.00,245.77) --
	(149.06,245.77) --
	(149.11,245.77) --
	(149.17,245.77) --
	(149.22,245.77) --
	(149.28,245.77) --
	(149.34,245.77) --
	(149.39,245.77) --
	(149.45,245.77) --
	(149.50,245.77) --
	(149.56,245.77) --
	(149.61,245.77) --
	(149.67,245.77) --
	(149.73,245.77) --
	(149.78,245.77) --
	(149.84,245.77) --
	(149.89,245.77) --
	(149.95,245.77) --
	(150.01,245.78) --
	(150.06,245.78) --
	(150.12,245.78) --
	(150.17,245.78) --
	(150.23,245.78) --
	(150.28,245.78) --
	(150.34,245.78) --
	(150.40,245.78) --
	(150.45,245.78) --
	(150.51,245.78) --
	(150.56,245.78) --
	(150.62,245.78) --
	(150.68,245.78) --
	(150.73,245.78) --
	(150.79,245.78) --
	(150.84,245.78) --
	(150.90,245.78) --
	(150.95,245.78) --
	(151.01,245.78) --
	(151.07,245.78) --
	(151.12,245.78) --
	(151.18,245.78) --
	(151.23,245.78) --
	(151.29,245.78) --
	(151.35,245.78) --
	(151.40,245.78) --
	(151.46,245.78) --
	(151.51,245.78) --
	(151.57,245.78) --
	(151.62,245.78) --
	(151.68,245.78) --
	(151.74,245.78) --
	(151.79,245.78) --
	(151.85,245.78) --
	(151.90,245.78) --
	(151.96,245.78) --
	(152.02,245.78) --
	(152.07,245.78) --
	(152.13,245.78) --
	(152.18,245.78) --
	(152.24,245.78) --
	(152.29,245.78) --
	(152.35,245.78) --
	(152.41,245.78) --
	(152.46,245.78) --
	(152.52,245.78) --
	(152.57,245.78) --
	(152.63,245.78) --
	(152.69,245.78) --
	(152.74,245.78) --
	(152.80,245.78) --
	(152.85,245.78) --
	(152.91,245.78) --
	(152.96,245.78) --
	(153.02,245.78) --
	(153.08,245.78) --
	(153.13,245.78) --
	(153.19,245.78) --
	(153.24,245.78) --
	(153.30,245.78) --
	(153.36,245.78) --
	(153.41,245.78) --
	(153.47,245.78) --
	(153.52,245.78) --
	(153.58,245.78) --
	(153.63,245.78) --
	(153.69,245.78) --
	(153.75,245.78) --
	(153.80,245.78) --
	(153.86,245.78) --
	(153.91,245.78) --
	(153.97,245.78) --
	(154.03,245.78) --
	(154.08,245.78) --
	(154.14,245.78) --
	(154.19,245.78) --
	(154.25,245.78) --
	(154.30,245.78) --
	(154.36,245.78) --
	(154.42,245.78) --
	(154.47,245.78) --
	(154.53,245.78) --
	(154.58,245.78) --
	(154.64,245.78) --
	(154.70,245.78) --
	(154.75,245.78) --
	(154.81,245.78) --
	(154.86,245.78) --
	(154.92,245.78) --
	(154.97,245.78) --
	(155.03,245.78) --
	(155.09,245.78) --
	(155.14,245.78) --
	(155.20,245.78) --
	(155.25,245.78) --
	(155.31,245.78) --
	(155.37,245.78) --
	(155.42,245.78) --
	(155.48,245.78) --
	(155.53,245.78) --
	(155.59,245.78) --
	(155.64,245.78) --
	(155.70,245.78) --
	(155.76,245.78) --
	(155.81,245.78) --
	(155.87,245.78) --
	(155.92,245.78) --
	(155.98,245.78) --
	(156.04,245.78) --
	(156.09,245.78) --
	(156.15,245.78) --
	(156.20,245.78) --
	(156.26,245.78) --
	(156.31,245.78) --
	(156.37,245.78) --
	(156.43,245.78) --
	(156.48,245.78) --
	(156.54,245.78) --
	(156.59,245.78) --
	(156.65,245.78) --
	(156.71,245.78) --
	(156.76,245.78) --
	(156.82,245.78) --
	(156.87,245.78) --
	(156.93,245.78) --
	(156.98,245.78) --
	(157.04,245.78) --
	(157.10,245.78) --
	(157.15,245.78) --
	(157.21,245.78) --
	(157.26,245.78) --
	(157.32,245.78) --
	(157.38,245.78) --
	(157.43,245.78) --
	(157.49,245.78) --
	(157.54,245.78) --
	(157.60,245.78) --
	(157.65,245.78) --
	(157.71,245.78) --
	(157.77,245.78) --
	(157.82,245.78) --
	(157.88,245.78) --
	(157.93,245.78) --
	(157.99,245.78) --
	(158.05,245.78) --
	(158.10,245.78) --
	(158.16,245.78) --
	(158.21,245.78) --
	(158.27,245.78) --
	(158.32,245.78) --
	(158.38,245.78) --
	(158.44,245.78) --
	(158.49,245.78) --
	(158.55,245.78) --
	(158.60,245.78) --
	(158.66,245.78) --
	(158.72,245.78) --
	(158.77,245.78) --
	(158.83,245.78) --
	(158.88,245.78) --
	(158.94,245.78) --
	(158.99,245.78) --
	(159.05,245.78) --
	(159.11,245.78) --
	(159.16,245.78) --
	(159.22,245.78) --
	(159.27,245.78) --
	(159.33,245.78) --
	(159.39,245.78) --
	(159.44,245.78) --
	(159.50,245.78) --
	(159.55,245.78) --
	(159.61,245.78) --
	(159.66,245.78) --
	(159.72,245.78) --
	(159.78,245.78) --
	(159.83,245.78) --
	(159.89,245.78) --
	(159.94,245.79) --
	(160.00,245.79) --
	(160.05,245.79) --
	(160.11,245.79) --
	(160.17,245.79) --
	(160.22,245.79) --
	(160.28,245.79) --
	(160.33,245.79) --
	(160.39,245.79) --
	(160.45,245.79) --
	(160.50,245.79) --
	(160.56,245.79) --
	(160.61,245.79) --
	(160.67,245.79) --
	(160.72,245.79) --
	(160.78,245.79) --
	(160.84,245.79) --
	(160.89,245.79) --
	(160.95,245.79) --
	(161.00,245.79) --
	(161.06,245.79) --
	(161.12,245.79) --
	(161.17,245.79) --
	(161.23,245.79) --
	(161.28,245.79) --
	(161.34,245.79) --
	(161.39,245.79) --
	(161.45,245.79) --
	(161.51,245.79) --
	(161.56,245.79) --
	(161.62,245.79) --
	(161.67,245.79) --
	(161.73,245.78) --
	(161.79,245.78) --
	(161.84,245.78) --
	(161.90,245.78) --
	(161.95,245.78) --
	(162.01,245.78) --
	(162.06,245.78) --
	(162.12,245.78) --
	(162.18,245.78) --
	(162.23,245.78) --
	(162.29,245.78) --
	(162.34,245.78) --
	(162.40,245.79) --
	(162.46,245.79) --
	(162.51,245.79) --
	(162.57,245.79) --
	(162.62,245.79) --
	(162.68,245.79) --
	(162.73,245.79) --
	(162.79,245.79) --
	(162.85,245.79) --
	(162.90,245.79) --
	(162.96,245.79) --
	(163.01,245.79) --
	(163.07,245.79) --
	(163.13,245.79) --
	(163.18,245.79) --
	(163.24,245.79) --
	(163.29,245.79) --
	(163.35,245.79) --
	(163.40,245.79) --
	(163.46,245.78) --
	(163.52,245.78) --
	(163.57,245.78) --
	(163.63,245.78) --
	(163.68,245.78) --
	(163.74,245.78) --
	(163.80,245.78) --
	(163.85,245.78) --
	(163.91,245.78) --
	(163.96,245.78) --
	(164.02,245.79) --
	(164.07,245.79) --
	(164.13,245.79) --
	(164.19,245.79) --
	(164.24,245.79) --
	(164.30,245.79) --
	(164.35,245.78) --
	(164.41,245.78) --
	(164.47,245.78) --
	(164.52,245.78) --
	(164.58,245.78) --
	(164.63,245.78) --
	(164.69,245.78) --
	(164.74,245.78) --
	(164.80,245.78) --
	(164.86,245.78) --
	(164.91,245.78) --
	(164.97,245.78) --
	(165.02,245.78) --
	(165.08,245.78) --
	(165.14,245.78) --
	(165.19,245.78) --
	(165.25,245.78) --
	(165.30,245.78) --
	(165.36,245.78) --
	(165.41,245.78) --
	(165.47,245.78) --
	(165.53,245.78) --
	(165.58,245.78) --
	(165.64,245.78) --
	(165.69,245.78) --
	(165.75,245.78) --
	(165.81,245.78) --
	(165.86,245.78) --
	(165.92,245.78) --
	(165.97,245.78) --
	(166.03,245.78) --
	(166.08,245.78) --
	(166.14,245.78) --
	(166.20,245.78) --
	(166.25,245.78) --
	(166.31,245.78) --
	(166.36,245.78) --
	(166.42,245.78) --
	(166.48,245.78) --
	(166.53,245.78) --
	(166.59,245.78) --
	(166.64,245.78) --
	(166.70,245.78) --
	(166.75,245.78) --
	(166.81,245.78) --
	(166.87,245.78) --
	(166.92,245.78) --
	(166.98,245.78) --
	(167.03,245.78) --
	(167.09,245.78) --
	(167.15,245.78) --
	(167.20,245.78) --
	(167.26,245.78) --
	(167.31,245.78) --
	(167.37,245.78) --
	(167.42,245.78) --
	(167.48,245.78) --
	(167.54,245.78) --
	(167.59,245.77) --
	(167.65,245.77) --
	(167.70,245.77) --
	(167.76,245.77) --
	(167.82,245.77) --
	(167.87,245.77) --
	(167.93,245.77) --
	(167.98,245.77) --
	(168.04,245.77) --
	(168.09,245.77) --
	(168.15,245.77) --
	(168.21,245.77) --
	(168.26,245.77) --
	(168.32,245.77) --
	(168.37,245.77) --
	(168.43,245.77) --
	(168.49,245.77) --
	(168.54,245.77) --
	(168.60,245.77) --
	(168.65,245.77) --
	(168.71,245.77) --
	(168.76,245.77) --
	(168.82,245.77) --
	(168.88,245.77) --
	(168.93,245.77) --
	(168.99,245.77) --
	(169.04,245.77) --
	(169.10,245.77) --
	(169.16,245.77) --
	(169.21,245.77) --
	(169.27,245.77) --
	(169.32,245.77) --
	(169.38,245.77) --
	(169.43,245.77) --
	(169.49,245.77) --
	(169.55,245.77) --
	(169.60,245.77) --
	(169.66,245.77) --
	(169.71,245.77) --
	(169.77,245.77) --
	(169.83,245.77) --
	(169.88,245.77) --
	(169.94,245.77) --
	(169.99,245.77) --
	(170.05,245.77) --
	(170.10,245.76) --
	(170.16,245.76) --
	(170.22,245.76) --
	(170.27,245.76) --
	(170.33,245.76) --
	(170.38,245.76) --
	(170.44,245.76) --
	(170.50,245.76) --
	(170.55,245.76) --
	(170.61,245.76) --
	(170.66,245.76) --
	(170.72,245.76) --
	(170.77,245.76) --
	(170.83,245.76) --
	(170.89,245.76) --
	(170.94,245.76) --
	(171.00,245.76) --
	(171.05,245.76) --
	(171.11,245.76) --
	(171.17,245.76) --
	(171.22,245.76) --
	(171.28,245.76) --
	(171.33,245.76) --
	(171.39,245.76) --
	(171.44,245.76) --
	(171.50,245.76) --
	(171.56,245.76) --
	(171.61,245.76) --
	(171.67,245.76) --
	(171.72,245.76) --
	(171.78,245.76) --
	(171.84,245.76) --
	(171.89,245.76) --
	(171.95,245.76) --
	(172.00,245.76) --
	(172.06,245.76) --
	(172.11,245.76) --
	(172.17,245.76) --
	(172.23,245.76) --
	(172.28,245.76) --
	(172.34,245.76) --
	(172.39,245.76) --
	(172.45,245.76) --
	(172.51,245.76) --
	(172.56,245.76) --
	(172.62,245.76) --
	(172.67,245.76) --
	(172.73,245.76) --
	(172.78,245.76) --
	(172.84,245.76) --
	(172.90,245.76) --
	(172.95,245.76) --
	(173.01,245.76) --
	(173.06,245.76) --
	(173.12,245.76) --
	(173.18,245.76) --
	(173.23,245.76) --
	(173.29,245.76) --
	(173.34,245.76) --
	(173.40,245.76) --
	(173.45,245.76) --
	(173.51,245.76) --
	(173.57,245.76) --
	(173.62,245.76) --
	(173.68,245.76) --
	(173.73,245.76) --
	(173.79,245.76) --
	(173.85,245.76) --
	(173.90,245.76) --
	(173.96,245.76) --
	(174.01,245.76) --
	(174.07,245.76) --
	(174.12,245.76) --
	(174.18,245.76) --
	(174.24,245.76) --
	(174.29,245.76) --
	(174.35,245.76) --
	(174.40,245.76) --
	(174.46,245.76) --
	(174.52,245.76) --
	(174.57,245.76) --
	(174.63,245.76) --
	(174.68,245.76) --
	(174.74,245.76) --
	(174.79,245.76) --
	(174.85,245.76) --
	(174.91,245.76) --
	(174.96,245.76) --
	(175.02,245.76) --
	(175.07,245.76) --
	(175.13,245.76) --
	(175.19,245.76) --
	(175.24,245.76) --
	(175.30,245.76) --
	(175.35,245.76) --
	(175.41,245.76) --
	(175.46,245.76) --
	(175.52,245.76) --
	(175.58,245.76) --
	(175.63,245.76) --
	(175.69,245.76) --
	(175.74,245.76) --
	(175.80,245.76) --
	(175.86,245.76) --
	(175.91,245.76) --
	(175.97,245.76) --
	(176.02,245.76) --
	(176.08,245.76) --
	(176.13,245.76) --
	(176.19,245.76) --
	(176.25,245.76) --
	(176.30,245.76) --
	(176.36,245.76) --
	(176.41,245.76) --
	(176.47,245.76) --
	(176.53,245.76) --
	(176.58,245.76) --
	(176.64,245.76) --
	(176.69,245.76) --
	(176.75,245.76) --
	(176.80,245.76) --
	(176.86,245.76) --
	(176.92,245.76) --
	(176.97,245.76) --
	(177.03,245.76) --
	(177.08,245.76) --
	(177.14,245.76) --
	(177.20,245.76) --
	(177.25,245.76) --
	(177.31,245.76) --
	(177.36,245.76) --
	(177.42,245.76) --
	(177.47,245.76) --
	(177.53,245.76) --
	(177.59,245.76) --
	(177.64,245.76) --
	(177.70,245.76) --
	(177.75,245.76) --
	(177.81,245.76) --
	(177.86,245.76) --
	(177.92,245.76) --
	(177.98,245.76) --
	(178.03,245.76) --
	(178.09,245.76) --
	(178.14,245.76) --
	(178.20,245.76) --
	(178.26,245.76) --
	(178.31,245.76) --
	(178.37,245.76) --
	(178.42,245.76) --
	(178.48,245.76) --
	(178.53,245.76) --
	(178.59,245.76) --
	(178.65,245.76) --
	(178.70,245.76) --
	(178.76,245.76) --
	(178.81,245.76) --
	(178.87,245.76) --
	(178.93,245.76) --
	(178.98,245.76) --
	(179.04,245.76) --
	(179.09,245.76) --
	(179.15,245.76) --
	(179.20,245.76) --
	(179.26,245.76) --
	(179.32,245.76) --
	(179.37,245.76) --
	(179.43,245.76) --
	(179.48,245.76) --
	(179.54,245.76) --
	(179.60,245.76) --
	(179.65,245.76) --
	(179.71,245.76) --
	(179.76,245.76) --
	(179.82,245.76) --
	(179.87,245.76) --
	(179.93,245.76) --
	(179.99,245.76) --
	(180.04,245.76) --
	(180.10,245.76) --
	(180.15,245.76) --
	(180.21,245.76) --
	(180.27,245.76) --
	(180.32,245.76) --
	(180.38,245.76) --
	(180.43,245.76) --
	(180.49,245.76) --
	(180.54,245.76) --
	(180.60,245.76) --
	(180.66,245.76) --
	(180.71,245.76) --
	(180.77,245.76) --
	(180.82,245.76) --
	(180.88,245.76) --
	(180.94,245.76) --
	(180.99,245.76) --
	(181.05,245.76) --
	(181.10,245.76) --
	(181.16,245.76) --
	(181.21,245.76) --
	(181.27,245.76) --
	(181.33,245.76) --
	(181.38,245.76) --
	(181.44,245.76) --
	(181.49,245.76) --
	(181.55,245.76) --
	(181.61,245.76) --
	(181.66,245.76) --
	(181.72,245.76) --
	(181.77,245.76) --
	(181.83,245.76) --
	(181.88,245.76) --
	(181.94,245.76) --
	(182.00,245.76) --
	(182.05,245.76) --
	(182.11,245.76) --
	(182.16,245.76) --
	(182.22,245.76) --
	(182.28,245.76) --
	(182.33,245.76) --
	(182.39,245.76) --
	(182.44,245.76) --
	(182.50,245.76) --
	(182.55,245.76) --
	(182.61,245.76) --
	(182.67,245.76) --
	(182.72,245.76) --
	(182.78,245.76) --
	(182.83,245.76) --
	(182.89,245.76) --
	(182.95,245.76) --
	(183.00,245.76) --
	(183.06,245.76) --
	(183.11,245.76) --
	(183.17,245.76) --
	(183.22,245.76) --
	(183.28,245.76) --
	(183.34,245.75) --
	(183.39,245.75) --
	(183.45,245.75) --
	(183.50,245.75) --
	(183.56,245.75) --
	(183.62,245.75) --
	(183.67,245.75) --
	(183.73,245.75) --
	(183.78,245.75) --
	(183.84,245.75) --
	(183.89,245.75) --
	(183.95,245.75) --
	(184.01,245.75) --
	(184.06,245.75) --
	(184.12,245.75) --
	(184.17,245.75) --
	(184.23,245.75) --
	(184.29,245.75) --
	(184.34,245.75) --
	(184.40,245.75) --
	(184.45,245.76) --
	(184.51,245.76) --
	(184.56,245.76) --
	(184.62,245.76) --
	(184.68,245.76) --
	(184.73,245.76) --
	(184.79,245.76) --
	(184.84,245.76) --
	(184.90,245.76) --
	(184.96,245.76) --
	(185.01,245.76) --
	(185.07,245.76) --
	(185.12,245.76) --
	(185.18,245.76) --
	(185.23,245.76) --
	(185.29,245.76) --
	(185.35,245.76) --
	(185.40,245.76) --
	(185.46,245.76) --
	(185.51,245.76) --
	(185.57,245.76) --
	(185.63,245.76) --
	(185.68,245.76) --
	(185.74,245.76) --
	(185.79,245.76) --
	(185.85,245.76) --
	(185.90,245.76) --
	(185.96,245.76) --
	(186.02,245.76) --
	(186.07,245.76) --
	(186.13,245.76) --
	(186.18,245.76) --
	(186.24,245.76) --
	(186.30,245.76) --
	(186.35,245.76) --
	(186.41,245.76) --
	(186.46,245.76) --
	(186.52,245.76) --
	(186.57,245.76) --
	(186.63,245.76) --
	(186.69,245.76) --
	(186.74,245.76) --
	(186.80,245.76) --
	(186.85,245.76) --
	(186.91,245.76) --
	(186.97,245.76) --
	(187.02,245.76) --
	(187.08,245.76) --
	(187.13,245.76) --
	(187.19,245.76) --
	(187.24,245.76) --
	(187.30,245.76) --
	(187.36,245.76) --
	(187.41,245.76) --
	(187.47,245.76) --
	(187.52,245.76) --
	(187.58,245.76) --
	(187.64,245.76) --
	(187.69,245.77) --
	(187.75,245.77) --
	(187.80,245.77) --
	(187.86,245.77) --
	(187.91,245.77) --
	(187.97,245.77) --
	(188.03,245.77) --
	(188.08,245.77) --
	(188.14,245.77) --
	(188.19,245.77) --
	(188.25,245.77) --
	(188.31,245.77) --
	(188.36,245.77) --
	(188.42,245.77) --
	(188.47,245.77) --
	(188.53,245.77) --
	(188.58,245.77) --
	(188.64,245.77) --
	(188.70,245.77) --
	(188.75,245.77) --
	(188.81,245.77) --
	(188.86,245.77) --
	(188.92,245.77) --
	(188.98,245.77) --
	(189.03,245.77) --
	(189.09,245.77) --
	(189.14,245.77) --
	(189.20,245.77) --
	(189.25,245.77) --
	(189.31,245.77) --
	(189.37,245.77) --
	(189.42,245.77) --
	(189.48,245.77) --
	(189.53,245.77) --
	(189.59,245.77) --
	(189.65,245.77) --
	(189.70,245.77) --
	(189.76,245.77) --
	(189.81,245.77) --
	(189.87,245.77) --
	(189.92,245.77) --
	(189.98,245.77) --
	(190.04,245.77) --
	(190.09,245.77) --
	(190.15,245.77) --
	(190.20,245.77) --
	(190.26,245.77) --
	(190.32,245.77) --
	(190.37,245.77) --
	(190.43,245.78) --
	(190.48,245.78) --
	(190.54,245.78) --
	(190.59,245.78) --
	(190.65,245.78) --
	(190.71,245.78) --
	(190.76,245.78) --
	(190.82,245.78) --
	(190.87,245.78) --
	(190.93,245.78) --
	(190.99,245.78) --
	(191.04,245.78) --
	(191.10,245.78) --
	(191.15,245.78) --
	(191.21,245.78) --
	(191.26,245.78) --
	(191.32,245.78) --
	(191.38,245.78) --
	(191.43,245.78) --
	(191.49,245.78) --
	(191.54,245.78) --
	(191.60,245.78) --
	(191.66,245.78) --
	(191.71,245.78) --
	(191.77,245.78) --
	(191.82,245.78) --
	(191.88,245.78) --
	(191.93,245.78) --
	(191.99,245.78) --
	(192.05,245.78) --
	(192.10,245.78) --
	(192.16,245.78) --
	(192.21,245.78) --
	(192.27,245.78) --
	(192.33,245.78) --
	(192.38,245.78) --
	(192.44,245.78) --
	(192.49,245.78) --
	(192.55,245.78) --
	(192.60,245.78) --
	(192.66,245.78) --
	(192.72,245.78) --
	(192.77,245.78) --
	(192.83,245.78) --
	(192.88,245.78) --
	(192.94,245.78) --
	(193.00,245.78) --
	(193.05,245.78) --
	(193.11,245.78) --
	(193.16,245.78) --
	(193.22,245.78) --
	(193.27,245.78) --
	(193.33,245.78) --
	(193.39,245.78) --
	(193.44,245.78) --
	(193.50,245.78) --
	(193.55,245.78) --
	(193.61,245.78) --
	(193.67,245.78) --
	(193.72,245.78) --
	(193.78,245.78) --
	(193.83,245.78) --
	(193.89,245.78) --
	(193.94,245.78) --
	(194.00,245.78) --
	(194.06,245.78) --
	(194.11,245.78) --
	(194.17,245.78) --
	(194.22,245.78) --
	(194.28,245.78) --
	(194.34,245.78) --
	(194.39,245.78) --
	(194.45,245.78) --
	(194.50,245.78) --
	(194.56,245.78) --
	(194.61,245.78) --
	(194.67,245.78) --
	(194.73,245.78) --
	(194.78,245.78) --
	(194.84,245.78) --
	(194.89,245.78) --
	(194.95,245.78) --
	(195.00,245.78) --
	(195.06,245.78) --
	(195.12,245.78) --
	(195.17,245.78) --
	(195.23,245.78) --
	(195.28,245.78) --
	(195.34,245.78) --
	(195.40,245.78) --
	(195.45,245.78) --
	(195.51,245.78) --
	(195.56,245.78) --
	(195.62,245.78) --
	(195.67,245.78) --
	(195.73,245.78) --
	(195.79,245.78) --
	(195.84,245.78) --
	(195.90,245.78) --
	(195.95,245.78) --
	(196.01,245.78) --
	(196.07,245.78) --
	(196.12,245.78) --
	(196.18,245.78) --
	(196.23,245.78) --
	(196.29,245.78) --
	(196.34,245.78) --
	(196.40,245.78) --
	(196.46,245.78) --
	(196.51,245.78) --
	(196.57,245.78) --
	(196.62,245.78) --
	(196.68,245.78) --
	(196.74,245.78) --
	(196.79,245.78) --
	(196.85,245.78) --
	(196.90,245.78) --
	(196.96,245.78) --
	(197.01,245.78) --
	(197.07,245.78) --
	(197.13,245.78) --
	(197.18,245.78) --
	(197.24,245.78) --
	(197.29,245.79) --
	(197.35,245.79) --
	(197.41,245.79) --
	(197.46,245.79) --
	(197.52,245.79) --
	(197.57,245.79) --
	(197.63,245.79) --
	(197.68,245.79) --
	(197.74,245.79) --
	(197.80,245.79) --
	(197.85,245.79) --
	(197.91,245.79) --
	(197.96,245.79) --
	(198.02,245.79) --
	(198.08,245.79) --
	(198.13,245.79) --
	(198.19,245.79) --
	(198.24,245.79) --
	(198.30,245.79) --
	(198.35,245.79) --
	(198.41,245.79) --
	(198.47,245.79) --
	(198.52,245.79) --
	(198.58,245.79) --
	(198.63,245.79) --
	(198.69,245.79) --
	(198.75,245.79) --
	(198.80,245.79) --
	(198.86,245.79) --
	(198.91,245.79) --
	(198.97,245.79) --
	(199.02,245.79) --
	(199.08,245.79) --
	(199.14,245.79) --
	(199.19,245.79) --
	(199.25,245.79) --
	(199.30,245.79) --
	(199.36,245.79) --
	(199.42,245.79) --
	(199.47,245.79) --
	(199.53,245.79) --
	(199.58,245.79) --
	(199.64,245.79) --
	(199.69,245.79) --
	(199.75,245.79) --
	(199.81,245.79) --
	(199.86,245.79) --
	(199.92,245.79) --
	(199.97,245.79) --
	(200.03,245.79) --
	(200.09,245.79) --
	(200.14,245.79) --
	(200.20,245.79) --
	(200.25,245.79) --
	(200.31,245.79) --
	(200.36,245.79) --
	(200.42,245.79) --
	(200.48,245.79) --
	(200.53,245.79) --
	(200.59,245.79) --
	(200.64,245.79) --
	(200.70,245.79) --
	(200.76,245.79) --
	(200.81,245.79) --
	(200.87,245.79) --
	(200.92,245.79) --
	(200.98,245.79) --
	(201.03,245.79) --
	(201.09,245.78) --
	(201.15,245.78) --
	(201.20,245.78) --
	(201.26,245.78) --
	(201.31,245.78) --
	(201.37,245.78) --
	(201.43,245.78) --
	(201.48,245.78) --
	(201.54,245.78) --
	(201.59,245.78) --
	(201.65,245.78) --
	(201.70,245.78) --
	(201.76,245.78) --
	(201.82,245.78) --
	(201.87,245.78) --
	(201.93,245.78) --
	(201.98,245.78) --
	(202.04,245.78) --
	(202.10,245.78) --
	(202.15,245.78) --
	(202.21,245.78) --
	(202.26,245.78) --
	(202.32,245.78) --
	(202.37,245.78) --
	(202.43,245.78) --
	(202.49,245.78) --
	(202.54,245.78) --
	(202.60,245.78) --
	(202.65,245.78) --
	(202.71,245.78) --
	(202.77,245.78) --
	(202.82,245.78) --
	(202.88,245.78) --
	(202.93,245.78) --
	(202.99,245.78) --
	(203.04,245.78) --
	(203.10,245.78) --
	(203.16,245.78) --
	(203.21,245.78) --
	(203.27,245.78) --
	(203.32,245.78) --
	(203.38,245.78) --
	(203.44,245.78) --
	(203.49,245.78) --
	(203.55,245.78) --
	(203.60,245.78) --
	(203.66,245.78) --
	(203.71,245.78) --
	(203.77,245.78) --
	(203.83,245.78) --
	(203.88,245.78) --
	(203.94,245.78) --
	(203.99,245.78) --
	(204.05,245.78) --
	(204.11,245.78) --
	(204.16,245.78) --
	(204.22,245.78) --
	(204.27,245.78) --
	(204.33,245.78) --
	(204.38,245.78) --
	(204.44,245.78) --
	(204.50,245.78) --
	(204.55,245.78) --
	(204.61,245.78) --
	(204.66,245.78) --
	(204.72,245.78) --
	(204.78,245.78) --
	(204.83,245.78) --
	(204.89,245.78) --
	(204.94,245.78) --
	(205.00,245.78) --
	(205.05,245.78) --
	(205.11,245.78) --
	(205.17,245.78) --
	(205.22,245.78) --
	(205.28,245.78) --
	(205.33,245.78) --
	(205.39,245.78) --
	(205.45,245.78) --
	(205.50,245.78) --
	(205.56,245.78) --
	(205.61,245.78) --
	(205.67,245.78) --
	(205.72,245.78) --
	(205.78,245.78) --
	(205.84,245.78) --
	(205.89,245.78) --
	(205.95,245.78) --
	(206.00,245.78) --
	(206.06,245.78) --
	(206.12,245.78) --
	(206.17,245.78) --
	(206.23,245.78) --
	(206.28,245.78) --
	(206.34,245.79) --
	(206.39,245.79) --
	(206.45,245.79) --
	(206.51,245.79) --
	(206.56,245.79) --
	(206.62,245.79) --
	(206.67,245.79) --
	(206.73,245.79) --
	(206.79,245.79) --
	(206.84,245.79) --
	(206.90,245.79) --
	(206.95,245.79) --
	(207.01,245.79) --
	(207.06,245.79) --
	(207.12,245.79) --
	(207.18,245.79) --
	(207.23,245.79) --
	(207.29,245.79) --
	(207.34,245.79) --
	(207.40,245.79) --
	(207.46,245.79) --
	(207.51,245.79) --
	(207.57,245.79) --
	(207.62,245.79) --
	(207.68,245.79) --
	(207.73,245.79) --
	(207.79,245.79) --
	(207.85,245.79) --
	(207.90,245.79) --
	(207.96,245.79) --
	(208.01,245.79) --
	(208.07,245.79) --
	(208.13,245.79) --
	(208.18,245.79) --
	(208.24,245.79) --
	(208.29,245.79) --
	(208.35,245.79) --
	(208.40,245.79) --
	(208.46,245.79) --
	(208.52,245.79) --
	(208.57,245.79) --
	(208.63,245.79) --
	(208.68,245.79) --
	(208.74,245.79) --
	(208.80,245.79) --
	(208.85,245.79) --
	(208.91,245.79) --
	(208.96,245.79) --
	(209.02,245.79) --
	(209.07,245.79) --
	(209.13,245.79) --
	(209.19,245.79) --
	(209.24,245.79) --
	(209.30,245.79) --
	(209.35,245.79) --
	(209.41,245.79) --
	(209.47,245.79) --
	(209.52,245.79) --
	(209.58,245.79) --
	(209.63,245.79) --
	(209.69,245.79) --
	(209.74,245.79) --
	(209.80,245.79) --
	(209.86,245.79) --
	(209.91,245.79) --
	(209.97,245.79) --
	(210.02,245.79) --
	(210.08,245.78) --
	(210.14,245.78) --
	(210.19,245.78) --
	(210.25,245.78) --
	(210.30,245.78) --
	(210.36,245.78) --
	(210.41,245.78) --
	(210.47,245.78) --
	(210.53,245.78) --
	(210.58,245.78) --
	(210.64,245.78) --
	(210.69,245.78) --
	(210.75,245.78) --
	(210.81,245.78) --
	(210.86,245.78) --
	(210.92,245.78) --
	(210.97,245.78) --
	(211.03,245.78) --
	(211.08,245.78) --
	(211.14,245.78) --
	(211.20,245.78) --
	(211.25,245.78) --
	(211.31,245.78) --
	(211.36,245.78) --
	(211.42,245.78) --
	(211.48,245.78) --
	(211.53,245.78) --
	(211.59,245.78) --
	(211.64,245.78) --
	(211.70,245.78) --
	(211.75,245.78) --
	(211.81,245.78) --
	(211.87,245.78) --
	(211.92,245.78) --
	(211.98,245.78) --
	(212.03,245.78) --
	(212.09,245.78) --
	(212.15,245.78) --
	(212.20,245.78) --
	(212.26,245.78) --
	(212.31,245.78) --
	(212.37,245.78) --
	(212.42,245.78) --
	(212.48,245.78) --
	(212.54,245.78) --
	(212.59,245.78) --
	(212.65,245.78) --
	(212.70,245.78) --
	(212.76,245.78) --
	(212.81,245.78) --
	(212.87,245.78) --
	(212.93,245.78) --
	(212.98,245.78) --
	(213.04,245.78) --
	(213.09,245.78) --
	(213.15,245.78) --
	(213.21,245.78) --
	(213.26,245.78) --
	(213.32,245.78) --
	(213.37,245.78) --
	(213.43,245.78) --
	(213.48,245.78) --
	(213.54,245.78) --
	(213.60,245.78) --
	(213.65,245.78) --
	(213.71,245.78) --
	(213.76,245.78) --
	(213.82,245.78) --
	(213.88,245.78) --
	(213.93,245.78) --
	(213.99,245.78) --
	(214.04,245.78) --
	(214.10,245.78) --
	(214.15,245.78) --
	(214.21,245.78) --
	(214.27,245.78) --
	(214.32,245.78) --
	(214.38,245.78) --
	(214.43,245.78) --
	(214.49,245.78) --
	(214.55,245.78) --
	(214.60,245.78) --
	(214.66,245.78) --
	(214.71,245.78) --
	(214.77,245.78) --
	(214.82,245.78) --
	(214.88,245.78) --
	(214.94,245.78) --
	(214.99,245.78) --
	(215.05,245.78) --
	(215.10,245.78) --
	(215.16,245.78) --
	(215.22,245.78) --
	(215.27,245.78) --
	(215.33,245.78) --
	(215.38,245.78) --
	(215.44,245.78) --
	(215.49,245.78) --
	(215.55,245.78) --
	(215.61,245.78) --
	(215.66,245.78) --
	(215.72,245.78) --
	(215.77,245.78) --
	(215.83,245.78) --
	(215.89,245.78) --
	(215.94,245.78) --
	(216.00,245.78) --
	(216.05,245.78) --
	(216.11,245.78) --
	(216.16,245.78) --
	(216.22,245.78) --
	(216.28,245.78) --
	(216.33,245.78) --
	(216.39,245.78) --
	(216.44,245.78) --
	(216.50,245.78) --
	(216.56,245.78) --
	(216.61,245.78) --
	(216.67,245.78) --
	(216.72,245.78) --
	(216.78,245.78) --
	(216.83,245.78) --
	(216.89,245.78) --
	(216.95,245.78) --
	(217.00,245.78) --
	(217.06,245.78) --
	(217.11,245.78) --
	(217.17,245.78) --
	(217.23,245.78) --
	(217.28,245.77) --
	(217.34,245.77) --
	(217.39,245.77) --
	(217.45,245.77) --
	(217.50,245.77) --
	(217.56,245.77) --
	(217.62,245.77) --
	(217.67,245.77) --
	(217.73,245.77) --
	(217.78,245.77) --
	(217.84,245.77) --
	(217.90,245.77) --
	(217.95,245.78) --
	(218.01,245.78) --
	(218.06,245.78) --
	(218.12,245.78) --
	(218.17,245.78) --
	(218.23,245.78) --
	(218.29,245.78) --
	(218.34,245.78) --
	(218.40,245.78) --
	(218.45,245.78) --
	(218.51,245.78) --
	(218.57,245.78) --
	(218.62,245.78) --
	(218.68,245.78) --
	(218.73,245.78) --
	(218.79,245.78) --
	(218.84,245.78) --
	(218.90,245.78) --
	(218.96,245.78) --
	(219.01,245.78) --
	(219.07,245.78) --
	(219.12,245.78) --
	(219.18,245.78) --
	(219.24,245.78) --
	(219.29,245.78) --
	(219.35,245.78) --
	(219.40,245.78) --
	(219.46,245.78) --
	(219.51,245.78) --
	(219.57,245.78) --
	(219.63,245.78) --
	(219.68,245.78) --
	(219.74,245.78) --
	(219.79,245.78) --
	(219.85,245.78) --
	(219.91,245.78) --
	(219.96,245.78) --
	(220.02,245.78) --
	(220.07,245.78) --
	(220.13,245.78) --
	(220.18,245.78) --
	(220.24,245.78) --
	(220.30,245.78) --
	(220.35,245.78) --
	(220.41,245.78) --
	(220.46,245.78) --
	(220.52,245.78) --
	(220.58,245.78) --
	(220.63,245.78) --
	(220.69,245.78) --
	(220.74,245.78) --
	(220.80,245.78) --
	(220.85,245.78) --
	(220.91,245.78) --
	(220.97,245.78) --
	(221.02,245.79) --
	(221.08,245.79) --
	(221.13,245.79) --
	(221.19,245.79) --
	(221.25,245.79) --
	(221.30,245.79) --
	(221.36,245.79) --
	(221.41,245.79) --
	(221.47,245.79) --
	(221.52,245.79) --
	(221.58,245.79) --
	(221.64,245.79) --
	(221.69,245.79) --
	(221.75,245.79) --
	(221.80,245.79) --
	(221.86,245.79) --
	(221.92,245.79) --
	(221.97,245.79) --
	(222.03,245.79) --
	(222.08,245.79) --
	(222.14,245.79) --
	(222.19,245.79) --
	(222.25,245.79) --
	(222.31,245.79) --
	(222.36,245.79) --
	(222.42,245.79) --
	(222.47,245.79) --
	(222.53,245.79) --
	(222.59,245.79) --
	(222.64,245.79) --
	(222.70,245.79) --
	(222.75,245.79) --
	(222.81,245.79) --
	(222.86,245.79) --
	(222.92,245.79) --
	(222.98,245.79) --
	(223.03,245.79) --
	(223.09,245.79) --
	(223.14,245.79) --
	(223.20,245.79) --
	(223.26,245.79) --
	(223.31,245.79) --
	(223.37,245.79) --
	(223.42,245.79) --
	(223.48,245.79) --
	(223.53,245.79) --
	(223.59,245.79) --
	(223.65,245.79) --
	(223.70,245.79) --
	(223.76,245.79) --
	(223.81,245.79) --
	(223.87,245.79) --
	(223.93,245.79) --
	(223.98,245.79) --
	(224.04,245.79) --
	(224.09,245.79) --
	(224.15,245.79) --
	(224.20,245.79) --
	(224.26,245.79) --
	(224.32,245.79) --
	(224.37,245.79) --
	(224.43,245.79) --
	(224.48,245.79) --
	(224.54,245.79) --
	(224.60,245.79) --
	(224.65,245.79) --
	(224.71,245.79) --
	(224.76,245.79) --
	(224.82,245.79) --
	(224.87,245.79) --
	(224.93,245.79) --
	(224.99,245.79) --
	(225.04,245.79) --
	(225.10,245.79) --
	(225.15,245.79) --
	(225.21,245.79) --
	(225.27,245.80) --
	(225.32,245.80) --
	(225.38,245.80) --
	(225.43,245.80) --
	(225.49,245.80) --
	(225.54,245.80) --
	(225.60,245.80) --
	(225.66,245.80) --
	(225.71,245.80) --
	(225.77,245.80) --
	(225.82,245.80) --
	(225.88,245.80) --
	(225.94,245.80) --
	(225.99,245.80) --
	(226.05,245.80) --
	(226.10,245.80) --
	(226.16,245.80) --
	(226.21,245.80) --
	(226.27,245.80) --
	(226.33,245.80) --
	(226.38,245.80) --
	(226.44,245.80) --
	(226.49,245.80) --
	(226.55,245.80) --
	(226.61,245.80) --
	(226.66,245.80) --
	(226.72,245.80) --
	(226.77,245.80) --
	(226.83,245.80) --
	(226.88,245.80) --
	(226.94,245.80) --
	(227.00,245.80) --
	(227.05,245.80) --
	(227.11,245.80) --
	(227.16,245.80) --
	(227.22,245.80) --
	(227.28,245.80) --
	(227.33,245.80) --
	(227.39,245.80) --
	(227.44,245.80) --
	(227.50,245.80) --
	(227.55,245.80) --
	(227.61,245.80) --
	(227.67,245.80) --
	(227.72,245.80) --
	(227.78,245.80) --
	(227.83,245.80) --
	(227.89,245.80) --
	(227.95,245.80) --
	(228.00,245.80) --
	(228.06,245.80) --
	(228.11,245.80) --
	(228.17,245.80) --
	(228.22,245.80) --
	(228.28,245.80) --
	(228.34,245.80) --
	(228.39,245.80) --
	(228.45,245.80) --
	(228.50,245.80) --
	(228.56,245.80) --
	(228.62,245.80) --
	(228.67,245.80) --
	(228.73,245.80) --
	(228.78,245.80) --
	(228.84,245.80) --
	(228.89,245.80) --
	(228.95,245.80) --
	(229.01,245.80) --
	(229.06,245.80) --
	(229.12,245.80) --
	(229.17,245.80) --
	(229.23,245.80) --
	(229.29,245.80) --
	(229.34,245.80) --
	(229.40,245.80) --
	(229.45,245.80) --
	(229.51,245.80) --
	(229.56,245.80) --
	(229.62,245.80) --
	(229.68,245.80) --
	(229.73,245.80) --
	(229.79,245.80) --
	(229.84,245.80) --
	(229.90,245.80) --
	(229.95,245.80) --
	(230.01,245.80) --
	(230.07,245.80) --
	(230.12,245.80) --
	(230.18,245.80) --
	(230.23,245.80) --
	(230.29,245.80) --
	(230.35,245.80) --
	(230.40,245.80) --
	(230.46,245.80) --
	(230.51,245.80) --
	(230.57,245.80) --
	(230.62,245.80) --
	(230.68,245.80) --
	(230.74,245.80) --
	(230.79,245.80) --
	(230.85,245.80) --
	(230.90,245.80) --
	(230.96,245.80) --
	(231.02,245.80) --
	(231.07,245.80) --
	(231.13,245.80) --
	(231.18,245.80) --
	(231.24,245.80) --
	(231.29,245.80) --
	(231.35,245.80) --
	(231.41,245.79) --
	(231.46,245.79) --
	(231.52,245.79) --
	(231.57,245.79) --
	(231.63,245.79) --
	(231.69,245.79) --
	(231.74,245.79) --
	(231.80,245.79) --
	(231.85,245.79) --
	(231.91,245.79) --
	(231.96,245.79) --
	(232.02,245.79) --
	(232.08,245.79) --
	(232.13,245.79) --
	(232.19,245.79) --
	(232.24,245.79) --
	(232.30,245.79) --
	(232.36,245.79) --
	(232.41,245.79) --
	(232.47,245.79) --
	(232.52,245.79) --
	(232.58,245.79) --
	(232.63,245.79) --
	(232.69,245.79) --
	(232.75,245.79) --
	(232.80,245.79) --
	(232.86,245.79) --
	(232.91,245.79) --
	(232.97,245.79) --
	(233.03,245.79) --
	(233.08,245.79) --
	(233.14,245.79) --
	(233.19,245.79) --
	(233.25,245.79) --
	(233.30,245.80) --
	(233.36,245.80) --
	(233.42,245.80) --
	(233.47,245.80) --
	(233.53,245.80) --
	(233.58,245.80) --
	(233.64,245.80) --
	(233.70,245.80) --
	(233.75,245.80) --
	(233.81,245.80) --
	(233.86,245.80) --
	(233.92,245.80) --
	(233.97,245.80) --
	(234.03,245.80) --
	(234.09,245.80) --
	(234.14,245.80) --
	(234.20,245.80) --
	(234.25,245.80) --
	(234.31,245.80) --
	(234.37,245.80) --
	(234.42,245.80) --
	(234.48,245.79) --
	(234.53,245.79) --
	(234.59,245.79) --
	(234.64,245.79) --
	(234.70,245.79) --
	(234.76,245.79) --
	(234.81,245.79) --
	(234.87,245.79) --
	(234.92,245.79) --
	(234.98,245.79) --
	(235.04,245.79) --
	(235.09,245.79) --
	(235.15,245.79) --
	(235.20,245.79) --
	(235.26,245.79) --
	(235.31,245.79) --
	(235.37,245.79) --
	(235.43,245.79) --
	(235.48,245.79) --
	(235.54,245.79) --
	(235.59,245.79) --
	(235.65,245.79) --
	(235.71,245.79) --
	(235.76,245.79) --
	(235.82,245.79) --
	(235.87,245.79) --
	(235.93,245.79) --
	(235.98,245.79) --
	(236.04,245.79) --
	(236.10,245.79) --
	(236.15,245.79) --
	(236.21,245.79) --
	(236.26,245.79) --
	(236.32,245.79) --
	(236.38,245.79) --
	(236.43,245.79) --
	(236.49,245.79) --
	(236.54,245.79) --
	(236.60,245.79) --
	(236.65,245.79) --
	(236.71,245.79) --
	(236.77,245.79) --
	(236.82,245.79) --
	(236.88,245.79) --
	(236.93,245.79) --
	(236.99,245.79) --
	(237.05,245.79) --
	(237.10,245.79) --
	(237.16,245.79) --
	(237.21,245.79) --
	(237.27,245.79) --
	(237.32,245.79) --
	(237.38,245.79) --
	(237.44,245.79) --
	(237.49,245.79) --
	(237.55,245.79) --
	(237.60,245.79) --
	(237.66,245.79) --
	(237.72,245.79) --
	(237.77,245.79) --
	(237.83,245.79) --
	(237.88,245.79) --
	(237.94,245.79) --
	(237.99,245.79) --
	(238.05,245.79) --
	(238.11,245.79) --
	(238.16,245.79) --
	(238.22,245.79) --
	(238.27,245.79) --
	(238.33,245.79) --
	(238.39,245.79) --
	(238.44,245.79) --
	(238.50,245.79) --
	(238.55,245.79) --
	(238.61,245.79) --
	(238.66,245.79) --
	(238.72,245.79) --
	(238.78,245.79) --
	(238.83,245.79) --
	(238.89,245.79) --
	(238.94,245.79) --
	(239.00,245.79) --
	(239.06,245.79) --
	(239.11,245.79) --
	(239.17,245.79) --
	(239.22,245.79) --
	(239.28,245.79) --
	(239.33,245.79) --
	(239.39,245.79) --
	(239.45,245.79) --
	(239.50,245.79) --
	(239.56,245.79) --
	(239.61,245.79) --
	(239.67,245.79) --
	(239.73,245.79) --
	(239.78,245.79) --
	(239.84,245.79) --
	(239.89,245.79) --
	(239.95,245.79) --
	(240.00,245.79) --
	(240.06,245.79) --
	(240.12,245.79) --
	(240.17,245.79) --
	(240.23,245.79) --
	(240.28,245.79) --
	(240.34,245.79) --
	(240.40,245.79) --
	(240.45,245.79) --
	(240.51,245.79) --
	(240.56,245.79) --
	(240.62,245.79) --
	(240.67,245.79) --
	(240.73,245.79) --
	(240.79,245.79) --
	(240.84,245.79) --
	(240.90,245.79) --
	(240.95,245.79) --
	(241.01,245.79) --
	(241.07,245.79) --
	(241.12,245.79) --
	(241.18,245.79) --
	(241.23,245.79) --
	(241.29,245.79) --
	(241.34,245.79) --
	(241.40,245.79) --
	(241.46,245.79) --
	(241.51,245.79) --
	(241.57,245.79) --
	(241.62,245.79) --
	(241.68,245.79) --
	(241.74,245.79) --
	(241.79,245.79) --
	(241.85,245.79) --
	(241.90,245.79) --
	(241.96,245.79) --
	(242.01,245.79) --
	(242.07,245.79) --
	(242.13,245.79) --
	(242.18,245.79) --
	(242.24,245.79) --
	(242.29,245.79) --
	(242.35,245.79) --
	(242.41,245.79) --
	(242.46,245.79) --
	(242.52,245.79) --
	(242.57,245.79) --
	(242.63,245.79) --
	(242.68,245.79) --
	(242.74,245.79) --
	(242.80,245.79) --
	(242.85,245.79) --
	(242.91,245.79) --
	(242.96,245.79) --
	(243.02,245.79) --
	(243.08,245.79) --
	(243.13,245.79) --
	(243.19,245.79) --
	(243.24,245.79) --
	(243.30,245.79) --
	(243.35,245.79) --
	(243.41,245.79) --
	(243.47,245.79) --
	(243.52,245.79) --
	(243.58,245.79) --
	(243.63,245.79) --
	(243.69,245.79) --
	(243.75,245.79) --
	(243.80,245.79) --
	(243.86,245.79) --
	(243.91,245.79) --
	(243.97,245.79) --
	(244.02,245.79) --
	(244.08,245.79) --
	(244.14,245.79) --
	(244.19,245.79) --
	(244.25,245.79) --
	(244.30,245.79) --
	(244.36,245.79) --
	(244.42,245.79) --
	(244.47,245.78) --
	(244.53,245.78) --
	(244.58,245.78) --
	(244.64,245.78) --
	(244.69,245.78) --
	(244.75,245.78) --
	(244.81,245.78) --
	(244.86,245.78) --
	(244.92,245.78) --
	(244.97,245.78) --
	(245.03,245.78) --
	(245.09,245.78) --
	(245.14,245.78) --
	(245.20,245.78) --
	(245.25,245.78) --
	(245.31,245.78) --
	(245.36,245.78) --
	(245.42,245.78) --
	(245.48,245.78) --
	(245.53,245.78) --
	(245.59,245.78) --
	(245.64,245.78) --
	(245.70,245.78) --
	(245.76,245.78) --
	(245.81,245.78) --
	(245.87,245.78) --
	(245.92,245.78) --
	(245.98,245.78) --
	(246.03,245.78) --
	(246.09,245.78) --
	(246.15,245.78) --
	(246.20,245.78) --
	(246.26,245.78) --
	(246.31,245.78) --
	(246.37,245.78);
\end{scope}
\begin{scope}
\path[clip] ( 19.92,184.95) rectangle (255.08,319.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.58,319.10) rectangle (255.08,289.22);
\definecolor[named]{drawColor}{rgb}{0.40,0.40,0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.05,309.14) -- (182.99,309.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (168.05,299.18) -- (182.99,299.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.46,306.57) {$\bigl(B_{\textrm{mb}} * T_{\textrm{CMB}}\bigr)(t)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.46,296.61) {$\bigl(B_{\textrm{sl}} * T_{\textrm{CMB}}\bigr)(t)$};
\end{scope}
\begin{scope}
\path[clip] (275.99,184.95) rectangle (511.15,319.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.70,261.26) --
	(284.76,260.70) --
	(284.82,260.17) --
	(284.87,259.70) --
	(284.93,259.27) --
	(284.98,258.90) --
	(285.04,258.56) --
	(285.10,258.26) --
	(285.15,257.97) --
	(285.21,257.67) --
	(285.26,257.34) --
	(285.32,256.98) --
	(285.37,256.56) --
	(285.43,256.09) --
	(285.49,255.56) --
	(285.54,254.98) --
	(285.60,254.37) --
	(285.65,253.73) --
	(285.71,253.09) --
	(285.77,252.46) --
	(285.82,251.84) --
	(285.88,251.24) --
	(285.93,250.67) --
	(285.99,250.12) --
	(286.04,249.58) --
	(286.10,249.05) --
	(286.16,248.53) --
	(286.21,248.00) --
	(286.27,247.48) --
	(286.32,246.95) --
	(286.38,246.42) --
	(286.44,245.89) --
	(286.49,245.36) --
	(286.55,244.85) --
	(286.60,244.35) --
	(286.66,243.88) --
	(286.71,243.43) --
	(286.77,243.02) --
	(286.83,242.66) --
	(286.88,242.34) --
	(286.94,242.08) --
	(286.99,241.87) --
	(287.05,241.72) --
	(287.11,241.63) --
	(287.16,241.59) --
	(287.22,241.58) --
	(287.27,241.61) --
	(287.33,241.66) --
	(287.38,241.71) --
	(287.44,241.76) --
	(287.50,241.81) --
	(287.55,241.83) --
	(287.61,241.83) --
	(287.66,241.81) --
	(287.72,241.77) --
	(287.78,241.71) --
	(287.83,241.64) --
	(287.89,241.55) --
	(287.94,241.46) --
	(288.00,241.38) --
	(288.05,241.30) --
	(288.11,241.23) --
	(288.17,241.18) --
	(288.22,241.16) --
	(288.28,241.16) --
	(288.33,241.18) --
	(288.39,241.24) --
	(288.45,241.32) --
	(288.50,241.42) --
	(288.56,241.54) --
	(288.61,241.66) --
	(288.67,241.80) --
	(288.72,241.93) --
	(288.78,242.04) --
	(288.84,242.13) --
	(288.89,242.19) --
	(288.95,242.21) --
	(289.00,242.18) --
	(289.06,242.10) --
	(289.12,241.97) --
	(289.17,241.78) --
	(289.23,241.54) --
	(289.28,241.25) --
	(289.34,240.94) --
	(289.39,240.60) --
	(289.45,240.24) --
	(289.51,239.89) --
	(289.56,239.54) --
	(289.62,239.20) --
	(289.67,238.88) --
	(289.73,238.59) --
	(289.78,238.31) --
	(289.84,238.06) --
	(289.90,237.83) --
	(289.95,237.63) --
	(290.01,237.47) --
	(290.06,237.35) --
	(290.12,237.28) --
	(290.18,237.27) --
	(290.23,237.32) --
	(290.29,237.43) --
	(290.34,237.61) --
	(290.40,237.84) --
	(290.45,238.11) --
	(290.51,238.41) --
	(290.57,238.72) --
	(290.62,239.03) --
	(290.68,239.32) --
	(290.73,239.58) --
	(290.79,239.80) --
	(290.85,239.99) --
	(290.90,240.16) --
	(290.96,240.31) --
	(291.01,240.46) --
	(291.07,240.62) --
	(291.12,240.81) --
	(291.18,241.03) --
	(291.24,241.31) --
	(291.29,241.63) --
	(291.35,242.00) --
	(291.40,242.41) --
	(291.46,242.85) --
	(291.52,243.30) --
	(291.57,243.76) --
	(291.63,244.20) --
	(291.68,244.62) --
	(291.74,245.01) --
	(291.79,245.36) --
	(291.85,245.67) --
	(291.91,245.93) --
	(291.96,246.15) --
	(292.02,246.33) --
	(292.07,246.46) --
	(292.13,246.55) --
	(292.19,246.59) --
	(292.24,246.57) --
	(292.30,246.49) --
	(292.35,246.35) --
	(292.41,246.16) --
	(292.46,245.90) --
	(292.52,245.61) --
	(292.58,245.30) --
	(292.63,244.98) --
	(292.69,244.68) --
	(292.74,244.41) --
	(292.80,244.20) --
	(292.86,244.03) --
	(292.91,243.92) --
	(292.97,243.85) --
	(293.02,243.81) --
	(293.08,243.78) --
	(293.13,243.73) --
	(293.19,243.67) --
	(293.25,243.57) --
	(293.30,243.43) --
	(293.36,243.27) --
	(293.41,243.08) --
	(293.47,242.89) --
	(293.53,242.71) --
	(293.58,242.55) --
	(293.64,242.43) --
	(293.69,242.36) --
	(293.75,242.33) --
	(293.80,242.35) --
	(293.86,242.40) --
	(293.92,242.48) --
	(293.97,242.59) --
	(294.03,242.70) --
	(294.08,242.81) --
	(294.14,242.91) --
	(294.20,243.00) --
	(294.25,243.06) --
	(294.31,243.09) --
	(294.36,243.09) --
	(294.42,243.05) --
	(294.47,242.98) --
	(294.53,242.88) --
	(294.59,242.76) --
	(294.64,242.62) --
	(294.70,242.48) --
	(294.75,242.34) --
	(294.81,242.21) --
	(294.87,242.09) --
	(294.92,241.98) --
	(294.98,241.87) --
	(295.03,241.77) --
	(295.09,241.66) --
	(295.14,241.54) --
	(295.20,241.40) --
	(295.26,241.25) --
	(295.31,241.08) --
	(295.37,240.89) --
	(295.42,240.70) --
	(295.48,240.50) --
	(295.54,240.30) --
	(295.59,240.10) --
	(295.65,239.90) --
	(295.70,239.71) --
	(295.76,239.53) --
	(295.81,239.35) --
	(295.87,239.19) --
	(295.93,239.04) --
	(295.98,238.93) --
	(296.04,238.84) --
	(296.09,238.79) --
	(296.15,238.79) --
	(296.21,238.82) --
	(296.26,238.91) --
	(296.32,239.03) --
	(296.37,239.19) --
	(296.43,239.39) --
	(296.48,239.61) --
	(296.54,239.86) --
	(296.60,240.13) --
	(296.65,240.43) --
	(296.71,240.75) --
	(296.76,241.10) --
	(296.82,241.48) --
	(296.88,241.88) --
	(296.93,242.31) --
	(296.99,242.76) --
	(297.04,243.22) --
	(297.10,243.69) --
	(297.15,244.16) --
	(297.21,244.63) --
	(297.27,245.08) --
	(297.32,245.52) --
	(297.38,245.93) --
	(297.43,246.31) --
	(297.49,246.65) --
	(297.55,246.95) --
	(297.60,247.20) --
	(297.66,247.39) --
	(297.71,247.53) --
	(297.77,247.61) --
	(297.82,247.65) --
	(297.88,247.65) --
	(297.94,247.62) --
	(297.99,247.59) --
	(298.05,247.57) --
	(298.10,247.58) --
	(298.16,247.64) --
	(298.22,247.75) --
	(298.27,247.91) --
	(298.33,248.13) --
	(298.38,248.38) --
	(298.44,248.68) --
	(298.49,248.99) --
	(298.55,249.31) --
	(298.61,249.63) --
	(298.66,249.94) --
	(298.72,250.25) --
	(298.77,250.55) --
	(298.83,250.86) --
	(298.89,251.18) --
	(298.94,251.52) --
	(299.00,251.89) --
	(299.05,252.29) --
	(299.11,252.73) --
	(299.16,253.18) --
	(299.22,253.66) --
	(299.28,254.13) --
	(299.33,254.59) --
	(299.39,255.01) --
	(299.44,255.38) --
	(299.50,255.67) --
	(299.56,255.89) --
	(299.61,256.01) --
	(299.67,256.03) --
	(299.72,255.96) --
	(299.78,255.81) --
	(299.83,255.59) --
	(299.89,255.32) --
	(299.95,255.02) --
	(300.00,254.71) --
	(300.06,254.41) --
	(300.11,254.12) --
	(300.17,253.86) --
	(300.23,253.62) --
	(300.28,253.39) --
	(300.34,253.16) --
	(300.39,252.93) --
	(300.45,252.69) --
	(300.50,252.43) --
	(300.56,252.16) --
	(300.62,251.88) --
	(300.67,251.62) --
	(300.73,251.39) --
	(300.78,251.21) --
	(300.84,251.09) --
	(300.90,251.04) --
	(300.95,251.06) --
	(301.01,251.15) --
	(301.06,251.29) --
	(301.12,251.46) --
	(301.17,251.64) --
	(301.23,251.81) --
	(301.29,251.97) --
	(301.34,252.09) --
	(301.40,252.18) --
	(301.45,252.25) --
	(301.51,252.30) --
	(301.57,252.36) --
	(301.62,252.42) --
	(301.68,252.50) --
	(301.73,252.61) --
	(301.79,252.73) --
	(301.84,252.87) --
	(301.90,253.02) --
	(301.96,253.14) --
	(302.01,253.23) --
	(302.07,253.28) --
	(302.12,253.26) --
	(302.18,253.18) --
	(302.24,253.02) --
	(302.29,252.79) --
	(302.35,252.51) --
	(302.40,252.19) --
	(302.46,251.84) --
	(302.51,251.49) --
	(302.57,251.15) --
	(302.63,250.85) --
	(302.68,250.60) --
	(302.74,250.41) --
	(302.79,250.29) --
	(302.85,250.23) --
	(302.91,250.23) --
	(302.96,250.27) --
	(303.02,250.35) --
	(303.07,250.43) --
	(303.13,250.52) --
	(303.18,250.59) --
	(303.24,250.65) --
	(303.30,250.68) --
	(303.35,250.71) --
	(303.41,250.72) --
	(303.46,250.73) --
	(303.52,250.76) --
	(303.58,250.82) --
	(303.63,250.91) --
	(303.69,251.05) --
	(303.74,251.22) --
	(303.80,251.44) --
	(303.85,251.69) --
	(303.91,251.96) --
	(303.97,252.23) --
	(304.02,252.51) --
	(304.08,252.78) --
	(304.13,253.03) --
	(304.19,253.27) --
	(304.25,253.51) --
	(304.30,253.76) --
	(304.36,254.02) --
	(304.41,254.30) --
	(304.47,254.61) --
	(304.52,254.96) --
	(304.58,255.35) --
	(304.64,255.76) --
	(304.69,256.21) --
	(304.75,256.67) --
	(304.80,257.15) --
	(304.86,257.64) --
	(304.92,258.14) --
	(304.97,258.65) --
	(305.03,259.18) --
	(305.08,259.72) --
	(305.14,260.27) --
	(305.19,260.85) --
	(305.25,261.43) --
	(305.31,262.02) --
	(305.36,262.61) --
	(305.42,263.19) --
	(305.47,263.76) --
	(305.53,264.31) --
	(305.59,264.85) --
	(305.64,265.38) --
	(305.70,265.90) --
	(305.75,266.41) --
	(305.81,266.91) --
	(305.86,267.39) --
	(305.92,267.86) --
	(305.98,268.30) --
	(306.03,268.71) --
	(306.09,269.07) --
	(306.14,269.38) --
	(306.20,269.63) --
	(306.26,269.83) --
	(306.31,269.97) --
	(306.37,270.08) --
	(306.42,270.15) --
	(306.48,270.19) --
	(306.53,270.21) --
	(306.59,270.22) --
	(306.65,270.21) --
	(306.70,270.19) --
	(306.76,270.17) --
	(306.81,270.15) --
	(306.87,270.15) --
	(306.92,270.17) --
	(306.98,270.22) --
	(307.04,270.32) --
	(307.09,270.47) --
	(307.15,270.66) --
	(307.20,270.89) --
	(307.26,271.14) --
	(307.32,271.39) --
	(307.37,271.63) --
	(307.43,271.84) --
	(307.48,272.01) --
	(307.54,272.11) --
	(307.59,272.16) --
	(307.65,272.16) --
	(307.71,272.11) --
	(307.76,272.02) --
	(307.82,271.91) --
	(307.87,271.79) --
	(307.93,271.66) --
	(307.99,271.54) --
	(308.04,271.43) --
	(308.10,271.33) --
	(308.15,271.25) --
	(308.21,271.19) --
	(308.26,271.14) --
	(308.32,271.10) --
	(308.38,271.07) --
	(308.43,271.04) --
	(308.49,271.01) --
	(308.54,270.98) --
	(308.60,270.93) --
	(308.66,270.87) --
	(308.71,270.79) --
	(308.77,270.70) --
	(308.82,270.59) --
	(308.88,270.47) --
	(308.93,270.36) --
	(308.99,270.25) --
	(309.05,270.15) --
	(309.10,270.08) --
	(309.16,270.03) --
	(309.21,270.01) --
	(309.27,270.01) --
	(309.33,270.05) --
	(309.38,270.12) --
	(309.44,270.21) --
	(309.49,270.33) --
	(309.55,270.45) --
	(309.60,270.58) --
	(309.66,270.71) --
	(309.72,270.82) --
	(309.77,270.91) --
	(309.83,270.97) --
	(309.88,270.99) --
	(309.94,270.98) --
	(310.00,270.94) --
	(310.05,270.88) --
	(310.11,270.81) --
	(310.16,270.74) --
	(310.22,270.69) --
	(310.27,270.64) --
	(310.33,270.62) --
	(310.39,270.60) --
	(310.44,270.59) --
	(310.50,270.57) --
	(310.55,270.54) --
	(310.61,270.49) --
	(310.67,270.42) --
	(310.72,270.34) --
	(310.78,270.26) --
	(310.83,270.20) --
	(310.89,270.16) --
	(310.94,270.16) --
	(311.00,270.21) --
	(311.06,270.30) --
	(311.11,270.41) --
	(311.17,270.54) --
	(311.22,270.66) --
	(311.28,270.75) --
	(311.34,270.78) --
	(311.39,270.76) --
	(311.45,270.66) --
	(311.50,270.49) --
	(311.56,270.27) --
	(311.61,270.00) --
	(311.67,269.70) --
	(311.73,269.40) --
	(311.78,269.11) --
	(311.84,268.83) --
	(311.89,268.58) --
	(311.95,268.36) --
	(312.01,268.16) --
	(312.06,267.98) --
	(312.12,267.81) --
	(312.17,267.64) --
	(312.23,267.47) --
	(312.28,267.30) --
	(312.34,267.12) --
	(312.40,266.93) --
	(312.45,266.74) --
	(312.51,266.56) --
	(312.56,266.37) --
	(312.62,266.20) --
	(312.68,266.03) --
	(312.73,265.86) --
	(312.79,265.69) --
	(312.84,265.52) --
	(312.90,265.34) --
	(312.95,265.14) --
	(313.01,264.91) --
	(313.07,264.65) --
	(313.12,264.36) --
	(313.18,264.03) --
	(313.23,263.66) --
	(313.29,263.25) --
	(313.35,262.81) --
	(313.40,262.33) --
	(313.46,261.82) --
	(313.51,261.27) --
	(313.57,260.70) --
	(313.62,260.08) --
	(313.68,259.42) --
	(313.74,258.72) --
	(313.79,257.98) --
	(313.85,257.19) --
	(313.90,256.36) --
	(313.96,255.51) --
	(314.02,254.64) --
	(314.07,253.76) --
	(314.13,252.89) --
	(314.18,252.04) --
	(314.24,251.21) --
	(314.29,250.40) --
	(314.35,249.62) --
	(314.41,248.85) --
	(314.46,248.09) --
	(314.52,247.34) --
	(314.57,246.58) --
	(314.63,245.83) --
	(314.69,245.08) --
	(314.74,244.34) --
	(314.80,243.61) --
	(314.85,242.90) --
	(314.91,242.23) --
	(314.96,241.58) --
	(315.02,240.96) --
	(315.08,240.38) --
	(315.13,239.83) --
	(315.19,239.31) --
	(315.24,238.81) --
	(315.30,238.35) --
	(315.36,237.92) --
	(315.41,237.52) --
	(315.47,237.16) --
	(315.52,236.84) --
	(315.58,236.55) --
	(315.63,236.28) --
	(315.69,236.03) --
	(315.75,235.77) --
	(315.80,235.50) --
	(315.86,235.19) --
	(315.91,234.83) --
	(315.97,234.42) --
	(316.03,233.95) --
	(316.08,233.41) --
	(316.14,232.83) --
	(316.19,232.19) --
	(316.25,231.51) --
	(316.30,230.80) --
	(316.36,230.05) --
	(316.42,229.28) --
	(316.47,228.48) --
	(316.53,227.65) --
	(316.58,226.81) --
	(316.64,225.95) --
	(316.70,225.09) --
	(316.75,224.24) --
	(316.81,223.41) --
	(316.86,222.60) --
	(316.92,221.82) --
	(316.97,221.08) --
	(317.03,220.37) --
	(317.09,219.70) --
	(317.14,219.05) --
	(317.20,218.42) --
	(317.25,217.81) --
	(317.31,217.22) --
	(317.37,216.64) --
	(317.42,216.09) --
	(317.48,215.57) --
	(317.53,215.07) --
	(317.59,214.61) --
	(317.64,214.18) --
	(317.70,213.78) --
	(317.76,213.40) --
	(317.81,213.02) --
	(317.87,212.64) --
	(317.92,212.25) --
	(317.98,211.84) --
	(318.04,211.41) --
	(318.09,210.96) --
	(318.15,210.51) --
	(318.20,210.05) --
	(318.26,209.61) --
	(318.31,209.21) --
	(318.37,208.84) --
	(318.43,208.52) --
	(318.48,208.25) --
	(318.54,208.04) --
	(318.59,207.87) --
	(318.65,207.74) --
	(318.71,207.63) --
	(318.76,207.54) --
	(318.82,207.44) --
	(318.87,207.34) --
	(318.93,207.22) --
	(318.98,207.08) --
	(319.04,206.93) --
	(319.10,206.77) --
	(319.15,206.60) --
	(319.21,206.43) --
	(319.26,206.27) --
	(319.32,206.11) --
	(319.38,205.96) --
	(319.43,205.82) --
	(319.49,205.68) --
	(319.54,205.53) --
	(319.60,205.38) --
	(319.65,205.23) --
	(319.71,205.07) --
	(319.77,204.93) --
	(319.82,204.80) --
	(319.88,204.70) --
	(319.93,204.64) --
	(319.99,204.62) --
	(320.05,204.64) --
	(320.10,204.71) --
	(320.16,204.80) --
	(320.21,204.91) --
	(320.27,205.01) --
	(320.32,205.09) --
	(320.38,205.14) --
	(320.44,205.15) --
	(320.49,205.11) --
	(320.55,205.05) --
	(320.60,204.96) --
	(320.66,204.86) --
	(320.72,204.77) --
	(320.77,204.71) --
	(320.83,204.69) --
	(320.88,204.71) --
	(320.94,204.78) --
	(320.99,204.90) --
	(321.05,205.06) --
	(321.11,205.26) --
	(321.16,205.49) --
	(321.22,205.73) --
	(321.27,205.98) --
	(321.33,206.24) --
	(321.39,206.50) --
	(321.44,206.74) --
	(321.50,206.98) --
	(321.55,207.20) --
	(321.61,207.41) --
	(321.66,207.59) --
	(321.72,207.74) --
	(321.78,207.87) --
	(321.83,207.98) --
	(321.89,208.06) --
	(321.94,208.13) --
	(322.00,208.18) --
	(322.06,208.23) --
	(322.11,208.27) --
	(322.17,208.33) --
	(322.22,208.39) --
	(322.28,208.46) --
	(322.33,208.54) --
	(322.39,208.63) --
	(322.45,208.73) --
	(322.50,208.84) --
	(322.56,208.95) --
	(322.61,209.06) --
	(322.67,209.16) --
	(322.73,209.24) --
	(322.78,209.31) --
	(322.84,209.36) --
	(322.89,209.37) --
	(322.95,209.35) --
	(323.00,209.30) --
	(323.06,209.21) --
	(323.12,209.09) --
	(323.17,208.93) --
	(323.23,208.73) --
	(323.28,208.52) --
	(323.34,208.28) --
	(323.40,208.03) --
	(323.45,207.78) --
	(323.51,207.53) --
	(323.56,207.30) --
	(323.62,207.09) --
	(323.67,206.91) --
	(323.73,206.78) --
	(323.79,206.69) --
	(323.84,206.66) --
	(323.90,206.68) --
	(323.95,206.73) --
	(324.01,206.81) --
	(324.07,206.91) --
	(324.12,207.00) --
	(324.18,207.06) --
	(324.23,207.09) --
	(324.29,207.07) --
	(324.34,206.99) --
	(324.40,206.86) --
	(324.46,206.68) --
	(324.51,206.46) --
	(324.57,206.22) --
	(324.62,205.98) --
	(324.68,205.75) --
	(324.73,205.56) --
	(324.79,205.41) --
	(324.85,205.32) --
	(324.90,205.29) --
	(324.96,205.30) --
	(325.01,205.37) --
	(325.07,205.48) --
	(325.13,205.61) --
	(325.18,205.77) --
	(325.24,205.93) --
	(325.29,206.10) --
	(325.35,206.26) --
	(325.40,206.43) --
	(325.46,206.60) --
	(325.52,206.78) --
	(325.57,206.97) --
	(325.63,207.19) --
	(325.68,207.43) --
	(325.74,207.70) --
	(325.80,208.00) --
	(325.85,208.31) --
	(325.91,208.62) --
	(325.96,208.93) --
	(326.02,209.21) --
	(326.07,209.46) --
	(326.13,209.66) --
	(326.19,209.82) --
	(326.24,209.94) --
	(326.30,210.01) --
	(326.35,210.06) --
	(326.41,210.08) --
	(326.47,210.08) --
	(326.52,210.07) --
	(326.58,210.05) --
	(326.63,210.02) --
	(326.69,209.97) --
	(326.74,209.90) --
	(326.80,209.80) --
	(326.86,209.65) --
	(326.91,209.46) --
	(326.97,209.22) --
	(327.02,208.92) --
	(327.08,208.57) --
	(327.14,208.16) --
	(327.19,207.70) --
	(327.25,207.20) --
	(327.30,206.65) --
	(327.36,206.08) --
	(327.41,205.48) --
	(327.47,204.86) --
	(327.53,204.24) --
	(327.58,203.61) --
	(327.64,203.00) --
	(327.69,202.39) --
	(327.75,201.80) --
	(327.81,201.22) --
	(327.86,200.66) --
	(327.92,200.12) --
	(327.97,199.59) --
	(328.03,199.09) --
	(328.08,198.61) --
	(328.14,198.18) --
	(328.20,197.79) --
	(328.25,197.47) --
	(328.31,197.22) --
	(328.36,197.05) --
	(328.42,196.95) --
	(328.48,196.92) --
	(328.53,196.96) --
	(328.59,197.03) --
	(328.64,197.14) --
	(328.70,197.24) --
	(328.75,197.33) --
	(328.81,197.38) --
	(328.87,197.39) --
	(328.92,197.35) --
	(328.98,197.25) --
	(329.03,197.10) --
	(329.09,196.90) --
	(329.15,196.65) --
	(329.20,196.38) --
	(329.26,196.07) --
	(329.31,195.76) --
	(329.37,195.44) --
	(329.42,195.12) --
	(329.48,194.82) --
	(329.54,194.55) --
	(329.59,194.31) --
	(329.65,194.11) --
	(329.70,193.94) --
	(329.76,193.82) --
	(329.82,193.73) --
	(329.87,193.67) --
	(329.93,193.63) --
	(329.98,193.59) --
	(330.04,193.55) --
	(330.09,193.48) --
	(330.15,193.37) --
	(330.21,193.23) --
	(330.26,193.03) --
	(330.32,192.79) --
	(330.37,192.51) --
	(330.43,192.19) --
	(330.49,191.85) --
	(330.54,191.51) --
	(330.60,191.17) --
	(330.65,190.85) --
	(330.71,190.57) --
	(330.76,190.34) --
	(330.82,190.16) --
	(330.88,190.03) --
	(330.93,189.95) --
	(330.99,189.92) --
	(331.04,189.93) --
	(331.10,189.97) --
	(331.16,190.04) --
	(331.21,190.14) --
	(331.27,190.27) --
	(331.32,190.42) --
	(331.38,190.61) --
	(331.43,190.83) --
	(331.49,191.10) --
	(331.55,191.42) --
	(331.60,191.80) --
	(331.66,192.23) --
	(331.71,192.72) --
	(331.77,193.25) --
	(331.83,193.82) --
	(331.88,194.42) --
	(331.94,195.03) --
	(331.99,195.65) --
	(332.05,196.27) --
	(332.10,196.88) --
	(332.16,197.47) --
	(332.22,198.06) --
	(332.27,198.63) --
	(332.33,199.20) --
	(332.38,199.77) --
	(332.44,200.33) --
	(332.50,200.91) --
	(332.55,201.48) --
	(332.61,202.06) --
	(332.66,202.64) --
	(332.72,203.22) --
	(332.77,203.79) --
	(332.83,204.36) --
	(332.89,204.92) --
	(332.94,205.46) --
	(333.00,206.00) --
	(333.05,206.53) --
	(333.11,207.05) --
	(333.17,207.56) --
	(333.22,208.06) --
	(333.28,208.55) --
	(333.33,209.03) --
	(333.39,209.48) --
	(333.44,209.91) --
	(333.50,210.32) --
	(333.56,210.69) --
	(333.61,211.03) --
	(333.67,211.34) --
	(333.72,211.62) --
	(333.78,211.88) --
	(333.84,212.12) --
	(333.89,212.35) --
	(333.95,212.58) --
	(334.00,212.82) --
	(334.06,213.07) --
	(334.11,213.33) --
	(334.17,213.62) --
	(334.23,213.92) --
	(334.28,214.23) --
	(334.34,214.57) --
	(334.39,214.91) --
	(334.45,215.26) --
	(334.51,215.61) --
	(334.56,215.97) --
	(334.62,216.33) --
	(334.67,216.70) --
	(334.73,217.08) --
	(334.78,217.49) --
	(334.84,217.92) --
	(334.90,218.38) --
	(334.95,218.89) --
	(335.01,219.43) --
	(335.06,220.01) --
	(335.12,220.62) --
	(335.18,221.24) --
	(335.23,221.87) --
	(335.29,222.50) --
	(335.34,223.10) --
	(335.40,223.68) --
	(335.45,224.23) --
	(335.51,224.75) --
	(335.57,225.27) --
	(335.62,225.78) --
	(335.68,226.31) --
	(335.73,226.87) --
	(335.79,227.48) --
	(335.85,228.13) --
	(335.90,228.84) --
	(335.96,229.60) --
	(336.01,230.39) --
	(336.07,231.19) --
	(336.12,231.99) --
	(336.18,232.76) --
	(336.24,233.48) --
	(336.29,234.15) --
	(336.35,234.75) --
	(336.40,235.29) --
	(336.46,235.76) --
	(336.52,236.19) --
	(336.57,236.59) --
	(336.63,236.97) --
	(336.68,237.34) --
	(336.74,237.73) --
	(336.79,238.13) --
	(336.85,238.56) --
	(336.91,239.00) --
	(336.96,239.47) --
	(337.02,239.95) --
	(337.07,240.44) --
	(337.13,240.92) --
	(337.19,241.40) --
	(337.24,241.87) --
	(337.30,242.31) --
	(337.35,242.73) --
	(337.41,243.13) --
	(337.46,243.49) --
	(337.52,243.83) --
	(337.58,244.14) --
	(337.63,244.42) --
	(337.69,244.69) --
	(337.74,244.95) --
	(337.80,245.20) --
	(337.86,245.44) --
	(337.91,245.69) --
	(337.97,245.92) --
	(338.02,246.15) --
	(338.08,246.34) --
	(338.13,246.50) --
	(338.19,246.60) --
	(338.25,246.63) --
	(338.30,246.60) --
	(338.36,246.49) --
	(338.41,246.31) --
	(338.47,246.09) --
	(338.53,245.84) --
	(338.58,245.59) --
	(338.64,245.36) --
	(338.69,245.17) --
	(338.75,245.05) --
	(338.80,244.98) --
	(338.86,244.98) --
	(338.92,245.03) --
	(338.97,245.12) --
	(339.03,245.23) --
	(339.08,245.35) --
	(339.14,245.45) --
	(339.20,245.53) --
	(339.25,245.59) --
	(339.31,245.63) --
	(339.36,245.65) --
	(339.42,245.65) --
	(339.47,245.65) --
	(339.53,245.65) --
	(339.59,245.65) --
	(339.64,245.64) --
	(339.70,245.64) --
	(339.75,245.63) --
	(339.81,245.61) --
	(339.87,245.59) --
	(339.92,245.56) --
	(339.98,245.52) --
	(340.03,245.49) --
	(340.09,245.46) --
	(340.14,245.44) --
	(340.20,245.43) --
	(340.26,245.43) --
	(340.31,245.43) --
	(340.37,245.44) --
	(340.42,245.46) --
	(340.48,245.47) --
	(340.54,245.48) --
	(340.59,245.48) --
	(340.65,245.48) --
	(340.70,245.48) --
	(340.76,245.47) --
	(340.81,245.46) --
	(340.87,245.46) --
	(340.93,245.46) --
	(340.98,245.46) --
	(341.04,245.46) --
	(341.09,245.47) --
	(341.15,245.48) --
	(341.21,245.51) --
	(341.26,245.54) --
	(341.32,245.58) --
	(341.37,245.64) --
	(341.43,245.72) --
	(341.48,245.83) --
	(341.54,245.97) --
	(341.60,246.14) --
	(341.65,246.35) --
	(341.71,246.59) --
	(341.76,246.88) --
	(341.82,247.20) --
	(341.87,247.56) --
	(341.93,247.96) --
	(341.99,248.39) --
	(342.04,248.84) --
	(342.10,249.30) --
	(342.15,249.78) --
	(342.21,250.25) --
	(342.27,250.72) --
	(342.32,251.17) --
	(342.38,251.61) --
	(342.43,252.03) --
	(342.49,252.44) --
	(342.54,252.85) --
	(342.60,253.26) --
	(342.66,253.67) --
	(342.71,254.09) --
	(342.77,254.51) --
	(342.82,254.93) --
	(342.88,255.34) --
	(342.94,255.73) --
	(342.99,256.10) --
	(343.05,256.43) --
	(343.10,256.74) --
	(343.16,257.01) --
	(343.21,257.28) --
	(343.27,257.55) --
	(343.33,257.84) --
	(343.38,258.17) --
	(343.44,258.56) --
	(343.49,259.01) --
	(343.55,259.54) --
	(343.61,260.14) --
	(343.66,260.80) --
	(343.72,261.52) --
	(343.77,262.28) --
	(343.83,263.07) --
	(343.88,263.87) --
	(343.94,264.67) --
	(344.00,265.45) --
	(344.05,266.21) --
	(344.11,266.94) --
	(344.16,267.62) --
	(344.22,268.26) --
	(344.28,268.85) --
	(344.33,269.39) --
	(344.39,269.90) --
	(344.44,270.36) --
	(344.50,270.80) --
	(344.55,271.22) --
	(344.61,271.62) --
	(344.67,272.02) --
	(344.72,272.40) --
	(344.78,272.77) --
	(344.83,273.13) --
	(344.89,273.47) --
	(344.95,273.79) --
	(345.00,274.08) --
	(345.06,274.34) --
	(345.11,274.58) --
	(345.17,274.80) --
	(345.22,275.02) --
	(345.28,275.23) --
	(345.34,275.44) --
	(345.39,275.66) --
	(345.45,275.88) --
	(345.50,276.12) --
	(345.56,276.34) --
	(345.62,276.56) --
	(345.67,276.76) --
	(345.73,276.94) --
	(345.78,277.09) --
	(345.84,277.22) --
	(345.89,277.33) --
	(345.95,277.44) --
	(346.01,277.54) --
	(346.06,277.64) --
	(346.12,277.77) --
	(346.17,277.91) --
	(346.23,278.08) --
	(346.29,278.27) --
	(346.34,278.48) --
	(346.40,278.71) --
	(346.45,278.94) --
	(346.51,279.17) --
	(346.56,279.40) --
	(346.62,279.60) --
	(346.68,279.76) --
	(346.73,279.88) --
	(346.79,279.95) --
	(346.84,279.96) --
	(346.90,279.90) --
	(346.96,279.77) --
	(347.01,279.57) --
	(347.07,279.31) --
	(347.12,279.00) --
	(347.18,278.65) --
	(347.23,278.27) --
	(347.29,277.88) --
	(347.35,277.48) --
	(347.40,277.10) --
	(347.46,276.72) --
	(347.51,276.35) --
	(347.57,276.00) --
	(347.63,275.64) --
	(347.68,275.28) --
	(347.74,274.89) --
	(347.79,274.48) --
	(347.85,274.04) --
	(347.90,273.57) --
	(347.96,273.07) --
	(348.02,272.54) --
	(348.07,271.99) --
	(348.13,271.44) --
	(348.18,270.90) --
	(348.24,270.38) --
	(348.30,269.89) --
	(348.35,269.43) --
	(348.41,269.01) --
	(348.46,268.63) --
	(348.52,268.28) --
	(348.57,267.96) --
	(348.63,267.66) --
	(348.69,267.38) --
	(348.74,267.10) --
	(348.80,266.83) --
	(348.85,266.57) --
	(348.91,266.31) --
	(348.97,266.07) --
	(349.02,265.84) --
	(349.08,265.64) --
	(349.13,265.47) --
	(349.19,265.33) --
	(349.24,265.23) --
	(349.30,265.16) --
	(349.36,265.13) --
	(349.41,265.14) --
	(349.47,265.17) --
	(349.52,265.24) --
	(349.58,265.33) --
	(349.64,265.45) --
	(349.69,265.59) --
	(349.75,265.75) --
	(349.80,265.93) --
	(349.86,266.13) --
	(349.91,266.33) --
	(349.97,266.54) --
	(350.03,266.75) --
	(350.08,266.96) --
	(350.14,267.15) --
	(350.19,267.34) --
	(350.25,267.52) --
	(350.31,267.68) --
	(350.36,267.82) --
	(350.42,267.95) --
	(350.47,268.06) --
	(350.53,268.16) --
	(350.58,268.24) --
	(350.64,268.30) --
	(350.70,268.34) --
	(350.75,268.36) --
	(350.81,268.36) --
	(350.86,268.34) --
	(350.92,268.30) --
	(350.98,268.25) --
	(351.03,268.19) --
	(351.09,268.13) --
	(351.14,268.09) --
	(351.20,268.07) --
	(351.25,268.09) --
	(351.31,268.15) --
	(351.37,268.25) --
	(351.42,268.39) --
	(351.48,268.57) --
	(351.53,268.76) --
	(351.59,268.95) --
	(351.65,269.14) --
	(351.70,269.30) --
	(351.76,269.43) --
	(351.81,269.51) --
	(351.87,269.56) --
	(351.92,269.57) --
	(351.98,269.54) --
	(352.04,269.49) --
	(352.09,269.43) --
	(352.15,269.37) --
	(352.20,269.30) --
	(352.26,269.24) --
	(352.32,269.19) --
	(352.37,269.14) --
	(352.43,269.10) --
	(352.48,269.06) --
	(352.54,269.03) --
	(352.59,269.01) --
	(352.65,268.99) --
	(352.71,268.99) --
	(352.76,269.01) --
	(352.82,269.04) --
	(352.87,269.08) --
	(352.93,269.15) --
	(352.99,269.22) --
	(353.04,269.31) --
	(353.10,269.40) --
	(353.15,269.51) --
	(353.21,269.62) --
	(353.26,269.74) --
	(353.32,269.87) --
	(353.38,270.02) --
	(353.43,270.18) --
	(353.49,270.37) --
	(353.54,270.57) --
	(353.60,270.78) --
	(353.66,271.01) --
	(353.71,271.24) --
	(353.77,271.47) --
	(353.82,271.69) --
	(353.88,271.91) --
	(353.93,272.11) --
	(353.99,272.30) --
	(354.05,272.48) --
	(354.10,272.66) --
	(354.16,272.84) --
	(354.21,273.03) --
	(354.27,273.23) --
	(354.33,273.45) --
	(354.38,273.70) --
	(354.44,273.96) --
	(354.49,274.24) --
	(354.55,274.54) --
	(354.60,274.85) --
	(354.66,275.17) --
	(354.72,275.48) --
	(354.77,275.78) --
	(354.83,276.06) --
	(354.88,276.31) --
	(354.94,276.52) --
	(355.00,276.69) --
	(355.05,276.81) --
	(355.11,276.87) --
	(355.16,276.89) --
	(355.22,276.85) --
	(355.27,276.78) --
	(355.33,276.66) --
	(355.39,276.52) --
	(355.44,276.35) --
	(355.50,276.18) --
	(355.55,276.00) --
	(355.61,275.83) --
	(355.67,275.65) --
	(355.72,275.49) --
	(355.78,275.34) --
	(355.83,275.20) --
	(355.89,275.06) --
	(355.94,274.92) --
	(356.00,274.78) --
	(356.06,274.64) --
	(356.11,274.49) --
	(356.17,274.32) --
	(356.22,274.15) --
	(356.28,273.97) --
	(356.34,273.78) --
	(356.39,273.58) --
	(356.45,273.39) --
	(356.50,273.20) --
	(356.56,273.02) --
	(356.61,272.85) --
	(356.67,272.69) --
	(356.73,272.53) --
	(356.78,272.38) --
	(356.84,272.22) --
	(356.89,272.05) --
	(356.95,271.85) --
	(357.01,271.62) --
	(357.06,271.35) --
	(357.12,271.05) --
	(357.17,270.73) --
	(357.23,270.38) --
	(357.28,270.03) --
	(357.34,269.70) --
	(357.40,269.40) --
	(357.45,269.14) --
	(357.51,268.93) --
	(357.56,268.77) --
	(357.62,268.65) --
	(357.68,268.57) --
	(357.73,268.52) --
	(357.79,268.46) --
	(357.84,268.40) --
	(357.90,268.31) --
	(357.95,268.19) --
	(358.01,268.04) --
	(358.07,267.86) --
	(358.12,267.64) --
	(358.18,267.40) --
	(358.23,267.15) --
	(358.29,266.90) --
	(358.35,266.65) --
	(358.40,266.41) --
	(358.46,266.18) --
	(358.51,265.97) --
	(358.57,265.79) --
	(358.62,265.63) --
	(358.68,265.51) --
	(358.74,265.43) --
	(358.79,265.40) --
	(358.85,265.42) --
	(358.90,265.48) --
	(358.96,265.59) --
	(359.02,265.74) --
	(359.07,265.91) --
	(359.13,266.10) --
	(359.18,266.29) --
	(359.24,266.47) --
	(359.29,266.64) --
	(359.35,266.79) --
	(359.41,266.93) --
	(359.46,267.07) --
	(359.52,267.21) --
	(359.57,267.36) --
	(359.63,267.52) --
	(359.68,267.67) --
	(359.74,267.83) --
	(359.80,267.98) --
	(359.85,268.10) --
	(359.91,268.19) --
	(359.96,268.25) --
	(360.02,268.27) --
	(360.08,268.26) --
	(360.13,268.23) --
	(360.19,268.19) --
	(360.24,268.16) --
	(360.30,268.15) --
	(360.35,268.16) --
	(360.41,268.20) --
	(360.47,268.26) --
	(360.52,268.33) --
	(360.58,268.40) --
	(360.63,268.46) --
	(360.69,268.48) --
	(360.75,268.47) --
	(360.80,268.42) --
	(360.86,268.34) --
	(360.91,268.22) --
	(360.97,268.07) --
	(361.02,267.90) --
	(361.08,267.73) --
	(361.14,267.54) --
	(361.19,267.35) --
	(361.25,267.14) --
	(361.30,266.91) --
	(361.36,266.66) --
	(361.42,266.37) --
	(361.47,266.04) --
	(361.53,265.66) --
	(361.58,265.22) --
	(361.64,264.73) --
	(361.69,264.18) --
	(361.75,263.58) --
	(361.81,262.93) --
	(361.86,262.25) --
	(361.92,261.54) --
	(361.97,260.82) --
	(362.03,260.09) --
	(362.09,259.38) --
	(362.14,258.70) --
	(362.20,258.05) --
	(362.25,257.46) --
	(362.31,256.91) --
	(362.36,256.43) --
	(362.42,255.99) --
	(362.48,255.59) --
	(362.53,255.23) --
	(362.59,254.88) --
	(362.64,254.54) --
	(362.70,254.19) --
	(362.76,253.83) --
	(362.81,253.46) --
	(362.87,253.07) --
	(362.92,252.68) --
	(362.98,252.29) --
	(363.03,251.91) --
	(363.09,251.55) --
	(363.15,251.22) --
	(363.20,250.93) --
	(363.26,250.68) --
	(363.31,250.46) --
	(363.37,250.27) --
	(363.43,250.10) --
	(363.48,249.94) --
	(363.54,249.76) --
	(363.59,249.56) --
	(363.65,249.33) --
	(363.70,249.05) --
	(363.76,248.72) --
	(363.82,248.34) --
	(363.87,247.91) --
	(363.93,247.46) --
	(363.98,246.98) --
	(364.04,246.50) --
	(364.10,246.04) --
	(364.15,245.62) --
	(364.21,245.23) --
	(364.26,244.91) --
	(364.32,244.64) --
	(364.37,244.43) --
	(364.43,244.27) --
	(364.49,244.16) --
	(364.54,244.07) --
	(364.60,244.00) --
	(364.65,243.95) --
	(364.71,243.90) --
	(364.77,243.87) --
	(364.82,243.84) --
	(364.88,243.84) --
	(364.93,243.87) --
	(364.99,243.93) --
	(365.04,244.03) --
	(365.10,244.17) --
	(365.16,244.36) --
	(365.21,244.58) --
	(365.27,244.82) --
	(365.32,245.09) --
	(365.38,245.37) --
	(365.44,245.66) --
	(365.49,245.96) --
	(365.55,246.28) --
	(365.60,246.63) --
	(365.66,247.01) --
	(365.71,247.42) --
	(365.77,247.88) --
	(365.83,248.38) --
	(365.88,248.93) --
	(365.94,249.50) --
	(365.99,250.10) --
	(366.05,250.72) --
	(366.11,251.34) --
	(366.16,251.97) --
	(366.22,252.60) --
	(366.27,253.24) --
	(366.33,253.90) --
	(366.38,254.57) --
	(366.44,255.26) --
	(366.50,255.97) --
	(366.55,256.69) --
	(366.61,257.41) --
	(366.66,258.12) --
	(366.72,258.80) --
	(366.78,259.45) --
	(366.83,260.06) --
	(366.89,260.62) --
	(366.94,261.13) --
	(367.00,261.60) --
	(367.05,262.04) --
	(367.11,262.46) --
	(367.17,262.85) --
	(367.22,263.24) --
	(367.28,263.63) --
	(367.33,264.01) --
	(367.39,264.39) --
	(367.45,264.77) --
	(367.50,265.16) --
	(367.56,265.55) --
	(367.61,265.95) --
	(367.67,266.38) --
	(367.72,266.82) --
	(367.78,267.27) --
	(367.84,267.75) --
	(367.89,268.23) --
	(367.95,268.70) --
	(368.00,269.16) --
	(368.06,269.60) --
	(368.12,270.01) --
	(368.17,270.40) --
	(368.23,270.76) --
	(368.28,271.12) --
	(368.34,271.48) --
	(368.39,271.86) --
	(368.45,272.28) --
	(368.51,272.72) --
	(368.56,273.19) --
	(368.62,273.66) --
	(368.67,274.12) --
	(368.73,274.54) --
	(368.79,274.91) --
	(368.84,275.19) --
	(368.90,275.39) --
	(368.95,275.52) --
	(369.01,275.58) --
	(369.06,275.60) --
	(369.12,275.60) --
	(369.18,275.62) --
	(369.23,275.68) --
	(369.29,275.79) --
	(369.34,275.97) --
	(369.40,276.20) --
	(369.46,276.48) --
	(369.51,276.80) --
	(369.57,277.14) --
	(369.62,277.50) --
	(369.68,277.87) --
	(369.73,278.25) --
	(369.79,278.64) --
	(369.85,279.05) --
	(369.90,279.48) --
	(369.96,279.95) --
	(370.01,280.45) --
	(370.07,280.98) --
	(370.13,281.54) --
	(370.18,282.13) --
	(370.24,282.72) --
	(370.29,283.32) --
	(370.35,283.92) --
	(370.40,284.52) --
	(370.46,285.11) --
	(370.52,285.69) --
	(370.57,286.25) --
	(370.63,286.79) --
	(370.68,287.31) --
	(370.74,287.79) --
	(370.80,288.24) --
	(370.85,288.64) --
	(370.91,289.00) --
	(370.96,289.32) --
	(371.02,289.60) --
	(371.07,289.86) --
	(371.13,290.09) --
	(371.19,290.32) --
	(371.24,290.54) --
	(371.30,290.77) --
	(371.35,291.00) --
	(371.41,291.23) --
	(371.47,291.47) --
	(371.52,291.69) --
	(371.58,291.90) --
	(371.63,292.09) --
	(371.69,292.27) --
	(371.74,292.43) --
	(371.80,292.60) --
	(371.86,292.77) --
	(371.91,292.97) --
	(371.97,293.21) --
	(372.02,293.50) --
	(372.08,293.84) --
	(372.14,294.24) --
	(372.19,294.69) --
	(372.25,295.19) --
	(372.30,295.72) --
	(372.36,296.29) --
	(372.41,296.88) --
	(372.47,297.49) --
	(372.53,298.13) --
	(372.58,298.79) --
	(372.64,299.49) --
	(372.69,300.22) --
	(372.75,301.00) --
	(372.81,301.81) --
	(372.86,302.66) --
	(372.92,303.52) --
	(372.97,304.39) --
	(373.03,305.24) --
	(373.08,306.04) --
	(373.14,306.77) --
	(373.20,307.42) --
	(373.25,307.98) --
	(373.31,308.46) --
	(373.36,308.84) --
	(373.42,309.16) --
	(373.48,309.43) --
	(373.53,309.67) --
	(373.59,309.89) --
	(373.64,310.12) --
	(373.70,310.36) --
	(373.75,310.63) --
	(373.81,310.91) --
	(373.87,311.22) --
	(373.92,311.54) --
	(373.98,311.87) --
	(374.03,312.21) --
	(374.09,312.55) --
	(374.15,312.87) --
	(374.20,313.17) --
	(374.26,313.45) --
	(374.31,313.69) --
	(374.37,313.89) --
	(374.42,314.03) --
	(374.48,314.11) --
	(374.54,314.13) --
	(374.59,314.07) --
	(374.65,313.95) --
	(374.70,313.76) --
	(374.76,313.52) --
	(374.82,313.22) --
	(374.87,312.89) --
	(374.93,312.54) --
	(374.98,312.17) --
	(375.04,311.80) --
	(375.09,311.43) --
	(375.15,311.08) --
	(375.21,310.74) --
	(375.26,310.42) --
	(375.32,310.12) --
	(375.37,309.83) --
	(375.43,309.55) --
	(375.49,309.28) --
	(375.54,309.02) --
	(375.60,308.75) --
	(375.65,308.47) --
	(375.71,308.19) --
	(375.76,307.91) --
	(375.82,307.62) --
	(375.88,307.34) --
	(375.93,307.07) --
	(375.99,306.82) --
	(376.04,306.58) --
	(376.10,306.35) --
	(376.16,306.14) --
	(376.21,305.92) --
	(376.27,305.70) --
	(376.32,305.46) --
	(376.38,305.19) --
	(376.43,304.89) --
	(376.49,304.55) --
	(376.55,304.17) --
	(376.60,303.77) --
	(376.66,303.35) --
	(376.71,302.94) --
	(376.77,302.54) --
	(376.83,302.17) --
	(376.88,301.85) --
	(376.94,301.58) --
	(376.99,301.37) --
	(377.05,301.23) --
	(377.10,301.15) --
	(377.16,301.12) --
	(377.22,301.15) --
	(377.27,301.20) --
	(377.33,301.28) --
	(377.38,301.36) --
	(377.44,301.44) --
	(377.49,301.48) --
	(377.55,301.50) --
	(377.61,301.48) --
	(377.66,301.41) --
	(377.72,301.31) --
	(377.77,301.17) --
	(377.83,301.01) --
	(377.89,300.84) --
	(377.94,300.65) --
	(378.00,300.45) --
	(378.05,300.25) --
	(378.11,300.02) --
	(378.16,299.77) --
	(378.22,299.48) --
	(378.28,299.15) --
	(378.33,298.76) --
	(378.39,298.31) --
	(378.44,297.82) --
	(378.50,297.29) --
	(378.56,296.75) --
	(378.61,296.22) --
	(378.67,295.72) --
	(378.72,295.29) --
	(378.78,294.92) --
	(378.83,294.65) --
	(378.89,294.46) --
	(378.95,294.35) --
	(379.00,294.30) --
	(379.06,294.29) --
	(379.11,294.30) --
	(379.17,294.31) --
	(379.23,294.29) --
	(379.28,294.25) --
	(379.34,294.18) --
	(379.39,294.10) --
	(379.45,294.00) --
	(379.50,293.92) --
	(379.56,293.86) --
	(379.62,293.84) --
	(379.67,293.86) --
	(379.73,293.93) --
	(379.78,294.05) --
	(379.84,294.20) --
	(379.90,294.38) --
	(379.95,294.57) --
	(380.01,294.78) --
	(380.06,294.99) --
	(380.12,295.20) --
	(380.17,295.43) --
	(380.23,295.67) --
	(380.29,295.92) --
	(380.34,296.19) --
	(380.40,296.47) --
	(380.45,296.75) --
	(380.51,297.03) --
	(380.57,297.30) --
	(380.62,297.54) --
	(380.68,297.76) --
	(380.73,297.94) --
	(380.79,298.10) --
	(380.84,298.23) --
	(380.90,298.33) --
	(380.96,298.41) --
	(381.01,298.48) --
	(381.07,298.53) --
	(381.12,298.55) --
	(381.18,298.54) --
	(381.24,298.50) --
	(381.29,298.41) --
	(381.35,298.26) --
	(381.40,298.07) --
	(381.46,297.83) --
	(381.51,297.55) --
	(381.57,297.22) --
	(381.63,296.86) --
	(381.68,296.48) --
	(381.74,296.06) --
	(381.79,295.63) --
	(381.85,295.16) --
	(381.91,294.67) --
	(381.96,294.15) --
	(382.02,293.62) --
	(382.07,293.07) --
	(382.13,292.53) --
	(382.18,291.99) --
	(382.24,291.47) --
	(382.30,290.98) --
	(382.35,290.53) --
	(382.41,290.10) --
	(382.46,289.69) --
	(382.52,289.29) --
	(382.58,288.90) --
	(382.63,288.49) --
	(382.69,288.08) --
	(382.74,287.65) --
	(382.80,287.22) --
	(382.85,286.79) --
	(382.91,286.37) --
	(382.97,285.99) --
	(383.02,285.66) --
	(383.08,285.37) --
	(383.13,285.15) --
	(383.19,284.98) --
	(383.25,284.87) --
	(383.30,284.80) --
	(383.36,284.78) --
	(383.41,284.78) --
	(383.47,284.81) --
	(383.52,284.85) --
	(383.58,284.92) --
	(383.64,285.00) --
	(383.69,285.10) --
	(383.75,285.22) --
	(383.80,285.36) --
	(383.86,285.52) --
	(383.92,285.69) --
	(383.97,285.88) --
	(384.03,286.08) --
	(384.08,286.29) --
	(384.14,286.51) --
	(384.19,286.73) --
	(384.25,286.97) --
	(384.31,287.22) --
	(384.36,287.47) --
	(384.42,287.73) --
	(384.47,287.98) --
	(384.53,288.23) --
	(384.59,288.48) --
	(384.64,288.71) --
	(384.70,288.93) --
	(384.75,289.14) --
	(384.81,289.35) --
	(384.86,289.58) --
	(384.92,289.83) --
	(384.98,290.12) --
	(385.03,290.44) --
	(385.09,290.81) --
	(385.14,291.22) --
	(385.20,291.65) --
	(385.26,292.08) --
	(385.31,292.50) --
	(385.37,292.87) --
	(385.42,293.19) --
	(385.48,293.44) --
	(385.53,293.60) --
	(385.59,293.68) --
	(385.65,293.68) --
	(385.70,293.61) --
	(385.76,293.48) --
	(385.81,293.31) --
	(385.87,293.10) --
	(385.93,292.86) --
	(385.98,292.60) --
	(386.04,292.33) --
	(386.09,292.05) --
	(386.15,291.76) --
	(386.20,291.46) --
	(386.26,291.17) --
	(386.32,290.87) --
	(386.37,290.58) --
	(386.43,290.30) --
	(386.48,290.02) --
	(386.54,289.76) --
	(386.60,289.50) --
	(386.65,289.26) --
	(386.71,289.03) --
	(386.76,288.80) --
	(386.82,288.60) --
	(386.87,288.41) --
	(386.93,288.24) --
	(386.99,288.09) --
	(387.04,287.95) --
	(387.10,287.83) --
	(387.15,287.72) --
	(387.21,287.62) --
	(387.27,287.50) --
	(387.32,287.38) --
	(387.38,287.25) --
	(387.43,287.12) --
	(387.49,286.98) --
	(387.54,286.84) --
	(387.60,286.72) --
	(387.66,286.62) --
	(387.71,286.54) --
	(387.77,286.48) --
	(387.82,286.44) --
	(387.88,286.42) --
	(387.94,286.40) --
	(387.99,286.38) --
	(388.05,286.36) --
	(388.10,286.34) --
	(388.16,286.31) --
	(388.21,286.28) --
	(388.27,286.25) --
	(388.33,286.23) --
	(388.38,286.21) --
	(388.44,286.20) --
	(388.49,286.20) --
	(388.55,286.20) --
	(388.61,286.20) --
	(388.66,286.18) --
	(388.72,286.15) --
	(388.77,286.11) --
	(388.83,286.04) --
	(388.88,285.95) --
	(388.94,285.83) --
	(389.00,285.68) --
	(389.05,285.50) --
	(389.11,285.28) --
	(389.16,285.01) --
	(389.22,284.71) --
	(389.28,284.38) --
	(389.33,284.02) --
	(389.39,283.64) --
	(389.44,283.24) --
	(389.50,282.85) --
	(389.55,282.47) --
	(389.61,282.10) --
	(389.67,281.74) --
	(389.72,281.40) --
	(389.78,281.05) --
	(389.83,280.70) --
	(389.89,280.34) --
	(389.95,279.95) --
	(390.00,279.55) --
	(390.06,279.13) --
	(390.11,278.69) --
	(390.17,278.25) --
	(390.22,277.82) --
	(390.28,277.40) --
	(390.34,277.01) --
	(390.39,276.65) --
	(390.45,276.31) --
	(390.50,276.00) --
	(390.56,275.71) --
	(390.62,275.44) --
	(390.67,275.18) --
	(390.73,274.92) --
	(390.78,274.66) --
	(390.84,274.40) --
	(390.89,274.14) --
	(390.95,273.87) --
	(391.01,273.59) --
	(391.06,273.31) --
	(391.12,273.03) --
	(391.17,272.74) --
	(391.23,272.44) --
	(391.29,272.15) --
	(391.34,271.85) --
	(391.40,271.56) --
	(391.45,271.27) --
	(391.51,270.98) --
	(391.56,270.70) --
	(391.62,270.42) --
	(391.68,270.15) --
	(391.73,269.87) --
	(391.79,269.60) --
	(391.84,269.33) --
	(391.90,269.06) --
	(391.96,268.79) --
	(392.01,268.54) --
	(392.07,268.29) --
	(392.12,268.06) --
	(392.18,267.85) --
	(392.23,267.66) --
	(392.29,267.51) --
	(392.35,267.37) --
	(392.40,267.27) --
	(392.46,267.20) --
	(392.51,267.14) --
	(392.57,267.11) --
	(392.63,267.09) --
	(392.68,267.07) --
	(392.74,267.05) --
	(392.79,267.00) --
	(392.85,266.92) --
	(392.90,266.81) --
	(392.96,266.64) --
	(393.02,266.41) --
	(393.07,266.13) --
	(393.13,265.78) --
	(393.18,265.37) --
	(393.24,264.91) --
	(393.30,264.40) --
	(393.35,263.85) --
	(393.41,263.27) --
	(393.46,262.66) --
	(393.52,262.06) --
	(393.57,261.47) --
	(393.63,260.89) --
	(393.69,260.36) --
	(393.74,259.86) --
	(393.80,259.42) --
	(393.85,259.03) --
	(393.91,258.68) --
	(393.97,258.37) --
	(394.02,258.07) --
	(394.08,257.78) --
	(394.13,257.46) --
	(394.19,257.12) --
	(394.24,256.72) --
	(394.30,256.26) --
	(394.36,255.75) --
	(394.41,255.19) --
	(394.47,254.59) --
	(394.52,253.96) --
	(394.58,253.32) --
	(394.63,252.68) --
	(394.69,252.06) --
	(394.75,251.45) --
	(394.80,250.87) --
	(394.86,250.31) --
	(394.91,249.77) --
	(394.97,249.24) --
	(395.03,248.72) --
	(395.08,248.19) --
	(395.14,247.67) --
	(395.19,247.14) --
	(395.25,246.61) --
	(395.30,246.08) --
	(395.36,245.55) --
	(395.42,245.04) --
	(395.47,244.53) --
	(395.53,244.05) --
	(395.58,243.59) --
	(395.64,243.17) --
	(395.70,242.78) --
	(395.75,242.45) --
	(395.81,242.17) --
	(395.86,241.94) --
	(395.92,241.77) --
	(395.97,241.66) --
	(396.03,241.60) --
	(396.09,241.58) --
	(396.14,241.60) --
	(396.20,241.64) --
	(396.25,241.70) --
	(396.31,241.75) --
	(396.37,241.80) --
	(396.42,241.83) --
	(396.48,241.84) --
	(396.53,241.83) --
	(396.59,241.80) --
	(396.64,241.74) --
	(396.70,241.67) --
	(396.76,241.59) --
	(396.81,241.50) --
	(396.87,241.41) --
	(396.92,241.33) --
	(396.98,241.26) --
	(397.04,241.21) --
	(397.09,241.17) --
	(397.15,241.16) --
	(397.20,241.18) --
	(397.26,241.23) --
	(397.31,241.30) --
	(397.37,241.39) --
	(397.43,241.51) --
	(397.48,241.63) --
	(397.54,241.76) --
	(397.59,241.90) --
	(397.65,242.02) --
	(397.71,242.12) --
	(397.76,242.19) --
	(397.82,242.23) --
	(397.87,242.22) --
	(397.93,242.16) --
	(397.98,242.04) --
	(398.04,241.87) --
	(398.10,241.65) --
	(398.15,241.38) --
	(398.21,241.07) --
	(398.26,240.74) --
	(398.32,240.39) --
	(398.38,240.04) --
	(398.43,239.68) --
	(398.49,239.34) --
	(398.54,239.02) --
	(398.60,238.72) --
	(398.65,238.43) --
	(398.71,238.17) --
	(398.77,237.93) --
	(398.82,237.72) --
	(398.88,237.55) --
	(398.93,237.41) --
	(398.99,237.32) --
	(399.05,237.29) --
	(399.10,237.32) --
	(399.16,237.41) --
	(399.21,237.57) --
	(399.27,237.78) --
	(399.32,238.04) --
	(399.38,238.33) --
	(399.44,238.64) --
	(399.49,238.95) --
	(399.55,239.24) --
	(399.60,239.51) --
	(399.66,239.75) --
	(399.72,239.95) --
	(399.77,240.13) --
	(399.83,240.28) --
	(399.88,240.43) --
	(399.94,240.58) --
	(399.99,240.76) --
	(400.05,240.97) --
	(400.11,241.23) --
	(400.16,241.53) --
	(400.22,241.88) --
	(400.27,242.28) --
	(400.33,242.71) --
	(400.39,243.16) --
	(400.44,243.62) --
	(400.50,244.07) --
	(400.55,244.50) --
	(400.61,244.90) --
	(400.66,245.26) --
	(400.72,245.58) --
	(400.78,245.86) --
	(400.83,246.09) --
	(400.89,246.29) --
	(400.94,246.44) --
	(401.00,246.54) --
	(401.06,246.60) --
	(401.11,246.60) --
	(401.17,246.54) --
	(401.22,246.43) --
	(401.28,246.25) --
	(401.33,246.02) --
	(401.39,245.74) --
	(401.45,245.43) --
	(401.50,245.11) --
	(401.56,244.80) --
	(401.61,244.52) --
	(401.67,244.28) --
	(401.73,244.10) --
	(401.78,243.97) --
	(401.84,243.89) --
	(401.89,243.84) --
	(401.95,243.81) --
	(402.00,243.77) --
	(402.06,243.71) --
	(402.12,243.62) --
	(402.17,243.50) --
	(402.23,243.35) --
	(402.28,243.17) --
	(402.34,242.97) --
	(402.40,242.79) --
	(402.45,242.62) --
	(402.51,242.49) --
	(402.56,242.40) --
	(402.62,242.35) --
	(402.67,242.35) --
	(402.73,242.39) --
	(402.79,242.46) --
	(402.84,242.56) --
	(402.90,242.67) --
	(402.95,242.78) --
	(403.01,242.89) --
	(403.07,242.98) --
	(403.12,243.05) --
	(403.18,243.09) --
	(403.23,243.10) --
	(403.29,243.08) --
	(403.34,243.02) --
	(403.40,242.93) --
	(403.46,242.81) --
	(403.51,242.68) --
	(403.57,242.54) --
	(403.62,242.40) --
	(403.68,242.26) --
	(403.74,242.14) --
	(403.79,242.02) --
	(403.85,241.92) --
	(403.90,241.81) --
	(403.96,241.71) --
	(404.01,241.59) --
	(404.07,241.46) --
	(404.13,241.31) --
	(404.18,241.15) --
	(404.24,240.97) --
	(404.29,240.78) --
	(404.35,240.58) --
	(404.41,240.38) --
	(404.46,240.18) --
	(404.52,239.98) --
	(404.57,239.79) --
	(404.63,239.60) --
	(404.68,239.42) --
	(404.74,239.25) --
	(404.80,239.10) --
	(404.85,238.97) --
	(404.91,238.88) --
	(404.96,238.81) --
	(405.02,238.79) --
	(405.08,238.82) --
	(405.13,238.88) --
	(405.19,238.99) --
	(405.24,239.14) --
	(405.30,239.33) --
	(405.35,239.54) --
	(405.41,239.78) --
	(405.47,240.04) --
	(405.52,240.33) --
	(405.58,240.64) --
	(405.63,240.98) --
	(405.69,241.35) --
	(405.75,241.74) --
	(405.80,242.16) --
	(405.86,242.60) --
	(405.91,243.06) --
	(405.97,243.53) --
	(406.02,244.00) --
	(406.08,244.47) --
	(406.14,244.93) --
	(406.19,245.38) --
	(406.25,245.80) --
	(406.30,246.19) --
	(406.36,246.55) --
	(406.42,246.86) --
	(406.47,247.13) --
	(406.53,247.34) --
	(406.58,247.50) --
	(406.64,247.60) --
	(406.69,247.65) --
	(406.75,247.66) --
	(406.81,247.64) --
	(406.86,247.61) --
	(406.92,247.59) --
	(406.97,247.59) --
	(407.03,247.63) --
	(407.09,247.72) --
	(407.14,247.86) --
	(407.20,248.06) --
	(407.25,248.31) --
	(407.31,248.59) --
	(407.36,248.89) --
	(407.42,249.21) --
	(407.48,249.53) --
	(407.53,249.85) --
	(407.59,250.16) --
	(407.64,250.46) --
	(407.70,250.77) --
	(407.76,251.08) --
	(407.81,251.41) --
	(407.87,251.77) --
	(407.92,252.17) --
	(407.98,252.59) --
	(408.03,253.04) --
	(408.09,253.51) --
	(408.15,253.98) --
	(408.20,254.45) --
	(408.26,254.89) --
	(408.31,255.27) --
	(408.37,255.60) --
	(408.43,255.84) --
	(408.48,255.99) --
	(408.54,256.05) --
	(408.59,256.02) --
	(408.65,255.89) --
	(408.70,255.69) --
	(408.76,255.44) --
	(408.82,255.15) --
	(408.87,254.84) --
	(408.93,254.54) --
	(408.98,254.24) --
	(409.04,253.97) --
	(409.10,253.72) --
	(409.15,253.49) --
	(409.21,253.26) --
	(409.26,253.04) --
	(409.32,252.80) --
	(409.37,252.55) --
	(409.43,252.28) --
	(409.49,252.00) --
	(409.54,251.73) --
	(409.60,251.49) --
	(409.65,251.29) --
	(409.71,251.14) --
	(409.77,251.07) --
	(409.82,251.07) --
	(409.88,251.13) --
	(409.93,251.26) --
	(409.99,251.42) --
	(410.04,251.60) --
	(410.10,251.78) --
	(410.16,251.94) --
	(410.21,252.07) --
	(410.27,252.18) --
	(410.32,252.25) --
	(410.38,252.31) --
	(410.44,252.36) --
	(410.49,252.42) --
	(410.55,252.49) --
	(410.60,252.59) --
	(410.66,252.71) --
	(410.71,252.85) --
	(410.77,252.99) --
	(410.83,253.12) --
	(410.88,253.23) --
	(410.94,253.29) --
	(410.99,253.30) --
	(411.05,253.23) --
	(411.11,253.10) --
	(411.16,252.90) --
	(411.22,252.64) --
	(411.27,252.32) --
	(411.33,251.98) --
	(411.38,251.63) --
	(411.44,251.28) --
	(411.50,250.97) --
	(411.55,250.70) --
	(411.61,250.49) --
	(411.66,250.34) --
	(411.72,250.26) --
	(411.78,250.24) --
	(411.83,250.27) --
	(411.89,250.33) --
	(411.94,250.41) --
	(412.00,250.50) --
	(412.05,250.58) --
	(412.11,250.64) --
	(412.17,250.68) --
	(412.22,250.71) --
	(412.28,250.72) --
	(412.33,250.73) --
	(412.39,250.75) --
	(412.44,250.80) --
	(412.50,250.88) --
	(412.56,251.00) --
	(412.61,251.16) --
	(412.67,251.36) --
	(412.72,251.60) --
	(412.78,251.86) --
	(412.84,252.14) --
	(412.89,252.41) --
	(412.95,252.68) --
	(413.00,252.94) --
	(413.06,253.19) --
	(413.11,253.43) --
	(413.17,253.67) --
	(413.23,253.92) --
	(413.28,254.20) --
	(413.34,254.50) --
	(413.39,254.83) --
	(413.45,255.21) --
	(413.51,255.61) --
	(413.56,256.04) --
	(413.62,256.50) --
	(413.67,256.97) --
	(413.73,257.46) --
	(413.78,257.96) --
	(413.84,258.47) --
	(413.90,258.99) --
	(413.95,259.52) --
	(414.01,260.07) --
	(414.06,260.64) --
	(414.12,261.22) --
	(414.18,261.80) --
	(414.23,262.39) --
	(414.29,262.98) --
	(414.34,263.55) --
	(414.40,264.11) --
	(414.45,264.66) --
	(414.51,265.19) --
	(414.57,265.71) --
	(414.62,266.22) --
	(414.68,266.73) --
	(414.73,267.22) --
	(414.79,267.70) --
	(414.85,268.15) --
	(414.90,268.57) --
	(414.96,268.94) --
	(415.01,269.27) --
	(415.07,269.54) --
	(415.12,269.76) --
	(415.18,269.92) --
	(415.24,270.04) --
	(415.29,270.13) --
	(415.35,270.18) --
	(415.40,270.20) --
	(415.46,270.21) --
	(415.52,270.21) --
	(415.57,270.19) --
	(415.63,270.17) --
	(415.68,270.15) --
	(415.74,270.14) --
	(415.79,270.15) --
	(415.85,270.20) --
	(415.91,270.28) --
	(415.96,270.41) --
	(416.02,270.59) --
	(416.07,270.80) --
	(416.13,271.05) --
	(416.19,271.30) --
	(416.24,271.55) --
	(416.30,271.77) --
	(416.35,271.95) --
	(416.41,272.08) --
	(416.46,272.15) --
	(416.52,272.17) --
	(416.58,272.13) --
	(416.63,272.06) --
	(416.69,271.95) --
	(416.74,271.83) --
	(416.80,271.71) --
	(416.86,271.59) --
	(416.91,271.47) --
	(416.97,271.37) --
	(417.02,271.28) --
	(417.08,271.21) --
	(417.13,271.16) --
	(417.19,271.11) --
	(417.25,271.08) --
	(417.30,271.05) --
	(417.36,271.03) --
	(417.41,270.99) --
	(417.47,270.95) --
	(417.53,270.90) --
	(417.58,270.83) --
	(417.64,270.74) --
	(417.69,270.63) --
	(417.75,270.52) --
	(417.80,270.40) --
	(417.86,270.29) --
	(417.92,270.19) --
	(417.97,270.10) --
	(418.03,270.04) --
	(418.08,270.01) --
	(418.14,270.01) --
	(418.20,270.04) --
	(418.25,270.10) --
	(418.31,270.18) --
	(418.36,270.28) --
	(418.42,270.41) --
	(418.47,270.54) --
	(418.53,270.66) --
	(418.59,270.78) --
	(418.64,270.88) --
	(418.70,270.95) --
	(418.75,270.98) --
	(418.81,270.98) --
	(418.87,270.95) --
	(418.92,270.90) --
	(418.98,270.83) --
	(419.03,270.76) --
	(419.09,270.70) --
	(419.14,270.65) --
	(419.20,270.62) --
	(419.26,270.60) --
	(419.31,270.58) --
	(419.37,270.57) --
	(419.42,270.54) --
	(419.48,270.50) --
	(419.54,270.43) --
	(419.59,270.36) --
	(419.65,270.28) --
	(419.70,270.20) --
	(419.76,270.16) --
	(419.81,270.14) --
	(419.87,270.17) --
	(419.93,270.25) --
	(419.98,270.35) --
	(420.04,270.48) --
	(420.09,270.61) --
	(420.15,270.71) --
	(420.21,270.76) --
	(420.26,270.76) --
	(420.32,270.69) --
	(420.37,270.55) --
	(420.43,270.34) --
	(420.48,270.09) --
	(420.54,269.80) --
	(420.60,269.50) --
	(420.65,269.20) --
	(420.71,268.92) --
	(420.76,268.66) --
	(420.82,268.43) --
	(420.88,268.22) --
	(420.93,268.04) --
	(420.99,267.86) --
	(421.04,267.69) --
	(421.10,267.52) --
	(421.15,267.35) --
	(421.21,267.17) --
	(421.27,266.99) --
	(421.32,266.80) --
	(421.38,266.62) --
	(421.43,266.43) --
	(421.49,266.25) --
	(421.55,266.08) --
	(421.60,265.92) --
	(421.66,265.75) --
	(421.71,265.58) --
	(421.77,265.41) --
	(421.82,265.21) --
	(421.88,265.00) --
	(421.94,264.75) --
	(421.99,264.47) --
	(422.05,264.16) --
	(422.10,263.80) --
	(422.16,263.41) --
	(422.22,262.98) --
	(422.27,262.51) --
	(422.33,262.01) --
	(422.38,261.48) --
	(422.44,260.92) --
	(422.49,260.32) --
	(422.55,259.68) --
	(422.61,258.99) --
	(422.66,258.26) --
	(422.72,257.49) --
	(422.77,256.68) --
	(422.83,255.83) --
	(422.89,254.97) --
	(422.94,254.09) --
	(423.00,253.22) --
	(423.05,252.36) --
	(423.11,251.52) --
	(423.16,250.70) --
	(423.22,249.91) --
	(423.28,249.13) --
	(423.33,248.37) --
	(423.39,247.62) --
	(423.44,246.86) --
	(423.50,246.11) --
	(423.56,245.36) --
	(423.61,244.61) --
	(423.67,243.87) --
	(423.72,243.16) --
	(423.78,242.47) --
	(423.83,241.81) --
	(423.89,241.18) --
	(423.95,240.59) --
	(424.00,240.03) --
	(424.06,239.49) --
	(424.11,238.99) --
	(424.17,238.51) --
	(424.23,238.07) --
	(424.28,237.66) --
	(424.34,237.29) --
	(424.39,236.95) --
	(424.45,236.65) --
	(424.50,236.37) --
	(424.56,236.12) --
	(424.62,235.87) --
	(424.67,235.60) --
	(424.73,235.30) --
	(424.78,234.97) --
	(424.84,234.57) --
	(424.90,234.12) --
	(424.95,233.61) --
	(425.01,233.04) --
	(425.06,232.42) --
	(425.12,231.76) --
	(425.17,231.06) --
	(425.23,230.33) --
	(425.29,229.56) --
	(425.34,228.77) --
	(425.40,227.96) --
	(425.45,227.12) --
	(425.51,226.27) --
	(425.57,225.41) --
	(425.62,224.56) --
	(425.68,223.71) --
	(425.73,222.89) --
	(425.79,222.11) --
	(425.84,221.35) --
	(425.90,220.63) --
	(425.96,219.94) --
	(426.01,219.28) --
	(426.07,218.65) --
	(426.12,218.03) --
	(426.18,217.43) --
	(426.24,216.85) --
	(426.29,216.29) --
	(426.35,215.76) --
	(426.40,215.25) --
	(426.46,214.78) --
	(426.51,214.34) --
	(426.57,213.93) --
	(426.63,213.54) --
	(426.68,213.16) --
	(426.74,212.78) --
	(426.79,212.40) --
	(426.85,211.99) --
	(426.91,211.57) --
	(426.96,211.13) --
	(427.02,210.67) --
	(427.07,210.22) --
	(427.13,209.77) --
	(427.18,209.35) --
	(427.24,208.97) --
	(427.30,208.63) --
	(427.35,208.34) --
	(427.41,208.11) --
	(427.46,207.92) --
	(427.52,207.78) --
	(427.58,207.66) --
	(427.63,207.56) --
	(427.69,207.47) --
	(427.74,207.37) --
	(427.80,207.25) --
	(427.85,207.12) --
	(427.91,206.98) --
	(427.97,206.82) --
	(428.02,206.65) --
	(428.08,206.48) --
	(428.13,206.32) --
	(428.19,206.16) --
	(428.25,206.01) --
	(428.30,205.86) --
	(428.36,205.72) --
	(428.41,205.57) --
	(428.47,205.43) --
	(428.52,205.27) --
	(428.58,205.12) --
	(428.64,204.97) --
	(428.69,204.83) --
	(428.75,204.72) --
	(428.80,204.65) --
	(428.86,204.61) --
	(428.92,204.62) --
	(428.97,204.67) --
	(429.03,204.75) --
	(429.08,204.86) --
	(429.14,204.96) --
	(429.19,205.05) --
	(429.25,205.11) --
	(429.31,205.14) --
	(429.36,205.12) --
	(429.42,205.06) --
	(429.47,204.98) --
	(429.53,204.88) --
	(429.58,204.79) --
	(429.64,204.72) --
	(429.70,204.68) --
	(429.75,204.69) --
	(429.81,204.74) --
	(429.86,204.84) --
	(429.92,204.99) --
	(429.98,205.17) --
	(430.03,205.39) --
	(430.09,205.63) --
	(430.14,205.88) --
	(430.20,206.13) --
	(430.25,206.39) --
	(430.31,206.64) --
	(430.37,206.88) --
	(430.42,207.11) --
	(430.48,207.32) --
	(430.53,207.51) --
	(430.59,207.68) --
	(430.65,207.82) --
	(430.70,207.93) --
	(430.76,208.02) --
	(430.81,208.09) --
	(430.87,208.15) --
	(430.92,208.20) --
	(430.98,208.25) --
	(431.04,208.29) --
	(431.09,208.35) --
	(431.15,208.42) --
	(431.20,208.50) --
	(431.26,208.58) --
	(431.32,208.68) --
	(431.37,208.79) --
	(431.43,208.90) --
	(431.48,209.01) --
	(431.54,209.11) --
	(431.59,209.20) --
	(431.65,209.28) --
	(431.71,209.33) --
	(431.76,209.36) --
	(431.82,209.35) --
	(431.87,209.32) --
	(431.93,209.24) --
	(431.99,209.13) --
	(432.04,208.98) --
	(432.10,208.80) --
	(432.15,208.59) --
	(432.21,208.36) --
	(432.26,208.11) --
	(432.32,207.86) --
	(432.38,207.61) --
	(432.43,207.37) --
	(432.49,207.15) --
	(432.54,206.96) --
	(432.60,206.81) --
	(432.66,206.71) --
	(432.71,206.66) --
	(432.77,206.66) --
	(432.82,206.70) --
	(432.88,206.78) --
	(432.93,206.87) --
	(432.99,206.96) --
	(433.05,207.04) --
	(433.10,207.08) --
	(433.16,207.08) --
	(433.21,207.02) --
	(433.27,206.91) --
	(433.33,206.74) --
	(433.38,206.53) --
	(433.44,206.30) --
	(433.49,206.06) --
	(433.55,205.83) --
	(433.60,205.62) --
	(433.66,205.46) --
	(433.72,205.35) --
	(433.77,205.29) --
	(433.83,205.29) --
	(433.88,205.34) --
	(433.94,205.44) --
	(434.00,205.56) --
	(434.05,205.71) --
	(434.11,205.87) --
	(434.16,206.04) --
	(434.22,206.21) --
	(434.27,206.37) --
	(434.33,206.54) --
	(434.39,206.71) --
	(434.44,206.90) --
	(434.50,207.11) --
	(434.55,207.35) --
	(434.61,207.61) --
	(434.67,207.90) --
	(434.72,208.20) --
	(434.78,208.52) --
	(434.83,208.83) --
	(434.89,209.12) --
	(434.94,209.38) --
	(435.00,209.60) --
	(435.06,209.78) --
	(435.11,209.91) --
	(435.17,210.00) --
	(435.22,210.05) --
	(435.28,210.08) --
	(435.34,210.09) --
	(435.39,210.08) --
	(435.45,210.07) --
	(435.50,210.04) --
	(435.56,210.00) --
	(435.61,209.94) --
	(435.67,209.85) --
	(435.73,209.72) --
	(435.78,209.54) --
	(435.84,209.32) --
	(435.89,209.04) --
	(435.95,208.71) --
	(436.01,208.32) --
	(436.06,207.88) --
	(436.12,207.39) --
	(436.17,206.86) --
	(436.23,206.29) --
	(436.28,205.70) --
	(436.34,205.09) --
	(436.40,204.47) --
	(436.45,203.84) --
	(436.51,203.22) --
	(436.56,202.61) --
	(436.62,202.01) --
	(436.68,201.43) --
	(436.73,200.87) --
	(436.79,200.32) --
	(436.84,199.78) --
	(436.90,199.27) --
	(436.95,198.78) --
	(437.01,198.33) --
	(437.07,197.93) --
	(437.12,197.58) --
	(437.18,197.30) --
	(437.23,197.10) --
	(437.29,196.98) --
	(437.35,196.93) --
	(437.40,196.94) --
	(437.46,197.00) --
	(437.51,197.10) --
	(437.57,197.20) --
	(437.62,197.30) --
	(437.68,197.37) --
	(437.74,197.40) --
	(437.79,197.37) --
	(437.85,197.29) --
	(437.90,197.16) --
	(437.96,196.98) --
	(438.02,196.74) --
	(438.07,196.48) --
	(438.13,196.18) --
	(438.18,195.87) --
	(438.24,195.55) --
	(438.29,195.23) --
	(438.35,194.92) --
	(438.41,194.64) --
	(438.46,194.39) --
	(438.52,194.17) --
	(438.57,193.99) --
	(438.63,193.86) --
	(438.69,193.76) --
	(438.74,193.69) --
	(438.80,193.64) --
	(438.85,193.60) --
	(438.91,193.56) --
	(438.96,193.50) --
	(439.02,193.41) --
	(439.08,193.28) --
	(439.13,193.10) --
	(439.19,192.88) --
	(439.24,192.61) --
	(439.30,192.30) --
	(439.36,191.97) --
	(439.41,191.63) --
	(439.47,191.28) --
	(439.52,190.96) --
	(439.58,190.66) --
	(439.63,190.41) --
	(439.69,190.21) --
	(439.75,190.06) --
	(439.80,189.97) --
	(439.86,189.92) --
	(439.91,189.92) --
	(439.97,189.95) --
	(440.03,190.01) --
	(440.08,190.10) --
	(440.14,190.22) --
	(440.19,190.36) --
	(440.25,190.53) --
	(440.30,190.74) --
	(440.36,191.00) --
	(440.42,191.30) --
	(440.47,191.66) --
	(440.53,192.07) --
	(440.58,192.54) --
	(440.64,193.05) --
	(440.70,193.61) --
	(440.75,194.20) --
	(440.81,194.81) --
	(440.86,195.43) --
	(440.92,196.05) --
	(440.97,196.66) --
	(441.03,197.26) --
	(441.09,197.85) --
	(441.14,198.43) --
	(441.20,199.00) --
	(441.25,199.56) --
	(441.31,200.13) --
	(441.37,200.70) --
	(441.42,201.28) --
	(441.48,201.85) --
	(441.53,202.43) --
	(441.59,203.01) --
	(441.64,203.59) --
	(441.70,204.16) --
	(441.76,204.72) --
	(441.81,205.27) --
	(441.87,205.81) --
	(441.92,206.34) --
	(441.98,206.86) --
	(442.04,207.38) --
	(442.09,207.88) --
	(442.15,208.38) --
	(442.20,208.86) --
	(442.26,209.32) --
	(442.31,209.76) --
	(442.37,210.17) --
	(442.43,210.56) --
	(442.48,210.91) --
	(442.54,211.23) --
	(442.59,211.52) --
	(442.65,211.79) --
	(442.71,212.04) --
	(442.76,212.27) --
	(442.82,212.50) --
	(442.87,212.74) --
	(442.93,212.98) --
	(442.98,213.24) --
	(443.04,213.51) --
	(443.10,213.81) --
	(443.15,214.12) --
	(443.21,214.45) --
	(443.26,214.79) --
	(443.32,215.13) --
	(443.38,215.49) --
	(443.43,215.84) --
	(443.49,216.20) --
	(443.54,216.57) --
	(443.60,216.95) --
	(443.65,217.34) --
	(443.71,217.76) --
	(443.77,218.22) --
	(443.82,218.71) --
	(443.88,219.24) --
	(443.93,219.81) --
	(443.99,220.41) --
	(444.05,221.03) --
	(444.10,221.66) --
	(444.16,222.28) --
	(444.21,222.89) --
	(444.27,223.48) --
	(444.32,224.04) --
	(444.38,224.58) --
	(444.44,225.09) --
	(444.49,225.60) --
	(444.55,226.13) --
	(444.60,226.67) --
	(444.66,227.26) --
	(444.72,227.90) --
	(444.77,228.59) --
	(444.83,229.33) --
	(444.88,230.11) --
	(444.94,230.91) --
	(444.99,231.71) --
	(445.05,232.49) --
	(445.11,233.23) --
	(445.16,233.92) --
	(445.22,234.55) --
	(445.27,235.11) --
	(445.33,235.60) --
	(445.39,236.05) --
	(445.44,236.46) --
	(445.50,236.84) --
	(445.55,237.21) --
	(445.61,237.60) --
	(445.66,237.99) --
	(445.72,238.41) --
	(445.78,238.85) --
	(445.83,239.31) --
	(445.89,239.79) --
	(445.94,240.27) --
	(446.00,240.76) --
	(446.06,241.25) --
	(446.11,241.72) --
	(446.17,242.17) --
	(446.22,242.60) --
	(446.28,243.00) --
	(446.33,243.38) --
	(446.39,243.73) --
	(446.45,244.05) --
	(446.50,244.34) --
	(446.56,244.61) --
	(446.61,244.87) --
	(446.67,245.12) --
	(446.73,245.37) --
	(446.78,245.62) --
	(446.84,245.86) --
	(446.89,246.09) --
	(446.95,246.29) --
	(447.00,246.47) --
	(447.06,246.59) --
	(447.12,246.65) --
	(447.17,246.64) --
	(447.23,246.56) --
	(447.28,246.40) --
	(447.34,246.20) --
	(447.39,245.95) --
	(447.45,245.70) --
	(447.51,245.46) --
	(447.56,245.26) --
	(447.62,245.11) --
	(447.67,245.02) --
	(447.73,245.00) --
	(447.79,245.03) --
	(447.84,245.11) --
	(447.90,245.22) --
	(447.95,245.33) --
	(448.01,245.44) --
	(448.06,245.53) --
	(448.12,245.60) --
	(448.18,245.64) --
	(448.23,245.67) --
	(448.29,245.68) --
	(448.34,245.68) --
	(448.40,245.68) --
	(448.46,245.67) --
	(448.51,245.67) --
	(448.57,245.67) --
	(448.62,245.66) --
	(448.68,245.65) --
	(448.73,245.63) --
	(448.79,245.60) --
	(448.85,245.57) --
	(448.90,245.53) --
	(448.96,245.50) --
	(449.01,245.48) --
	(449.07,245.46) --
	(449.13,245.46) --
	(449.18,245.46) --
	(449.24,245.47) --
	(449.29,245.48) --
	(449.35,245.50) --
	(449.40,245.51) --
	(449.46,245.51) --
	(449.52,245.51) --
	(449.57,245.51) --
	(449.63,245.50) --
	(449.68,245.50) --
	(449.74,245.49) --
	(449.80,245.49) --
	(449.85,245.49) --
	(449.91,245.49) --
	(449.96,245.50) --
	(450.02,245.51) --
	(450.07,245.53) --
	(450.13,245.55) --
	(450.19,245.59) --
	(450.24,245.65) --
	(450.30,245.72) --
	(450.35,245.82) --
	(450.41,245.94) --
	(450.47,246.10) --
	(450.52,246.30) --
	(450.58,246.53) --
	(450.63,246.80) --
	(450.69,247.11) --
	(450.74,247.45) --
	(450.80,247.84) --
	(450.86,248.25) --
	(450.91,248.70) --
	(450.97,249.16) --
	(451.02,249.63) --
	(451.08,250.11) --
	(451.14,250.58) --
	(451.19,251.04) --
	(451.25,251.48) --
	(451.30,251.91) --
	(451.36,252.32) --
	(451.41,252.73) --
	(451.47,253.13) --
	(451.53,253.54) --
	(451.58,253.96) --
	(451.64,254.38) --
	(451.69,254.80) --
	(451.75,255.22) --
	(451.81,255.62) --
	(451.86,255.99) --
	(451.92,256.34) --
	(451.97,256.65) --
	(452.03,256.94) --
	(452.08,257.21) --
	(452.14,257.47) --
	(452.20,257.75) --
	(452.25,258.07) --
	(452.31,258.43) --
	(452.36,258.86) --
	(452.42,259.36) --
	(452.48,259.94) --
	(452.53,260.58) --
	(452.59,261.28) --
	(452.64,262.02) --
	(452.70,262.80) --
	(452.75,263.60) --
	(452.81,264.40) --
	(452.87,265.19) --
	(452.92,265.96) --
	(452.98,266.70) --
	(453.03,267.40) --
	(453.09,268.05) --
	(453.15,268.66) --
	(453.20,269.22) --
	(453.26,269.74) --
	(453.31,270.22) --
	(453.37,270.67) --
	(453.42,271.09) --
	(453.48,271.50) --
	(453.54,271.90) --
	(453.59,272.28) --
	(453.65,272.66) --
	(453.70,273.03) --
	(453.76,273.37) --
	(453.82,273.70) --
	(453.87,274.00) --
	(453.93,274.27) --
	(453.98,274.52) --
	(454.04,274.75) --
	(454.09,274.96) --
	(454.15,275.17) --
	(454.21,275.38) --
	(454.26,275.60) --
	(454.32,275.82) --
	(454.37,276.05) --
	(454.43,276.28) --
	(454.49,276.51) --
	(454.54,276.71) --
	(454.60,276.90) --
	(454.65,277.06) --
	(454.71,277.20) --
	(454.76,277.32) --
	(454.82,277.43) --
	(454.88,277.53) --
	(454.93,277.63) --
	(454.99,277.75) --
	(455.04,277.88) --
	(455.10,278.04) --
	(455.16,278.23) --
	(455.21,278.43) --
	(455.27,278.65) --
	(455.32,278.89) --
	(455.38,279.12) --
	(455.43,279.35) --
	(455.49,279.56) --
	(455.55,279.74) --
	(455.60,279.88) --
	(455.66,279.97) --
	(455.71,280.00) --
	(455.77,279.97) --
	(455.83,279.86) --
	(455.88,279.69) --
	(455.94,279.45) --
	(455.99,279.16) --
	(456.05,278.82) --
	(456.10,278.45) --
	(456.16,278.06) --
	(456.22,277.66) --
	(456.27,277.27) --
	(456.33,276.89) --
	(456.38,276.52) --
	(456.44,276.16) --
	(456.50,275.81) --
	(456.55,275.44) --
	(456.61,275.07) --
	(456.66,274.67) --
	(456.72,274.24) --
	(456.77,273.78) --
	(456.83,273.29) --
	(456.89,272.76) --
	(456.94,272.22) --
	(457.00,271.67) --
	(457.05,271.13) --
	(457.11,270.60) --
	(457.17,270.09) --
	(457.22,269.62) --
	(457.28,269.19) --
	(457.33,268.80) --
	(457.39,268.44) --
	(457.44,268.10) --
	(457.50,267.80) --
	(457.56,267.51) --
	(457.61,267.22) --
	(457.67,266.95) --
	(457.72,266.68) --
	(457.78,266.42) --
	(457.84,266.18) --
	(457.89,265.94) --
	(457.95,265.73) --
	(458.00,265.55) --
	(458.06,265.40) --
	(458.11,265.28) --
	(458.17,265.20) --
	(458.23,265.16) --
	(458.28,265.15) --
	(458.34,265.17) --
	(458.39,265.23) --
	(458.45,265.31) --
	(458.51,265.42) --
	(458.56,265.55) --
	(458.62,265.71) --
	(458.67,265.88) --
	(458.73,266.07) --
	(458.78,266.27) --
	(458.84,266.47) --
	(458.90,266.68) --
	(458.95,266.89) --
	(459.01,267.10) --
	(459.06,267.29) --
	(459.12,267.47) --
	(459.18,267.63) --
	(459.23,267.78) --
	(459.29,267.91) --
	(459.34,268.03) --
	(459.40,268.13) --
	(459.45,268.22) --
	(459.51,268.28) --
	(459.57,268.33) --
	(459.62,268.36) --
	(459.68,268.37) --
	(459.73,268.35) --
	(459.79,268.32) --
	(459.85,268.27) --
	(459.90,268.21) --
	(459.96,268.15) --
	(460.01,268.10) --
	(460.07,268.08) --
	(460.12,268.08) --
	(460.18,268.12) --
	(460.24,268.21) --
	(460.29,268.34) --
	(460.35,268.50) --
	(460.40,268.69) --
	(460.46,268.88) --
	(460.52,269.07) --
	(460.57,269.24) --
	(460.63,269.38) --
	(460.68,269.49) --
	(460.74,269.55) --
	(460.79,269.57) --
	(460.85,269.55) --
	(460.91,269.51) --
	(460.96,269.46) --
	(461.02,269.39) --
	(461.07,269.33) --
	(461.13,269.26) --
	(461.19,269.21) --
	(461.24,269.16) --
	(461.30,269.11) --
	(461.35,269.08) --
	(461.41,269.04) --
	(461.46,269.02) --
	(461.52,269.00) --
	(461.58,269.00) --
	(461.63,269.00) --
	(461.69,269.03) --
	(461.74,269.07) --
	(461.80,269.13) --
	(461.86,269.20) --
	(461.91,269.28) --
	(461.97,269.37) --
	(462.02,269.48) --
	(462.08,269.58) --
	(462.13,269.70) --
	(462.19,269.83) --
	(462.25,269.97) --
	(462.30,270.13) --
	(462.36,270.31) --
	(462.41,270.50) --
	(462.47,270.71) --
	(462.53,270.93) --
	(462.58,271.16) --
	(462.64,271.39) --
	(462.69,271.62) --
	(462.75,271.84) --
	(462.80,272.04) --
	(462.86,272.24) --
	(462.92,272.42) --
	(462.97,272.60) --
	(463.03,272.78) --
	(463.08,272.97) --
	(463.14,273.17) --
	(463.20,273.38) --
	(463.25,273.61) --
	(463.31,273.87) --
	(463.36,274.14) --
	(463.42,274.44) --
	(463.47,274.74) --
	(463.53,275.06) --
	(463.59,275.37) --
	(463.64,275.68) --
	(463.70,275.97) --
	(463.75,276.23) --
	(463.81,276.46) --
	(463.87,276.64) --
	(463.92,276.78) --
	(463.98,276.86) --
	(464.03,276.90) --
	(464.09,276.88) --
	(464.14,276.82) --
	(464.20,276.72) --
	(464.26,276.58) --
	(464.31,276.43) --
	(464.37,276.25) --
	(464.42,276.08) --
	(464.48,275.90) --
	(464.53,275.73) --
	(464.59,275.56) --
	(464.65,275.41) --
	(464.70,275.26) --
	(464.76,275.12) --
	(464.81,274.98) --
	(464.87,274.84) --
	(464.93,274.70) --
	(464.98,274.55) --
	(465.04,274.40) --
	(465.09,274.23) --
	(465.15,274.05) --
	(465.20,273.86) --
	(465.26,273.66) --
	(465.32,273.47) --
	(465.37,273.28) --
	(465.43,273.09) --
	(465.48,272.92) --
	(465.54,272.75) --
	(465.60,272.60) --
	(465.65,272.45) --
	(465.71,272.29) --
	(465.76,272.13) --
	(465.82,271.94) --
	(465.87,271.72) --
	(465.93,271.46) --
	(465.99,271.18) --
	(466.04,270.86) --
	(466.10,270.52) --
	(466.15,270.17) --
	(466.21,269.83) --
	(466.27,269.51) --
	(466.32,269.24) --
	(466.38,269.01) --
	(466.43,268.83) --
	(466.49,268.70) --
	(466.54,268.61) --
	(466.60,268.55) --
	(466.66,268.49) --
	(466.71,268.44) --
	(466.77,268.36) --
	(466.82,268.25) --
	(466.88,268.11) --
	(466.94,267.94) --
	(466.99,267.73) --
	(467.05,267.50) --
	(467.10,267.26) --
	(467.16,267.01) --
	(467.21,266.76) --
	(467.27,266.51) --
	(467.33,266.28) --
	(467.38,266.06) --
	(467.44,265.87) --
	(467.49,265.70) --
	(467.55,265.56) --
	(467.61,265.47) --
	(467.66,265.42) --
	(467.72,265.42) --
	(467.77,265.47) --
	(467.83,265.56) --
	(467.88,265.70) --
	(467.94,265.86) --
	(468.00,266.04) --
	(468.05,266.23) --
	(468.11,266.41) --
	(468.16,266.59) --
	(468.22,266.75) --
	(468.28,266.89) --
	(468.33,267.03) --
	(468.39,267.17) --
	(468.44,267.32) --
	(468.50,267.47) --
	(468.55,267.62) --
	(468.61,267.78) --
	(468.67,267.93) --
	(468.72,268.07) --
	(468.78,268.17) --
	(468.83,268.24) --
	(468.89,268.27) --
	(468.95,268.27) --
	(469.00,268.25) --
	(469.06,268.21) --
	(469.11,268.18) --
	(469.17,268.16) --
	(469.22,268.16) --
	(469.28,268.19) --
	(469.34,268.24) --
	(469.39,268.31) --
	(469.45,268.38) --
	(469.50,268.44) --
	(469.56,268.48) --
	(469.62,268.48) --
	(469.67,268.45) --
	(469.73,268.37) --
	(469.78,268.26) --
	(469.84,268.12) --
	(469.89,267.97) --
	(469.95,267.79) --
	(470.01,267.61) --
	(470.06,267.42) --
	(470.12,267.22) --
	(470.17,267.00) --
	(470.23,266.76) --
	(470.29,266.48) --
	(470.34,266.17) --
	(470.40,265.80) --
	(470.45,265.39) --
	(470.51,264.91) --
	(470.56,264.38) --
	(470.62,263.80) --
	(470.68,263.17) --
	(470.73,262.50) --
	(470.79,261.80) --
	(470.84,261.08) --
	(470.90,260.35) --
	(470.96,259.63) --
	(471.01,258.94) --
	(471.07,258.28) --
	(471.12,257.66) --
	(471.18,257.10) --
	(471.23,256.60) --
	(471.29,256.14) --
	(471.35,255.73) --
	(471.40,255.36) --
	(471.46,255.01) --
	(471.51,254.66) --
	(471.57,254.32) --
	(471.63,253.96) --
	(471.68,253.60) --
	(471.74,253.21) --
	(471.79,252.82) --
	(471.85,252.43) --
	(471.90,252.04) --
	(471.96,251.67) --
	(472.02,251.33) --
	(472.07,251.03) --
	(472.13,250.76) --
	(472.18,250.53) --
	(472.24,250.33) --
	(472.30,250.16) --
	(472.35,249.99) --
	(472.41,249.82) --
	(472.46,249.63) --
	(472.52,249.41) --
	(472.57,249.15) --
	(472.63,248.84) --
	(472.69,248.47) --
	(472.74,248.07) --
	(472.80,247.62) --
	(472.85,247.15) --
	(472.91,246.67) --
	(472.97,246.20) --
	(473.02,245.76) --
	(473.08,245.36) --
	(473.13,245.01) --
	(473.19,244.73) --
	(473.24,244.50) --
	(473.30,244.32) --
	(473.36,244.19) --
	(473.41,244.09) --
	(473.47,244.02) --
	(473.52,243.96) --
	(473.58,243.91) --
	(473.64,243.87) --
	(473.69,243.84) --
	(473.75,243.83) --
	(473.80,243.84) --
	(473.86,243.89) --
	(473.91,243.98) --
	(473.97,244.11) --
	(474.03,244.28) --
	(474.08,244.48) --
	(474.14,244.72) --
	(474.19,244.98) --
	(474.25,245.26) --
	(474.31,245.54) --
	(474.36,245.84) --
	(474.42,246.15) --
	(474.47,246.49) --
	(474.53,246.85) --
	(474.58,247.25) --
	(474.64,247.70) --
	(474.70,248.18) --
	(474.75,248.71) --
	(474.81,249.27) --
	(474.86,249.87) --
	(474.92,250.48) --
	(474.98,251.10) --
	(475.03,251.72) --
	(475.09,252.35) --
	(475.14,252.99) --
	(475.20,253.64) --
	(475.25,254.31) --
	(475.31,254.99) --
	(475.37,255.69) --
	(475.42,256.41) --
	(475.48,257.13) --
	(475.53,257.85) --
	(475.59,258.55) --
	(475.65,259.21) --
	(475.70,259.83) --
	(475.76,260.41) --
	(475.81,260.94) --
	(475.87,261.42) --
	(475.92,261.87) --
	(475.98,262.29) --
	(476.04,262.70) --
	(476.09,263.09) --
	(476.15,263.47) --
	(476.20,263.86) --
	(476.26,264.24) --
	(476.32,264.62) --
	(476.37,265.00) --
	(476.43,265.39) --
	(476.48,265.79) --
	(476.54,266.21) --
	(476.59,266.64) --
	(476.65,267.09) --
	(476.71,267.56) --
	(476.76,268.04) --
	(476.82,268.52) --
	(476.87,268.98) --
	(476.93,269.43) --
	(476.99,269.85) --
	(477.04,270.24) --
	(477.10,270.61) --
	(477.15,270.97) --
	(477.21,271.33) --
	(477.26,271.71) --
	(477.32,272.11) --
	(477.38,272.54) --
	(477.43,273.00) --
	(477.49,273.47) --
	(477.54,273.94) --
	(477.60,274.38) --
	(477.66,274.77) --
	(477.71,275.08) --
	(477.77,275.31) --
	(477.82,275.46) --
	(477.88,275.54) --
	(477.93,275.57) --
	(477.99,275.58) --
	(478.05,275.59) --
	(478.10,275.64) --
	(478.16,275.73) --
	(478.21,275.88) --
	(478.27,276.09) --
	(478.33,276.35) --
	(478.38,276.66) --
	(478.44,277.00) --
	(478.49,277.35) --
	(478.55,277.72) --
	(478.60,278.09) --
	(478.66,278.48) --
	(478.72,278.88) --
	(478.77,279.31) --
	(478.83,279.76) --
	(478.88,280.25) --
	(478.94,280.77) --
	(479.00,281.32) --
	(479.05,281.90) --
	(479.11,282.49) --
	(479.16,283.09) --
	(479.22,283.69) --
	(479.27,284.29) --
	(479.33,284.88) --
	(479.39,285.46) --
	(479.44,286.03) --
	(479.50,286.58) --
	(479.55,287.11) --
	(479.61,287.60) --
	(479.67,288.06) --
	(479.72,288.48) --
	(479.78,288.86) --
	(479.83,289.19) --
	(479.89,289.49) --
	(479.94,289.75) --
	(480.00,289.99) --
	(480.06,290.21) --
	(480.11,290.44) --
	(480.17,290.66) --
	(480.22,290.90) --
	(480.28,291.13) --
	(480.34,291.36) --
	(480.39,291.59) --
	(480.45,291.80) --
	(480.50,292.00) --
	(480.56,292.18) --
	(480.61,292.35) --
	(480.67,292.52) --
	(480.73,292.69) --
	(480.78,292.88) --
	(480.84,293.10) --
	(480.89,293.37) --
	(480.95,293.69) --
	(481.01,294.07) --
	(481.06,294.50) --
	(481.12,294.98) --
	(481.17,295.50) --
	(481.23,296.06) --
	(481.28,296.64) --
	(481.34,297.25) --
	(481.40,297.87) --
	(481.45,298.53) --
	(481.51,299.21) --
	(481.56,299.93) --
	(481.62,300.69) --
	(481.68,301.49) --
	(481.73,302.32) --
	(481.79,303.19) --
	(481.84,304.05) --
	(481.90,304.91) --
	(481.95,305.73) --
	(482.01,306.49) --
	(482.07,307.17) --
	(482.12,307.77) --
	(482.18,308.27) --
	(482.23,308.69) --
	(482.29,309.03) --
	(482.34,309.32) --
	(482.40,309.56) --
	(482.46,309.79) --
	(482.51,310.02) --
	(482.57,310.25) --
	(482.62,310.51) --
	(482.68,310.79) --
	(482.74,311.09) --
	(482.79,311.41) --
	(482.85,311.74) --
	(482.90,312.07) --
	(482.96,312.41) --
	(483.01,312.74) --
	(483.07,313.05) --
	(483.13,313.34) --
	(483.18,313.59) --
	(483.24,313.81) --
	(483.29,313.97) --
	(483.35,314.08) --
	(483.41,314.12) --
	(483.46,314.09) --
	(483.52,313.99) --
	(483.57,313.83) --
	(483.63,313.60) --
	(483.68,313.32) --
	(483.74,313.01) --
	(483.80,312.66) --
	(483.85,312.30) --
	(483.91,311.93) --
	(483.96,311.56) --
	(484.02,311.20) --
	(484.08,310.85) --
	(484.13,310.53) --
	(484.19,310.22) --
	(484.24,309.92) --
	(484.30,309.64) --
	(484.35,309.37) --
	(484.41,309.11) --
	(484.47,308.84) --
	(484.52,308.56) --
	(484.58,308.29) --
	(484.63,308.00) --
	(484.69,307.72) --
	(484.75,307.43) --
	(484.80,307.16) --
	(484.86,306.90) --
	(484.91,306.65) --
	(484.97,306.42) --
	(485.02,306.21) --
	(485.08,305.99) --
	(485.14,305.78) --
	(485.19,305.54) --
	(485.25,305.29) --
	(485.30,304.99) --
	(485.36,304.67) --
	(485.42,304.30) --
	(485.47,303.91) --
	(485.53,303.50) --
	(485.58,303.08) --
	(485.64,302.67) --
	(485.69,302.29) --
	(485.75,301.95) --
	(485.81,301.66) --
	(485.86,301.43) --
	(485.92,301.27) --
	(485.97,301.16) --
	(486.03,301.12) --
	(486.09,301.13) --
	(486.14,301.17) --
	(486.20,301.24) --
	(486.25,301.33) --
	(486.31,301.41) --
	(486.36,301.47) --
	(486.42,301.50) --
	(486.48,301.49) --
	(486.53,301.44) --
	(486.59,301.35) --
	(486.64,301.22) --
	(486.70,301.07) --
	(486.76,300.90) --
	(486.81,300.72) --
	(486.87,300.52) --
	(486.92,300.32) --
	(486.98,300.10) --
	(487.03,299.87) --
	(487.09,299.59) --
	(487.15,299.27) --
	(487.20,298.90) --
	(487.26,298.48) --
	(487.31,298.00) --
	(487.37,297.48) --
	(487.43,296.94) --
	(487.48,296.40) --
	(487.54,295.89) --
	(487.59,295.43) --
	(487.65,295.04) --
	(487.70,294.73) --
	(487.76,294.52) --
	(487.82,294.38) --
	(487.87,294.31) --
	(487.93,294.29) --
	(487.98,294.29) --
	(488.04,294.30) --
	(488.10,294.30) --
	(488.15,294.27) --
	(488.21,294.21) --
	(488.26,294.13) --
	(488.32,294.03) --
	(488.37,293.94) --
	(488.43,293.87) --
	(488.49,293.84) --
	(488.54,293.85) --
	(488.60,293.90) --
	(488.65,294.00) --
	(488.71,294.14) --
	(488.77,294.31) --
	(488.82,294.50) --
	(488.88,294.70) --
	(488.93,294.91) --
	(488.99,295.13) --
	(489.04,295.35) --
	(489.10,295.58) --
	(489.16,295.83) --
	(489.21,296.09) --
	(489.27,296.37) --
	(489.32,296.65) --
	(489.38,296.93) --
	(489.44,297.21) --
	(489.49,297.46) --
	(489.55,297.69) --
	(489.60,297.89) --
	(489.66,298.05) --
	(489.71,298.19) --
	(489.77,298.30) --
	(489.83,298.39) --
	(489.88,298.47) --
	(489.94,298.52) --
	(489.99,298.56) --
	(490.05,298.56) --
	(490.11,298.53) --
	(490.16,298.45) --
	(490.22,298.33) --
	(490.27,298.16) --
	(490.33,297.93) --
	(490.38,297.67) --
	(490.44,297.35) --
	(490.50,297.01) --
	(490.55,296.63) --
	(490.61,296.23) --
	(490.66,295.80) --
	(490.72,295.35) --
	(490.78,294.87) --
	(490.83,294.36) --
	(490.89,293.83) --
	(490.94,293.29) --
	(491.00,292.74) --
	(491.05,292.20) --
	(491.11,291.67) --
	(491.17,291.18) --
	(491.22,290.71) --
	(491.28,290.27) --
	(491.33,289.85) --
	(491.39,289.46) --
	(491.45,289.06) --
	(491.50,288.66) --
	(491.56,288.25) --
	(491.61,287.83) --
	(491.67,287.40) --
	(491.72,286.96) --
	(491.78,286.54) --
	(491.84,286.15) --
	(491.89,285.79) --
	(491.95,285.49) --
	(492.00,285.24) --
	(492.06,285.06) --
	(492.12,284.93) --
	(492.17,284.84) --
	(492.23,284.80) --
	(492.28,284.80) --
	(492.34,284.81) --
	(492.39,284.85) --
	(492.45,284.91) --
	(492.51,284.99) --
	(492.56,285.08) --
	(492.62,285.19) --
	(492.67,285.33) --
	(492.73,285.48) --
	(492.79,285.65) --
	(492.84,285.83) --
	(492.90,286.02) --
	(492.95,286.23) --
	(493.01,286.44) --
	(493.06,286.67) --
	(493.12,286.90) --
	(493.18,287.14) --
	(493.23,287.39) --
	(493.29,287.65) --
	(493.34,287.91) --
	(493.40,288.16) --
	(493.46,288.40) --
	(493.51,288.64) --
	(493.57,288.86) --
	(493.62,289.07) --
	(493.68,289.29) --
	(493.73,289.51) --
	(493.79,289.75) --
	(493.85,290.02) --
	(493.90,290.33) --
	(493.96,290.69) --
	(494.01,291.08) --
	(494.07,291.50) --
	(494.13,291.94) --
	(494.18,292.36) --
	(494.24,292.76) --
	(494.29,293.10) --
	(494.35,293.37) --
	(494.40,293.56) --
	(494.46,293.67) --
	(494.52,293.70) --
	(494.57,293.65) --
	(494.63,293.54) --
	(494.68,293.38) --
	(494.74,293.18) --
	(494.80,292.96) --
	(494.85,292.70) --
	(494.91,292.44) --
	(494.96,292.16) --
	(495.02,291.87) --
	(495.07,291.58) --
	(495.13,291.28) --
	(495.19,290.99) --
	(495.24,290.69) --
	(495.30,290.41) --
	(495.35,290.13) --
	(495.41,289.86) --
	(495.47,289.61) --
	(495.52,289.36) --
	(495.58,289.12) --
	(495.63,288.89) --
	(495.69,288.68) --
	(495.74,288.49) --
	(495.80,288.31) --
	(495.86,288.15) --
	(495.91,288.01) --
	(495.97,287.89) --
	(496.02,287.78) --
	(496.08,287.67) --
	(496.14,287.56) --
	(496.19,287.44) --
	(496.25,287.31) --
	(496.30,287.18) --
	(496.36,287.04) --
	(496.41,286.90) --
	(496.47,286.78) --
	(496.53,286.66) --
	(496.58,286.57) --
	(496.64,286.51) --
	(496.69,286.46) --
	(496.75,286.43) --
	(496.81,286.41) --
	(496.86,286.40) --
	(496.92,286.38) --
	(496.97,286.36) --
	(497.03,286.33) --
	(497.08,286.30) --
	(497.14,286.27) --
	(497.20,286.25) --
	(497.25,286.23) --
	(497.31,286.21) --
	(497.36,286.21) --
	(497.42,286.21) --
	(497.48,286.20) --
	(497.53,286.19) --
	(497.59,286.17) --
	(497.64,286.13) --
	(497.70,286.07) --
	(497.75,285.99) --
	(497.81,285.88) --
	(497.87,285.74) --
	(497.92,285.57) --
	(497.98,285.36) --
	(498.03,285.11) --
	(498.09,284.83) --
	(498.15,284.50) --
	(498.20,284.15) --
	(498.26,283.77) --
	(498.31,283.38) --
	(498.37,282.99) --
	(498.42,282.61) --
	(498.48,282.23) --
	(498.54,281.87) --
	(498.59,281.52) --
	(498.65,281.17) --
	(498.70,280.83) --
	(498.76,280.47) --
	(498.82,280.09) --
	(498.87,279.70) --
	(498.93,279.28) --
	(498.98,278.85) --
	(499.04,278.41) --
	(499.09,277.97) --
	(499.15,277.55) --
	(499.21,277.15) --
	(499.26,276.77) --
	(499.32,276.43) --
	(499.37,276.11) --
	(499.43,275.81) --
	(499.48,275.53) --
	(499.54,275.27) --
	(499.60,275.01) --
	(499.65,274.75) --
	(499.71,274.49) --
	(499.76,274.23) --
	(499.82,273.96) --
	(499.88,273.69) --
	(499.93,273.41) --
	(499.99,273.13) --
	(500.04,272.84) --
	(500.10,272.55) --
	(500.15,272.25) --
	(500.21,271.95) --
	(500.27,271.66) --
	(500.32,271.37) --
	(500.38,271.08) --
	(500.43,270.80) --
	(500.49,270.52) --
	(500.55,270.24) --
	(500.60,269.97) --
	(500.66,269.69) --
	(500.71,269.42) --
	(500.77,269.15) --
	(500.82,268.88) --
	(500.88,268.62) --
	(500.94,268.37) --
	(500.99,268.14) --
	(501.05,267.92) --
	(501.10,267.72) --
	(501.16,267.55) --
	(501.22,267.41) --
	(501.27,267.30) --
	(501.33,267.21) --
	(501.38,267.15) --
	(501.44,267.12) --
	(501.49,267.09) --
	(501.55,267.07) --
	(501.61,267.05) --
	(501.66,267.01) --
	(501.72,266.95) --
	(501.77,266.85) --
	(501.83,266.70) --
	(501.89,266.50) --
	(501.94,266.23) --
	(502.00,265.91) --
	(502.05,265.53) --
	(502.11,265.08) --
	(502.16,264.59) --
	(502.22,264.05) --
	(502.28,263.48) --
	(502.33,262.88) --
	(502.39,262.28) --
	(502.44,261.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.70,184.95) -- (502.50,184.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.70,184.95) -- (284.70,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.00,184.95) -- (321.00,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.30,184.95) -- (357.30,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.60,184.95) -- (393.60,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.90,184.95) -- (429.90,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.20,184.95) -- (466.20,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.50,184.95) -- (502.50,187.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (284.70,176.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (321.00,176.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (357.30,176.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (393.60,176.98) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (429.90,176.98) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (466.20,176.98) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (502.50,176.98) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,219.46) -- (275.99,290.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,219.46) -- (278.68,219.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,254.73) -- (278.68,254.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,290.01) -- (278.68,290.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,219.46) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,254.73) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,290.01) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,184.95) --
	(511.15,184.95) --
	(511.15,319.10) --
	(275.99,319.10) --
	(275.99,184.95);
\end{scope}
\begin{scope}
\path[clip] (256.07,160.05) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (393.57,167.02) {Time [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.04,252.02) {Temperature [$\mu$K]};
\end{scope}
\begin{scope}
\path[clip] ( 19.92, 24.90) rectangle (255.08,159.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.63, 84.95) --
	( 28.69, 88.91) --
	( 28.74, 88.72) --
	( 28.80, 90.01) --
	( 28.85, 88.65) --
	( 28.91, 85.03) --
	( 28.96, 88.83) --
	( 29.02, 81.47) --
	( 29.08, 88.89) --
	( 29.13, 90.34) --
	( 29.19, 86.70) --
	( 29.24, 93.13) --
	( 29.30, 97.17) --
	( 29.36, 90.01) --
	( 29.41, 91.01) --
	( 29.47, 89.32) --
	( 29.52, 88.97) --
	( 29.58, 88.61) --
	( 29.63, 88.41) --
	( 29.69, 85.58) --
	( 29.75, 89.14) --
	( 29.80, 88.99) --
	( 29.86, 86.65) --
	( 29.91, 88.81) --
	( 29.97, 94.90) --
	( 30.03, 88.91) --
	( 30.08, 88.54) --
	( 30.14, 88.51) --
	( 30.19, 88.38) --
	( 30.25, 89.80) --
	( 30.30, 89.51) --
	( 30.36,113.57) --
	( 30.42, 89.48) --
	( 30.47, 72.27) --
	( 30.53, 88.84) --
	( 30.53,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 30.64,320.09) --
	( 30.64, 94.70) --
	( 30.70, 88.55) --
	( 30.75, 81.60) --
	( 30.81, 88.63) --
	( 30.86, 88.76) --
	( 30.92, 88.60) --
	( 30.97, 88.71) --
	( 31.03, 88.88) --
	( 31.09, 90.00) --
	( 31.14, 90.04) --
	( 31.20, 89.06) --
	( 31.25, 89.02) --
	( 31.31, 83.53) --
	( 31.37, 86.59) --
	( 31.42, 88.76) --
	( 31.48, 85.94) --
	( 31.53, 88.66) --
	( 31.59, 79.47) --
	( 31.64, 87.34) --
	( 31.70, 89.38) --
	( 31.76, 89.68) --
	( 31.81, 84.60) --
	( 31.87, 90.06) --
	( 31.92, 83.66) --
	( 31.98,120.16) --
	( 32.04, 90.68) --
	( 32.09, 88.75) --
	( 32.15, 87.29) --
	( 32.20, 94.26) --
	( 32.26, 89.11) --
	( 32.31, 80.01) --
	( 32.37, 83.04) --
	( 32.43, 89.66) --
	( 32.48, 89.32) --
	( 32.54, 94.02) --
	( 32.59, 88.91) --
	( 32.65, 82.35) --
	( 32.71, 88.87) --
	( 32.76, 92.43) --
	( 32.82, 90.78) --
	( 32.87, 81.09) --
	( 32.93, 91.62) --
	( 32.98, 89.05) --
	( 33.04, 86.57) --
	( 33.10, 84.09) --
	( 33.15, 93.80) --
	( 33.21, 88.80) --
	( 33.26, 86.29) --
	( 33.32, 90.85) --
	( 33.38, 89.45) --
	( 33.43, 58.22) --
	( 33.49, 89.82) --
	( 33.54,110.91) --
	( 33.60, 83.60) --
	( 33.65, 84.60) --
	( 33.71, 89.41) --
	( 33.77, 88.81) --
	( 33.82, 88.67) --
	( 33.88,104.75) --
	( 33.93, 98.03) --
	( 33.99, 89.79) --
	( 34.05, 78.30) --
	( 34.10, 85.97) --
	( 34.16, 93.62) --
	( 34.21, 89.99) --
	( 34.27, 89.42) --
	( 34.32, 92.17) --
	( 34.38, 93.10) --
	( 34.44, 89.47) --
	( 34.49, 88.76) --
	( 34.55, 86.61) --
	( 34.60, 85.31) --
	( 34.66, 87.39) --
	( 34.72, 81.55) --
	( 34.77, 84.34) --
	( 34.83, 88.65) --
	( 34.88, 88.83) --
	( 34.94, 89.03) --
	( 34.99, 84.86) --
	( 35.05, 84.12) --
	( 35.11, 90.23) --
	( 35.16, 86.18) --
	( 35.22, 88.78) --
	( 35.27, 88.75) --
	( 35.33, 90.30) --
	( 35.39, 84.85) --
	( 35.44, 86.86) --
	( 35.50, 83.76) --
	( 35.55, 92.91) --
	( 35.61, 88.64) --
	( 35.66, 94.79) --
	( 35.72, 89.20) --
	( 35.78, 88.59) --
	( 35.83, 90.03) --
	( 35.89, 89.02) --
	( 35.94, 89.13) --
	( 36.00,142.55) --
	( 36.06, 98.36) --
	( 36.11, 91.15) --
	( 36.17, 83.02) --
	( 36.22, 90.67) --
	( 36.28, 85.43) --
	( 36.33, 88.74) --
	( 36.39, 90.63) --
	( 36.45, 85.06) --
	( 36.50, 83.82) --
	( 36.56, 93.28) --
	( 36.61, 92.31) --
	( 36.67, 89.18) --
	( 36.73, 91.64) --
	( 36.78, 89.70) --
	( 36.84, 88.77) --
	( 36.89, 86.78) --
	( 36.95, 85.48) --
	( 37.00, 92.07) --
	( 37.06, 86.56) --
	( 37.12, 86.60) --
	( 37.17,101.23) --
	( 37.23, 84.76) --
	( 37.28, 85.76) --
	( 37.34, 87.06) --
	( 37.40, 85.50) --
	( 37.45, 91.38) --
	( 37.51, 88.74) --
	( 37.56, 91.93) --
	( 37.62, 89.24) --
	( 37.67, 86.90) --
	( 37.73, 74.54) --
	( 37.79, 86.33) --
	( 37.84, 90.64) --
	( 37.90, 88.49) --
	( 37.95, 87.05) --
	( 38.01, 92.49) --
	( 38.06, 80.72) --
	( 38.12, 97.43) --
	( 38.18, 87.06) --
	( 38.23, 89.58) --
	( 38.29, 90.80) --
	( 38.34, 88.77) --
	( 38.40, 88.99) --
	( 38.46, 94.23) --
	( 38.51,105.00) --
	( 38.57, 99.16) --
	( 38.62, 89.70) --
	( 38.68, 88.87) --
	( 38.73, 88.66) --
	( 38.79, 89.21) --
	( 38.85, 88.80) --
	( 38.90, 92.47) --
	( 38.96, 84.67) --
	( 39.01, 79.51) --
	( 39.07, 77.96) --
	( 39.13, 85.71) --
	( 39.18,120.36) --
	( 39.24, 89.31) --
	( 39.29, 69.31) --
	( 39.35, 92.71) --
	( 39.40, 86.86) --
	( 39.46, 92.80) --
	( 39.52, 77.64) --
	( 39.57, 88.70) --
	( 39.63, 89.47) --
	( 39.68, 85.53) --
	( 39.74, 89.83) --
	( 39.80, 89.79) --
	( 39.85, 88.88) --
	( 39.91, 87.07) --
	( 39.96, 89.13) --
	( 40.02, 88.62) --
	( 40.07, 87.07) --
	( 40.13, 97.94) --
	( 40.19, 91.37) --
	( 40.24, 83.62) --
	( 40.30, 89.13) --
	( 40.35, 85.47) --
	( 40.41, 96.33) --
	( 40.47, 85.64) --
	( 40.52, 88.67) --
	( 40.58, 89.96) --
	( 40.63, 91.63) --
	( 40.69,105.91) --
	( 40.74, 87.04) --
	( 40.80,110.30) --
	( 40.85,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.86,320.09) --
	( 40.91, 82.73) --
	( 40.97, 88.80) --
	( 41.02, 99.28) --
	( 41.08, 88.69) --
	( 41.14, 89.09) --
	( 41.19, 88.59) --
	( 41.25, 87.27) --
	( 41.30, 90.57) --
	( 41.36, 83.34) --
	( 41.41, 89.92) --
	( 41.47, 88.94) --
	( 41.53, 83.64) --
	( 41.58, 90.02) --
	( 41.64, 94.03) --
	( 41.69, 88.96) --
	( 41.75, 90.25) --
	( 41.81, 89.77) --
	( 41.86, 78.27) --
	( 41.92, 91.18) --
	( 41.97, 86.75) --
	( 42.03, 74.91) --
	( 42.08, 84.84) --
	( 42.14, 89.55) --
	( 42.20, 96.14) --
	( 42.25, 96.02) --
	( 42.31, 84.73) --
	( 42.36, 88.79) --
	( 42.42, 81.11) --
	( 42.48, 86.96) --
	( 42.53, 89.41) --
	( 42.59, 69.90) --
	( 42.64, 91.99) --
	( 42.70, 84.92) --
	( 42.75, 98.44) --
	( 42.81, 82.36) --
	( 42.87, 89.14) --
	( 42.92, 83.40) --
	( 42.98, 89.63) --
	( 43.03,100.00) --
	( 43.09, 85.09) --
	( 43.15, 90.27) --
	( 43.20, 78.98) --
	( 43.26, 91.48) --
	( 43.31, 88.75) --
	( 43.37, 88.89) --
	( 43.42, 89.58) --
	( 43.48, 86.51) --
	( 43.54, 87.09) --
	( 43.59, 82.16) --
	( 43.65, 83.70) --
	( 43.70, 84.90) --
	( 43.76, 23.49) --
	( 43.82, 91.80) --
	( 43.87, 86.37) --
	( 43.93, 85.29) --
	( 43.98,126.17) --
	( 44.04, 86.54) --
	( 44.09,114.74) --
	( 44.15, 89.03) --
	( 44.21,106.78) --
	( 44.26, 85.17) --
	( 44.32, 89.74) --
	( 44.37, 85.11) --
	( 44.43, 87.33) --
	( 44.49, 74.77) --
	( 44.54, 89.41) --
	( 44.60, 86.75) --
	( 44.65, 89.35) --
	( 44.71,105.21) --
	( 44.76, 82.14) --
	( 44.82,115.98) --
	( 44.88, 86.48) --
	( 44.93, 89.34) --
	( 44.99, 90.32) --
	( 45.04, 92.07) --
	( 45.10, 85.89) --
	( 45.16,107.20) --
	( 45.21, 90.07) --
	( 45.27, 89.21) --
	( 45.32, 92.60) --
	( 45.38, 74.20) --
	( 45.43, 88.92) --
	( 45.49, 84.95) --
	( 45.55, 91.33) --
	( 45.60, 89.06) --
	( 45.66, 78.04) --
	( 45.71, 89.86) --
	( 45.77, 84.04) --
	( 45.83, 89.64) --
	( 45.88, 89.78) --
	( 45.94, 89.14) --
	( 45.99, 82.08) --
	( 46.05, 92.21) --
	( 46.10, 94.24) --
	( 46.16, 88.81) --
	( 46.22, 89.37) --
	( 46.27, 89.23) --
	( 46.33, 86.59) --
	( 46.38, 86.91) --
	( 46.44, 90.66) --
	( 46.50, 88.90) --
	( 46.55, 88.86) --
	( 46.61, 98.18) --
	( 46.66, 71.88) --
	( 46.72, 88.98) --
	( 46.77, 86.15) --
	( 46.83, 86.23) --
	( 46.89, 90.67) --
	( 46.94, 84.58) --
	( 47.00, 94.09) --
	( 47.05, 76.88) --
	( 47.11, 95.71) --
	( 47.17, 91.18) --
	( 47.22, 83.90) --
	( 47.28, 85.93) --
	( 47.33, 88.62) --
	( 47.39, 89.27) --
	( 47.44, 83.65) --
	( 47.50, 58.53) --
	( 47.56, 89.91) --
	( 47.61, 89.03) --
	( 47.67, 66.91) --
	( 47.72, 88.73) --
	( 47.78, 97.16) --
	( 47.84, 86.52) --
	( 47.89, 87.06) --
	( 47.95, 88.76) --
	( 48.00, 89.44) --
	( 48.06, 88.89) --
	( 48.11, 84.43) --
	( 48.17, 88.75) --
	( 48.23, 90.00) --
	( 48.28, 89.59) --
	( 48.34, 88.98) --
	( 48.39, 89.21) --
	( 48.45, 86.55) --
	( 48.51, 85.52) --
	( 48.56, 83.97) --
	( 48.62, 91.54) --
	( 48.67, 90.36) --
	( 48.73, 90.61) --
	( 48.78, 90.70) --
	( 48.84, 91.66) --
	( 48.90, 90.67) --
	( 48.95, 22.17) --
	( 49.01, 85.37) --
	( 49.06, 86.78) --
	( 49.12, 81.12) --
	( 49.18, 86.41) --
	( 49.23, 89.45) --
	( 49.29, 90.72) --
	( 49.34, 84.38) --
	( 49.40, 90.54) --
	( 49.45, 84.10) --
	( 49.51, 95.35) --
	( 49.57, 89.12) --
	( 49.62, 89.37) --
	( 49.68, 83.90) --
	( 49.73, 90.72) --
	( 49.79, 78.03) --
	( 49.85, 90.03) --
	( 49.90, 88.83) --
	( 49.96, 90.02) --
	( 50.01, 78.50) --
	( 50.07, 89.14) --
	( 50.12, 81.23) --
	( 50.18, 88.78) --
	( 50.24, 88.95) --
	( 50.29, 79.64) --
	( 50.35, 89.82) --
	( 50.40, 91.47) --
	( 50.46,180.50) --
	( 50.52, 86.58) --
	( 50.57, 85.87) --
	( 50.63, 89.24) --
	( 50.68, 89.22) --
	( 50.74,128.29) --
	( 50.79, 82.48) --
	( 50.85, 89.05) --
	( 50.91, 88.86) --
	( 50.96, 89.28) --
	( 51.02, 89.33) --
	( 51.07, 89.10) --
	( 51.13, 90.32) --
	( 51.19, 89.23) --
	( 51.24, 88.80) --
	( 51.30, 89.56) --
	( 51.35, 81.80) --
	( 51.41, 94.14) --
	( 51.46, 90.60) --
	( 51.52, 86.55) --
	( 51.58, 85.79) --
	( 51.63, 88.91) --
	( 51.69, 85.89) --
	( 51.74, 90.48) --
	( 51.80, 89.22) --
	( 51.86, 89.34) --
	( 51.91, 90.77) --
	( 51.97, 89.01) --
	( 52.02, 87.12) --
	( 52.08, 89.58) --
	( 52.13, 81.39) --
	( 52.19, 89.73) --
	( 52.25, 90.78) --
	( 52.30, 91.37) --
	( 52.36, 85.80) --
	( 52.41, 91.62) --
	( 52.47, 88.69) --
	( 52.53, 89.61) --
	( 52.58, 90.21) --
	( 52.64, 89.09) --
	( 52.69, 91.47) --
	( 52.75, 85.50) --
	( 52.80, 88.85) --
	( 52.86, 90.30) --
	( 52.92, 85.61) --
	( 52.97, 89.35) --
	( 53.03,  3.34) --
	( 53.08, 89.88) --
	( 53.14, 90.57) --
	( 53.20, 96.59) --
	( 53.25, 90.27) --
	( 53.31, 87.20) --
	( 53.36, 85.98) --
	( 53.42, 90.36) --
	( 53.47, 81.53) --
	( 53.53, 92.17) --
	( 53.59, 85.35) --
	( 53.64, 83.40) --
	( 53.70, 89.83) --
	( 53.75, 85.87) --
	( 53.81, 91.11) --
	( 53.87, 90.08) --
	( 53.91,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.94,320.09) --
	( 53.98, 90.73) --
	( 54.03, 88.78) --
	( 54.09, 86.60) --
	( 54.14, 85.87) --
	( 54.20, 93.65) --
	( 54.26,110.21) --
	( 54.31, 90.45) --
	( 54.37, 95.83) --
	( 54.42, 86.97) --
	( 54.48, 89.02) --
	( 54.54, 85.86) --
	( 54.59, 89.73) --
	( 54.65, 91.75) --
	( 54.70, 89.14) --
	( 54.76, 96.92) --
	( 54.81, 89.91) --
	( 54.87, 86.18) --
	( 54.93, 89.09) --
	( 54.98, 92.49) --
	( 55.04, 86.98) --
	( 55.09, 90.01) --
	( 55.11,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.19,  0.00) --
	( 55.20, 84.68) --
	( 55.26, 92.00) --
	( 55.32, 89.00) --
	( 55.37, 88.91) --
	( 55.43, 88.99) --
	( 55.48, 88.74) --
	( 55.54, 83.82) --
	( 55.60,240.38) --
	( 55.65, 94.24) --
	( 55.71, 89.91) --
	( 55.76, 91.13) --
	( 55.82, 86.49) --
	( 55.87, 86.16) --
	( 55.93, 64.58) --
	( 55.99, 64.08) --
	( 56.04, 89.17) --
	( 56.10, 78.87) --
	( 56.15,100.28) --
	( 56.21, 92.23) --
	( 56.27, 90.52) --
	( 56.32,317.36) --
	( 56.38, 86.13) --
	( 56.43, 85.52) --
	( 56.49, 88.80) --
	( 56.54, 90.80) --
	( 56.60, 90.34) --
	( 56.66, 78.99) --
	( 56.71, 86.25) --
	( 56.77,100.77) --
	( 56.82, 89.26) --
	( 56.88, 88.87) --
	( 56.94, 77.57) --
	( 56.99, 90.62) --
	( 57.05, 89.10) --
	( 57.10, 71.46) --
	( 57.16, 89.35) --
	( 57.21, 93.42) --
	( 57.27, 88.81) --
	( 57.33, 89.19) --
	( 57.38, 90.44) --
	( 57.44, 96.04) --
	( 57.49, 86.20) --
	( 57.55, 86.46) --
	( 57.61, 87.18) --
	( 57.66, 85.32) --
	( 57.72, 93.32) --
	( 57.77, 90.11) --
	( 57.83, 80.83) --
	( 57.88, 89.41) --
	( 57.94, 90.00) --
	( 58.00, 83.39) --
	( 58.05, 90.66) --
	( 58.11, 89.16) --
	( 58.16,100.74) --
	( 58.22, 84.69) --
	( 58.28, 85.27) --
	( 58.33, 89.91) --
	( 58.39, 86.74) --
	( 58.44, 89.13) --
	( 58.50, 95.67) --
	( 58.55, 89.16) --
	( 58.61, 89.00) --
	( 58.67, 91.63) --
	( 58.72, 82.19) --
	( 58.78, 82.64) --
	( 58.83, 87.07) --
	( 58.89, 89.39) --
	( 58.95,109.44) --
	( 59.00, 89.44) --
	( 59.06, 87.19) --
	( 59.11, 91.52) --
	( 59.17, 86.52) --
	( 59.22, 88.92) --
	( 59.28, 89.12) --
	( 59.34, 78.05) --
	( 59.39, 87.18) --
	( 59.45, 87.22) --
	( 59.50,104.19) --
	( 59.56, 84.35) --
	( 59.62, 86.40) --
	( 59.67, 88.94) --
	( 59.73, 86.73) --
	( 59.78, 94.14) --
	( 59.84, 97.27) --
	( 59.89, 83.07) --
	( 59.95, 89.92) --
	( 60.01, 83.77) --
	( 60.06, 96.32) --
	( 60.12, 90.69) --
	( 60.17, 85.83) --
	( 60.23, 91.63) --
	( 60.29, 89.08) --
	( 60.34, 88.58) --
	( 60.40, 86.35) --
	( 60.45, 92.22) --
	( 60.51, 76.29) --
	( 60.56, 90.44) --
	( 60.62, 90.31) --
	( 60.68, 88.89) --
	( 60.73, 90.02) --
	( 60.79, 85.72) --
	( 60.84,102.84) --
	( 60.90, 89.42) --
	( 60.96, 85.41) --
	( 61.01, 86.64) --
	( 61.07, 89.05) --
	( 61.12, 84.33) --
	( 61.18, 86.27) --
	( 61.23, 89.09) --
	( 61.29, 78.84) --
	( 61.35, 89.26) --
	( 61.40, 89.25) --
	( 61.46, 88.86) --
	( 61.51, 88.81) --
	( 61.57, 89.58) --
	( 61.63, 90.80) --
	( 61.68, 85.76) --
	( 61.74, 88.94) --
	( 61.79, 86.99) --
	( 61.85,152.56) --
	( 61.90, 87.33) --
	( 61.96, 85.84) --
	( 62.02, 86.07) --
	( 62.07, 88.83) --
	( 62.13, 88.82) --
	( 62.18, 83.56) --
	( 62.24, 86.45) --
	( 62.30, 87.57) --
	( 62.35, 83.87) --
	( 62.41, 76.94) --
	( 62.46, 91.37) --
	( 62.52, 89.70) --
	( 62.57, 88.72) --
	( 62.63, 85.83) --
	( 62.69, 89.12) --
	( 62.74, 87.28) --
	( 62.80, 88.87) --
	( 62.85, 86.54) --
	( 62.91, 84.20) --
	( 62.97, 87.49) --
	( 63.02, 47.48) --
	( 63.08,142.22) --
	( 63.13, 82.26) --
	( 63.19,118.55) --
	( 63.24, 83.43) --
	( 63.30, 88.92) --
	( 63.36, 88.45) --
	( 63.41, 88.32) --
	( 63.47, 89.50) --
	( 63.52,228.78) --
	( 63.58, 85.07) --
	( 63.64, 88.62) --
	( 63.69, 70.10) --
	( 63.75,104.82) --
	( 63.80, 89.35) --
	( 63.86, 84.86) --
	( 63.91, 83.68) --
	( 63.97, 88.53) --
	( 64.03, 87.55) --
	( 64.08, 87.19) --
	( 64.14, 88.64) --
	( 64.19, 88.85) --
	( 64.25, 86.50) --
	( 64.31, 89.36) --
	( 64.36, 89.20) --
	( 64.42, 88.78) --
	( 64.47, 86.61) --
	( 64.53, 88.49) --
	( 64.58, 77.91) --
	( 64.64, 86.69) --
	( 64.70, 90.01) --
	( 64.75, 86.86) --
	( 64.81, 88.82) --
	( 64.86, 85.20) --
	( 64.92, 87.12) --
	( 64.98, 88.90) --
	( 65.03, 87.37) --
	( 65.09, 86.23) --
	( 65.14, 86.28) --
	( 65.20, 86.60) --
	( 65.25, 90.43) --
	( 65.31, 89.27) --
	( 65.37, 88.44) --
	( 65.42,  9.32) --
	( 65.48, 90.15) --
	( 65.53, 98.33) --
	( 65.59, 88.62) --
	( 65.65, 77.33) --
	( 65.70, 84.08) --
	( 65.76, 89.46) --
	( 65.81, 88.64) --
	( 65.87, 92.01) --
	( 65.92, 98.01) --
	( 65.98, 86.95) --
	( 66.04, 88.28) --
	( 66.09, 93.97) --
	( 66.15, 88.44) --
	( 66.20, 89.65) --
	( 66.26, 86.80) --
	( 66.32, 88.50) --
	( 66.37, 88.66) --
	( 66.43, 88.87) --
	( 66.48, 87.24) --
	( 66.54, 90.18) --
	( 66.59, 85.60) --
	( 66.65, 90.43) --
	( 66.71,187.14) --
	( 66.76, 91.47) --
	( 66.82, 89.85) --
	( 66.87, 88.41) --
	( 66.93, 93.78) --
	( 66.99, 89.20) --
	( 67.04, 87.48) --
	( 67.10, 86.09) --
	( 67.15, 89.82) --
	( 67.21, 87.61) --
	( 67.26, 88.49) --
	( 67.32, 88.39) --
	( 67.38, 89.42) --
	( 67.43, 94.05) --
	( 67.49, 88.95) --
	( 67.54, 87.45) --
	( 67.60, 86.55) --
	( 67.66, 86.90) --
	( 67.71, 83.92) --
	( 67.77, 91.30) --
	( 67.82, 88.71) --
	( 67.88, 93.16) --
	( 67.93, 89.18) --
	( 67.99, 86.85) --
	( 68.05, 89.18) --
	( 68.10, 87.69) --
	( 68.16, 91.14) --
	( 68.21, 88.94) --
	( 68.27, 89.99) --
	( 68.33, 88.43) --
	( 68.38, 85.58) --
	( 68.44,105.04) --
	( 68.49, 86.03) --
	( 68.55, 80.70) --
	( 68.60, 86.85) --
	( 68.66, 88.57) --
	( 68.72, 87.27) --
	( 68.77, 86.60) --
	( 68.83,110.62) --
	( 68.88, 91.13) --
	( 68.94, 87.24) --
	( 69.00, 86.99) --
	( 69.05,103.91) --
	( 69.11, 88.71) --
	( 69.16, 86.73) --
	( 69.22, 88.66) --
	( 69.27, 84.65) --
	( 69.33, 86.80) --
	( 69.39, 88.75) --
	( 69.44, 89.22) --
	( 69.50, 87.28) --
	( 69.55, 90.34) --
	( 69.61, 88.50) --
	( 69.67, 85.17) --
	( 69.72, 81.52) --
	( 69.78, 91.63) --
	( 69.83, 86.00) --
	( 69.89, 77.84) --
	( 69.94, 90.60) --
	( 70.00, 86.45) --
	( 70.06, 88.53) --
	( 70.11, 82.33) --
	( 70.17, 90.42) --
	( 70.22, 84.97) --
	( 70.28,102.89) --
	( 70.34, 89.85) --
	( 70.39, 86.70) --
	( 70.45, 96.95) --
	( 70.50, 91.83) --
	( 70.56, 87.48) --
	( 70.61, 88.48) --
	( 70.67, 85.13) --
	( 70.73, 87.01) --
	( 70.78, 89.53) --
	( 70.84, 83.96) --
	( 70.89, 88.55) --
	( 70.95, 75.21) --
	( 71.01, 91.21) --
	( 71.06, 86.85) --
	( 71.12, 88.90) --
	( 71.17, 89.68) --
	( 71.23, 87.43) --
	( 71.28, 86.73) --
	( 71.34, 88.57) --
	( 71.40, 86.06) --
	( 71.45, 90.44) --
	( 71.51, 89.05) --
	( 71.56, 87.55) --
	( 71.62, 89.44) --
	( 71.68, 89.06) --
	( 71.73, 55.67) --
	( 71.79, 89.82) --
	( 71.84, 88.35) --
	( 71.90, 88.24) --
	( 71.95, 87.55) --
	( 72.01, 90.05) --
	( 72.07, 88.29) --
	( 72.12, 96.34) --
	( 72.18, 95.00) --
	( 72.23, 88.36) --
	( 72.29, 88.55) --
	( 72.35, 88.47) --
	( 72.40, 91.00) --
	( 72.46, 89.69) --
	( 72.51, 86.00) --
	( 72.57, 90.00) --
	( 72.62, 88.84) --
	( 72.68, 86.71) --
	( 72.73,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.74,320.09) --
	( 72.79, 87.72) --
	( 72.85, 87.44) --
	( 72.90, 88.80) --
	( 72.96, 86.83) --
	( 73.01, 89.23) --
	( 73.07, 83.37) --
	( 73.13, 86.57) --
	( 73.18, 87.21) --
	( 73.24, 87.19) --
	( 73.29, 87.27) --
	( 73.35, 88.96) --
	( 73.41, 90.88) --
	( 73.46, 87.21) --
	( 73.52, 88.47) --
	( 73.57, 88.35) --
	( 73.63, 80.60) --
	( 73.68, 88.64) --
	( 73.74, 87.19) --
	( 73.80, 89.39) --
	( 73.84,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.87,  0.00) --
	( 73.91, 89.58) --
	( 73.96, 94.99) --
	( 74.02, 88.47) --
	( 74.08, 89.25) --
	( 74.13, 83.17) --
	( 74.19, 88.26) --
	( 74.24, 86.53) --
	( 74.30, 89.06) --
	( 74.35, 88.31) --
	( 74.41, 94.18) --
	( 74.47, 86.76) --
	( 74.52, 88.33) --
	( 74.58, 86.91) --
	( 74.63, 91.08) --
	( 74.69, 92.96) --
	( 74.75, 89.32) --
	( 74.80, 87.59) --
	( 74.86, 88.37) --
	( 74.91, 88.41) --
	( 74.97, 88.30) --
	( 75.02, 94.13) --
	( 75.08, 86.17) --
	( 75.14, 87.17) --
	( 75.19, 79.31) --
	( 75.25, 86.72) --
	( 75.30, 85.61) --
	( 75.36, 92.06) --
	( 75.42, 84.66) --
	( 75.47, 88.42) --
	( 75.53, 71.48) --
	( 75.58, 88.54) --
	( 75.64, 88.50) --
	( 75.69, 88.56) --
	( 75.75, 87.58) --
	( 75.81, 90.11) --
	( 75.86, 89.31) --
	( 75.92, 80.34) --
	( 75.97, 86.59) --
	( 76.03, 88.49) --
	( 76.09, 89.07) --
	( 76.14, 89.17) --
	( 76.20, 88.68) --
	( 76.25, 89.10) --
	( 76.31, 88.28) --
	( 76.36, 91.60) --
	( 76.42, 88.85) --
	( 76.48, 88.72) --
	( 76.53, 87.02) --
	( 76.59, 88.60) --
	( 76.64, 88.66) --
	( 76.70, 89.39) --
	( 76.76, 86.89) --
	( 76.81, 88.79) --
	( 76.87,106.09) --
	( 76.92, 88.69) --
	( 76.98,101.63) --
	( 77.03, 90.44) --
	( 77.09, 92.25) --
	( 77.15, 88.43) --
	( 77.20, 85.76) --
	( 77.26, 88.95) --
	( 77.31, 88.54) --
	( 77.37, 83.60) --
	( 77.43, 86.71) --
	( 77.48, 89.18) --
	( 77.54, 87.10) --
	( 77.59, 89.58) --
	( 77.65, 87.06) --
	( 77.70, 90.23) --
	( 77.76, 91.28) --
	( 77.82, 87.38) --
	( 77.87, 89.36) --
	( 77.93, 88.55) --
	( 77.98, 90.22) --
	( 78.04, 89.88) --
	( 78.10, 88.56) --
	( 78.15, 86.80) --
	( 78.21, 88.44) --
	( 78.26, 88.81) --
	( 78.32, 90.29) --
	( 78.37, 90.01) --
	( 78.43, 86.86) --
	( 78.49, 88.60) --
	( 78.54, 89.83) --
	( 78.60, 89.09) --
	( 78.65, 82.71) --
	( 78.71, 88.57) --
	( 78.77, 90.20) --
	( 78.82, 84.80) --
	( 78.88, 90.04) --
	( 78.93, 89.16) --
	( 78.99, 89.06) --
	( 79.04, 87.28) --
	( 79.10, 86.14) --
	( 79.16, 87.27) --
	( 79.21, 85.22) --
	( 79.27, 88.95) --
	( 79.32, 86.93) --
	( 79.38, 88.51) --
	( 79.44, 69.82) --
	( 79.49, 89.39) --
	( 79.55,121.37) --
	( 79.60, 88.59) --
	( 79.66, 93.44) --
	( 79.71, 83.59) --
	( 79.77, 88.70) --
	( 79.83, 89.38) --
	( 79.88, 95.14) --
	( 79.94, 89.67) --
	( 79.99, 89.01) --
	( 80.05, 93.31) --
	( 80.11, 89.28) --
	( 80.16, 88.38) --
	( 80.22, 88.99) --
	( 80.27, 88.62) --
	( 80.33, 88.86) --
	( 80.38, 89.45) --
	( 80.44, 88.66) --
	( 80.50, 89.05) --
	( 80.55, 90.15) --
	( 80.61, 88.60) --
	( 80.66, 80.95) --
	( 80.72, 98.65) --
	( 80.78,244.83) --
	( 80.83, 89.00) --
	( 80.89, 90.25) --
	( 80.94, 94.12) --
	( 81.00, 86.53) --
	( 81.05, 88.90) --
	( 81.11, 88.65) --
	( 81.17, 86.88) --
	( 81.22, 92.40) --
	( 81.28, 88.45) --
	( 81.33, 89.02) --
	( 81.39, 88.74) --
	( 81.45, 88.48) --
	( 81.50, 88.30) --
	( 81.56, 88.50) --
	( 81.61, 88.60) --
	( 81.67, 88.55) --
	( 81.72, 88.48) --
	( 81.78, 88.61) --
	( 81.84, 88.29) --
	( 81.89, 88.32) --
	( 81.95, 88.37) --
	( 82.00, 88.30) --
	( 82.06, 88.45) --
	( 82.12, 88.35) --
	( 82.17, 88.26) --
	( 82.23, 88.32) --
	( 82.28, 88.33) --
	( 82.34, 88.39) --
	( 82.39, 88.48) --
	( 82.45, 88.90) --
	( 82.51, 88.78) --
	( 82.56, 89.08) --
	( 82.62, 93.83) --
	( 82.67, 88.78) --
	( 82.73, 81.31) --
	( 82.79, 90.85) --
	( 82.84,154.86) --
	( 82.90, 89.72) --
	( 82.95, 90.14) --
	( 83.01, 88.73) --
	( 83.06,133.91) --
	( 83.12, 79.59) --
	( 83.18, 86.77) --
	( 83.23, 88.92) --
	( 83.29, 88.79) --
	( 83.34, 89.32) --
	( 83.40, 90.42) --
	( 83.46, 85.47) --
	( 83.51, 84.69) --
	( 83.57, 88.73) --
	( 83.62, 90.25) --
	( 83.68, 90.47) --
	( 83.73, 86.82) --
	( 83.79, 83.14) --
	( 83.85, 89.33) --
	( 83.90, 91.57) --
	( 83.96, 84.97) --
	( 84.01, 89.13) --
	( 84.07, 85.60) --
	( 84.13, 63.71) --
	( 84.18, 91.30) --
	( 84.24, 86.94) --
	( 84.29, 86.39) --
	( 84.35, 93.71) --
	( 84.40,107.80) --
	( 84.46, 88.54) --
	( 84.52, 89.10) --
	( 84.57, 90.89) --
	( 84.63, 88.99) --
	( 84.68, 90.66) --
	( 84.74, 93.22) --
	( 84.80, 88.68) --
	( 84.85, 90.87) --
	( 84.91, 88.80) --
	( 84.96, 90.19) --
	( 85.02, 85.65) --
	( 85.07, 73.02) --
	( 85.13, 93.23) --
	( 85.19, 85.60) --
	( 85.24, 76.90) --
	( 85.30, 89.68) --
	( 85.35, 89.32) --
	( 85.41, 88.96) --
	( 85.47, 81.58) --
	( 85.52, 88.42) --
	( 85.58, 47.67) --
	( 85.63,148.25) --
	( 85.69, 88.57) --
	( 85.74, 76.01) --
	( 85.80,108.36) --
	( 85.86, 88.73) --
	( 85.91, 86.88) --
	( 85.97, 90.05) --
	( 86.02, 84.33) --
	( 86.08, 91.33) --
	( 86.14, 87.37) --
	( 86.19, 91.72) --
	( 86.25, 85.28) --
	( 86.30, 91.32) --
	( 86.36, 91.24) --
	( 86.41, 83.92) --
	( 86.47, 88.78) --
	( 86.53, 89.22) --
	( 86.58,101.74) --
	( 86.64, 89.39) --
	( 86.69, 95.76) --
	( 86.75, 90.14) --
	( 86.81, 86.37) --
	( 86.86, 86.72) --
	( 86.92, 85.42) --
	( 86.97, 89.79) --
	( 87.03, 81.71) --
	( 87.08, 92.12) --
	( 87.14, 84.00) --
	( 87.20, 90.26) --
	( 87.25,100.59) --
	( 87.27,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.35,  0.00) --
	( 87.36, 85.46) --
	( 87.42, 88.79) --
	( 87.48, 79.91) --
	( 87.53, 89.16) --
	( 87.59, 89.57) --
	( 87.64, 84.48) --
	( 87.70, 90.23) --
	( 87.75, 91.91) --
	( 87.81, 89.15) --
	( 87.87, 88.89) --
	( 87.92, 89.00) --
	( 87.98, 88.99) --
	( 88.03, 89.80) --
	( 88.09,103.93) --
	( 88.15, 89.00) --
	( 88.20, 89.75) --
	( 88.26, 85.40) --
	( 88.31, 86.89) --
	( 88.37, 91.19) --
	( 88.42,115.76) --
	( 88.48, 85.87) --
	( 88.54, 87.06) --
	( 88.59, 86.41) --
	( 88.65, 89.64) --
	( 88.70, 91.39) --
	( 88.76, 70.66) --
	( 88.82, 90.14) --
	( 88.87, 76.28) --
	( 88.93, 86.15) --
	( 88.98, 91.45) --
	( 89.04, 66.76) --
	( 89.09, 89.97) --
	( 89.15, 89.55) --
	( 89.21, 84.05) --
	( 89.26, 90.33) --
	( 89.32,150.23) --
	( 89.37, 84.84) --
	( 89.43, 92.70) --
	( 89.49, 90.63) --
	( 89.54, 92.09) --
	( 89.60, 90.31) --
	( 89.65, 89.14) --
	( 89.71, 91.17) --
	( 89.76, 86.83) --
	( 89.82, 82.62) --
	( 89.88, 85.85) --
	( 89.93, 90.35) --
	( 89.99, 89.62) --
	( 90.04, 89.10) --
	( 90.10, 89.01) --
	( 90.15, 88.64) --
	( 90.21, 85.98) --
	( 90.27, 81.70) --
	( 90.32, 91.54) --
	( 90.38, 86.56) --
	( 90.43, 89.95) --
	( 90.49, 89.79) --
	( 90.55, 89.35) --
	( 90.60, 73.20) --
	( 90.66, 91.20) --
	( 90.71, 95.38) --
	( 90.77, 76.37) --
	( 90.82, 99.01) --
	( 90.88, 66.90) --
	( 90.94, 85.28) --
	( 90.99, 85.92) --
	( 91.05, 88.81) --
	( 91.10, 85.55) --
	( 91.16, 90.86) --
	( 91.22, 90.26) --
	( 91.27, 75.90) --
	( 91.33, 90.53) --
	( 91.38, 86.30) --
	( 91.44, 86.84) --
	( 91.49, 85.36) --
	( 91.55, 87.21) --
	( 91.61, 86.44) --
	( 91.66, 88.83) --
	( 91.72, 89.65) --
	( 91.77,129.89) --
	( 91.83, 89.85) --
	( 91.89, 86.76) --
	( 91.94, 81.68) --
	( 92.00, 86.23) --
	( 92.05, 86.92) --
	( 92.11, 85.91) --
	( 92.16, 87.00) --
	( 92.22, 80.95) --
	( 92.28, 84.17) --
	( 92.33, 89.53) --
	( 92.39,103.06) --
	( 92.44, 83.26) --
	( 92.50, 89.72) --
	( 92.56, 88.89) --
	( 92.61, 90.40) --
	( 92.67, 86.89) --
	( 92.72, 89.68) --
	( 92.78, 89.22) --
	( 92.83, 86.52) --
	( 92.89, 89.52) --
	( 92.95, 79.36) --
	( 92.95,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.05,320.09) --
	( 93.06, 87.10) --
	( 93.11, 84.68) --
	( 93.17, 65.44) --
	( 93.23, 89.10) --
	( 93.28, 88.87) --
	( 93.34, 85.83) --
	( 93.39, 55.99) --
	( 93.45, 80.49) --
	( 93.50, 86.02) --
	( 93.56, 85.38) --
	( 93.62, 86.86) --
	( 93.67, 92.69) --
	( 93.73,111.70) --
	( 93.78, 90.22) --
	( 93.84, 84.17) --
	( 93.90, 91.10) --
	( 93.95, 85.29) --
	( 94.01, 89.30) --
	( 94.06, 92.14) --
	( 94.12, 88.87) --
	( 94.17, 79.93) --
	( 94.23, 86.52) --
	( 94.29, 83.09) --
	( 94.34, 87.27) --
	( 94.40,104.24) --
	( 94.45,112.34) --
	( 94.51, 90.56) --
	( 94.57, 86.77) --
	( 94.62, 73.79) --
	( 94.68,104.00) --
	( 94.73, 89.79) --
	( 94.79, 84.54) --
	( 94.84, 82.50) --
	( 94.90, 96.51) --
	( 94.96, 91.60) --
	( 95.01, 75.47) --
	( 95.07, 90.06) --
	( 95.12, 89.72) --
	( 95.18, 92.49) --
	( 95.24, 90.28) --
	( 95.29, 86.76) --
	( 95.35, 79.70) --
	( 95.40, 85.81) --
	( 95.46, 92.18) --
	( 95.51, 84.33) --
	( 95.57, 92.68) --
	( 95.63, 90.49) --
	( 95.68, 89.25) --
	( 95.74, 79.83) --
	( 95.79, 90.11) --
	( 95.85, 89.08) --
	( 95.91, 90.61) --
	( 95.96, 88.69) --
	( 96.02, 85.16) --
	( 96.07, 88.94) --
	( 96.13, 94.82) --
	( 96.18,106.46) --
	( 96.24, 71.58) --
	( 96.30, 89.32) --
	( 96.35, 89.51) --
	( 96.41, 90.58) --
	( 96.46, 95.74) --
	( 96.52, 94.31) --
	( 96.58, 91.96) --
	( 96.63, 90.16) --
	( 96.66,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.71,  0.00) --
	( 96.74, 88.96) --
	( 96.80, 76.26) --
	( 96.85, 92.33) --
	( 96.91, 89.40) --
	( 96.97, 88.80) --
	( 97.02, 89.78) --
	( 97.08, 77.35) --
	( 97.13, 92.50) --
	( 97.19, 84.79) --
	( 97.25, 89.84) --
	( 97.30, 91.13) --
	( 97.36, 89.49) --
	( 97.41, 88.91) --
	( 97.47, 90.18) --
	( 97.52, 89.56) --
	( 97.58, 94.62) --
	( 97.64, 89.12) --
	( 97.69, 93.18) --
	( 97.75, 64.58) --
	( 97.80, 89.42) --
	( 97.86, 75.78) --
	( 97.92, 74.94) --
	( 97.97,104.87) --
	( 98.03, 89.19) --
	( 98.08, 86.65) --
	( 98.14,108.92) --
	( 98.19, 85.98) --
	( 98.25, 89.14) --
	( 98.31, 86.11) --
	( 98.36, 91.74) --
	( 98.42, 89.68) --
	( 98.47, 85.57) --
	( 98.53, 84.34) --
	( 98.59, 83.98) --
	( 98.64,105.75) --
	( 98.70, 97.21) --
	( 98.75, 74.70) --
	( 98.81, 87.05) --
	( 98.86, 85.37) --
	( 98.92, 89.58) --
	( 98.98, 90.42) --
	( 99.03, 93.04) --
	( 99.09, 85.88) --
	( 99.14, 92.15) --
	( 99.20, 86.06) --
	( 99.26, 85.78) --
	( 99.31, 86.50) --
	( 99.37, 85.57) --
	( 99.42, 89.16) --
	( 99.48, 89.18) --
	( 99.53, 76.96) --
	( 99.59, 82.80) --
	( 99.65, 90.47) --
	( 99.70, 90.72) --
	( 99.76, 93.84) --
	( 99.81, 92.26) --
	( 99.87, 92.28) --
	( 99.93, 86.07) --
	( 99.98, 90.60) --
	(100.04, 89.14) --
	(100.09, 86.18) --
	(100.15, 89.24) --
	(100.20, 88.93) --
	(100.26, 88.70) --
	(100.32, 86.88) --
	(100.37, 90.05) --
	(100.43, 91.80) --
	(100.48, 94.01) --
	(100.54, 89.56) --
	(100.60, 86.67) --
	(100.65, 90.02) --
	(100.71, 89.87) --
	(100.76, 87.01) --
	(100.82, 86.72) --
	(100.87, 90.19) --
	(100.93, 90.09) --
	(100.99, 88.69) --
	(101.04, 96.53) --
	(101.10, 82.19) --
	(101.15, 84.77) --
	(101.21, 88.91) --
	(101.27, 89.13) --
	(101.32, 83.64) --
	(101.38, 91.85) --
	(101.43,103.08) --
	(101.49, 89.98) --
	(101.54, 86.55) --
	(101.60, 91.18) --
	(101.66, 89.04) --
	(101.71, 89.78) --
	(101.77, 89.09) --
	(101.82, 88.95) --
	(101.88, 86.96) --
	(101.94, 91.68) --
	(101.99, 81.82) --
	(102.05, 90.23) --
	(102.10, 89.74) --
	(102.16, 90.31) --
	(102.21,130.37) --
	(102.27, 93.68) --
	(102.33, 88.97) --
	(102.38, 92.01) --
	(102.44, 90.88) --
	(102.49, 86.54) --
	(102.55, 87.09) --
	(102.61, 83.46) --
	(102.66, 95.28) --
	(102.72, 86.17) --
	(102.77, 93.78) --
	(102.83, 86.17) --
	(102.88, 90.87) --
	(102.94, 86.61) --
	(103.00, 86.07) --
	(103.05, 85.73) --
	(103.11, 91.42) --
	(103.16, 92.55) --
	(103.22, 85.24) --
	(103.28, 88.98) --
	(103.33, 86.28) --
	(103.39, 86.63) --
	(103.44, 93.02) --
	(103.50, 83.30) --
	(103.55, 89.54) --
	(103.61, 85.82) --
	(103.67, 91.94) --
	(103.72, 86.20) --
	(103.78, 89.11) --
	(103.83, 85.52) --
	(103.89, 96.41) --
	(103.95, 86.86) --
	(104.00, 22.87) --
	(104.06, 81.24) --
	(104.11, 82.41) --
	(104.17, 93.87) --
	(104.22, 86.80) --
	(104.28, 86.49) --
	(104.34, 84.45) --
	(104.39,128.26) --
	(104.45, 90.24) --
	(104.50,128.08) --
	(104.56, 89.51) --
	(104.62, 85.42) --
	(104.67, 83.94) --
	(104.73, 92.49) --
	(104.78, 86.10) --
	(104.84, 38.11) --
	(104.89, 89.19) --
	(104.92,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.98,  0.00) --
	(105.01, 85.68) --
	(105.06, 86.99) --
	(105.12,177.06) --
	(105.17, 99.19) --
	(105.23, 87.31) --
	(105.29, 77.61) --
	(105.34, 89.56) --
	(105.40, 83.94) --
	(105.45, 90.65) --
	(105.51, 85.93) --
	(105.56, 86.30) --
	(105.62, 86.59) --
	(105.68, 83.70) --
	(105.73,114.95) --
	(105.79, 84.60) --
	(105.84, 86.00) --
	(105.90,102.83) --
	(105.96, 89.12) --
	(106.01, 82.88) --
	(106.07, 89.21) --
	(106.12, 94.80) --
	(106.18, 82.57) --
	(106.23, 81.30) --
	(106.29, 90.45) --
	(106.35, 84.83) --
	(106.40, 89.50) --
	(106.46, 89.10) --
	(106.51, 67.17) --
	(106.57, 89.03) --
	(106.63, 94.19) --
	(106.68, 89.34) --
	(106.74, 89.11) --
	(106.79, 86.41) --
	(106.83,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.87,  0.00) --
	(106.90, 90.79) --
	(106.96, 89.85) --
	(107.02, 94.24) --
	(107.07, 89.57) --
	(107.13,182.24) --
	(107.18, 86.60) --
	(107.24, 84.33) --
	(107.30, 35.37) --
	(107.35, 70.33) --
	(107.41, 95.79) --
	(107.46, 90.39) --
	(107.52, 90.68) --
	(107.57, 86.19) --
	(107.63, 89.33) --
	(107.69, 89.66) --
	(107.74, 87.07) --
	(107.80, 89.04) --
	(107.85, 85.16) --
	(107.91, 89.29) --
	(107.96, 89.21) --
	(108.02, 82.53) --
	(108.08, 86.42) --
	(108.13, 89.74) --
	(108.19, 84.10) --
	(108.24, 88.62) --
	(108.30, 83.44) --
	(108.36, 89.64) --
	(108.41, 90.01) --
	(108.47, 96.79) --
	(108.52, 89.10) --
	(108.58, 85.07) --
	(108.63, 90.46) --
	(108.69, 88.85) --
	(108.75, 86.26) --
	(108.80, 86.64) --
	(108.86, 92.25) --
	(108.91, 86.73) --
	(108.97, 85.31) --
	(109.03, 87.36) --
	(109.08, 85.28) --
	(109.14,104.51) --
	(109.19, 85.81) --
	(109.25, 89.72) --
	(109.30, 89.91) --
	(109.36, 89.07) --
	(109.42, 90.30) --
	(109.47, 83.92) --
	(109.53, 87.13) --
	(109.58, 91.77) --
	(109.64, 88.59) --
	(109.70, 89.15) --
	(109.75, 88.90) --
	(109.81, 83.74) --
	(109.86, 83.71) --
	(109.92, 88.58) --
	(109.97, 88.74) --
	(110.03, 83.14) --
	(110.09, 90.03) --
	(110.14, 93.21) --
	(110.20, 89.28) --
	(110.25, 90.02) --
	(110.31, 89.40) --
	(110.37, 86.81) --
	(110.42, 84.78) --
	(110.48, 83.73) --
	(110.53, 65.71) --
	(110.59, 80.03) --
	(110.64, 88.88) --
	(110.67,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.73,  0.00) --
	(110.76, 85.29) --
	(110.81, 90.28) --
	(110.87, 94.28) --
	(110.92, 85.73) --
	(110.98, 89.14) --
	(111.04, 89.67) --
	(111.09, 89.18) --
	(111.15, 89.43) --
	(111.20, 84.40) --
	(111.26, 83.52) --
	(111.31, 85.94) --
	(111.37, 99.98) --
	(111.43, 84.46) --
	(111.48, 86.81) --
	(111.54, 91.42) --
	(111.59, 83.36) --
	(111.65, 61.34) --
	(111.71, 72.62) --
	(111.76, 85.02) --
	(111.82, 89.06) --
	(111.87, 90.59) --
	(111.93, 77.70) --
	(111.98, 83.08) --
	(112.04, 83.70) --
	(112.10, 86.61) --
	(112.15, 86.71) --
	(112.21, 89.60) --
	(112.26, 90.55) --
	(112.32, 82.66) --
	(112.38, 90.11) --
	(112.43, 79.31) --
	(112.49, 84.04) --
	(112.54, 93.14) --
	(112.60, 96.89) --
	(112.65, 85.16) --
	(112.71, 93.35) --
	(112.77, 90.68) --
	(112.82, 94.25) --
	(112.88, 86.93) --
	(112.93, 89.55) --
	(112.99, 82.82) --
	(113.05, 85.92) --
	(113.10, 85.64) --
	(113.16, 89.84) --
	(113.21, 90.87) --
	(113.27, 88.94) --
	(113.32, 89.11) --
	(113.38, 80.33) --
	(113.44,102.18) --
	(113.49, 94.21) --
	(113.55, 91.36) --
	(113.60, 98.92) --
	(113.66, 89.72) --
	(113.72, 88.73) --
	(113.77, 88.83) --
	(113.83, 84.10) --
	(113.88, 76.39) --
	(113.94, 89.46) --
	(113.99, 88.69) --
	(114.05, 86.80) --
	(114.11, 90.59) --
	(114.16, 89.16) --
	(114.22,104.66) --
	(114.27, 85.03) --
	(114.33, 90.59) --
	(114.39, 92.45) --
	(114.44, 89.53) --
	(114.50, 82.13) --
	(114.55, 90.76) --
	(114.61, 89.28) --
	(114.66, 89.91) --
	(114.72, 96.52) --
	(114.78, 85.41) --
	(114.83, 89.92) --
	(114.89,102.08) --
	(114.94, 88.99) --
	(114.98,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.02,  0.00) --
	(115.06, 90.56) --
	(115.11, 88.85) --
	(115.17, 93.06) --
	(115.22, 90.51) --
	(115.28, 89.37) --
	(115.29,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.37,  0.00) --
	(115.39, 89.64) --
	(115.45, 89.66) --
	(115.50, 94.71) --
	(115.56, 86.10) --
	(115.61, 89.74) --
	(115.67, 93.75) --
	(115.73, 90.68) --
	(115.78, 88.78) --
	(115.84, 82.44) --
	(115.89, 82.21) --
	(115.95, 91.05) --
	(116.00, 81.09) --
	(116.06, 91.21) --
	(116.12, 88.79) --
	(116.17, 83.15) --
	(116.23, 89.51) --
	(116.28, 90.65) --
	(116.34, 90.02) --
	(116.40, 92.16) --
	(116.45, 92.42) --
	(116.51, 83.85) --
	(116.56, 82.04) --
	(116.62, 89.62) --
	(116.67, 83.77) --
	(116.73, 93.89) --
	(116.79, 85.34) --
	(116.84, 86.02) --
	(116.90, 86.08) --
	(116.95, 90.48) --
	(117.01, 92.71) --
	(117.07, 97.02) --
	(117.12, 94.88) --
	(117.18, 89.05) --
	(117.23, 81.87) --
	(117.29, 90.01) --
	(117.34, 89.73) --
	(117.40, 90.17) --
	(117.46, 90.90) --
	(117.51, 91.56) --
	(117.57, 37.64) --
	(117.62, 91.87) --
	(117.68, 92.59) --
	(117.74, 89.95) --
	(117.79, 84.61) --
	(117.85, 89.85) --
	(117.90,100.83) --
	(117.96, 90.96) --
	(118.01,103.79) --
	(118.07, 89.82) --
	(118.13, 91.59) --
	(118.18, 85.97) --
	(118.24,102.88) --
	(118.29, 92.66) --
	(118.35, 94.17) --
	(118.41, 77.95) --
	(118.46,100.03) --
	(118.52, 67.97) --
	(118.57, 91.77) --
	(118.63, 77.18) --
	(118.68, 86.02) --
	(118.74, 81.95) --
	(118.80, 86.51) --
	(118.85, 85.59) --
	(118.91, 47.30) --
	(118.96, 91.75) --
	(119.02, 89.61) --
	(119.08, 82.38) --
	(119.13, 91.74) --
	(119.19, 91.20) --
	(119.24, 75.83) --
	(119.30, 86.52) --
	(119.35, 84.67) --
	(119.41,101.07) --
	(119.47, 85.30) --
	(119.52, 95.02) --
	(119.58, 85.27) --
	(119.63, 84.37) --
	(119.69,106.73) --
	(119.72,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.77,  0.00) --
	(119.80,142.24) --
	(119.86, 94.31) --
	(119.91, 91.71) --
	(119.97,100.56) --
	(120.02, 92.86) --
	(120.08, 89.55) --
	(120.14, 77.65) --
	(120.19, 90.51) --
	(120.25, 91.98) --
	(120.30, 90.98) --
	(120.36, 85.64) --
	(120.42, 85.80) --
	(120.47, 86.74) --
	(120.53, 91.57) --
	(120.58, 80.56) --
	(120.64, 85.65) --
	(120.69, 83.94) --
	(120.75, 77.43) --
	(120.81, 89.06) --
	(120.86, 80.98) --
	(120.92, 90.53) --
	(120.97,100.18) --
	(121.03, 80.22) --
	(121.09, 92.27) --
	(121.14, 74.14) --
	(121.20, 86.92) --
	(121.25, 94.36) --
	(121.31, 76.21) --
	(121.36, 89.12) --
	(121.42, 85.75) --
	(121.48, 90.23) --
	(121.53, 92.80) --
	(121.59, 95.85) --
	(121.64, 95.68) --
	(121.70, 82.41) --
	(121.76, 96.92) --
	(121.81, 91.99) --
	(121.87, 38.87) --
	(121.92, 90.58) --
	(121.98, 89.69) --
	(122.03, 77.05) --
	(122.09, 90.41) --
	(122.15, 88.84) --
	(122.20, 84.12) --
	(122.26, 76.88) --
	(122.31, 85.02) --
	(122.37, 90.98) --
	(122.43, 93.41) --
	(122.48,105.98) --
	(122.54, 88.75) --
	(122.59, 60.48) --
	(122.65, 86.15) --
	(122.70, 76.22) --
	(122.76, 89.03) --
	(122.82,116.78) --
	(122.87, 96.53) --
	(122.93, 86.66) --
	(122.97,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.00,320.09) --
	(123.04, 91.04) --
	(123.10, 88.91) --
	(123.15, 85.58) --
	(123.21, 88.87) --
	(123.26, 89.86) --
	(123.32, 80.36) --
	(123.37,124.86) --
	(123.43, 90.09) --
	(123.49, 86.41) --
	(123.54, 86.50) --
	(123.60, 89.21) --
	(123.65, 86.21) --
	(123.71, 93.67) --
	(123.77, 91.80) --
	(123.82, 86.50) --
	(123.88, 93.52) --
	(123.93, 85.63) --
	(123.99, 55.32) --
	(124.04, 91.61) --
	(124.10, 85.64) --
	(124.16, 85.39) --
	(124.21,102.85) --
	(124.25,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.28,  0.00) --
	(124.32, 84.77) --
	(124.38, 90.35) --
	(124.44, 90.16) --
	(124.49, 68.87) --
	(124.55, 90.00) --
	(124.60, 91.49) --
	(124.66, 84.95) --
	(124.71, 94.51) --
	(124.77, 66.75) --
	(124.79,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.87,320.09) --
	(124.88, 93.00) --
	(124.94, 83.82) --
	(124.99, 86.52) --
	(125.05, 93.21) --
	(125.10, 89.69) --
	(125.16, 91.84) --
	(125.22, 90.07) --
	(125.27, 90.12) --
	(125.33, 88.91) --
	(125.38, 82.93) --
	(125.44, 89.40) --
	(125.50, 85.14) --
	(125.55, 89.65) --
	(125.61,116.89) --
	(125.66, 86.45) --
	(125.72, 86.00) --
	(125.77, 82.21) --
	(125.83, 78.11) --
	(125.89, 85.88) --
	(125.94, 80.86) --
	(126.00, 83.52) --
	(126.05, 89.80) --
	(126.11, 85.72) --
	(126.17, 85.10) --
	(126.22, 91.42) --
	(126.28, 86.55) --
	(126.33, 98.92) --
	(126.39, 89.27) --
	(126.44, 89.04) --
	(126.50,100.63) --
	(126.56, 89.54) --
	(126.61, 89.09) --
	(126.67, 90.59) --
	(126.72, 89.04) --
	(126.78, 90.63) --
	(126.84, 90.40) --
	(126.89, 83.77) --
	(126.95, 89.04) --
	(127.00,100.01) --
	(127.06, 85.87) --
	(127.11, 90.06) --
	(127.17, 90.70) --
	(127.23,143.02) --
	(127.28, 96.18) --
	(127.34, 91.34) --
	(127.39, 93.68) --
	(127.45, 89.74) --
	(127.51, 89.12) --
	(127.56, 86.59) --
	(127.62, 84.57) --
	(127.67, 89.95) --
	(127.73, 89.67) --
	(127.78, 89.70) --
	(127.84, 78.03) --
	(127.90, 85.15) --
	(127.95, 80.69) --
	(128.01, 85.71) --
	(128.06, 95.04) --
	(128.12, 89.45) --
	(128.18, 83.05) --
	(128.23, 89.77) --
	(128.29, 88.93) --
	(128.34, 89.09) --
	(128.40, 86.82) --
	(128.45, 29.87) --
	(128.51, 82.11) --
	(128.57, 87.09) --
	(128.62, 85.02) --
	(128.68, 89.11) --
	(128.73, 90.99) --
	(128.79, 88.91) --
	(128.85, 90.10) --
	(128.90, 89.50) --
	(128.96, 85.99) --
	(129.01, 89.37) --
	(129.07, 80.62) --
	(129.12, 91.56) --
	(129.18, 93.49) --
	(129.24, 97.58) --
	(129.29, 83.48) --
	(129.35, 89.01) --
	(129.40, 86.48) --
	(129.46, 84.25) --
	(129.52, 81.30) --
	(129.57, 79.79) --
	(129.63, 93.77) --
	(129.68, 90.70) --
	(129.74, 90.12) --
	(129.79, 86.11) --
	(129.85,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.85,320.09) --
	(129.91, 85.49) --
	(129.96, 89.26) --
	(130.02, 90.05) --
	(130.07, 68.85) --
	(130.13, 85.56) --
	(130.19, 89.06) --
	(130.24, 85.67) --
	(130.30, 84.52) --
	(130.35, 88.60) --
	(130.41, 89.82) --
	(130.46, 85.22) --
	(130.52, 90.20) --
	(130.58, 87.08) --
	(130.63, 82.47) --
	(130.69, 86.83) --
	(130.74,100.81) --
	(130.80, 90.12) --
	(130.86, 85.02) --
	(130.91, 92.55) --
	(130.97, 91.57) --
	(131.02, 88.76) --
	(131.08, 86.56) --
	(131.13, 84.18) --
	(131.19, 92.74) --
	(131.25, 61.64) --
	(131.30, 81.64) --
	(131.36, 89.21) --
	(131.41, 98.61) --
	(131.47, 82.78) --
	(131.53, 87.28) --
	(131.58, 75.27) --
	(131.64, 91.84) --
	(131.69, 93.43) --
	(131.75,103.81) --
	(131.80, 85.44) --
	(131.86, 84.96) --
	(131.92, 83.49) --
	(131.97, 86.62) --
	(132.03, 98.24) --
	(132.08,105.09) --
	(132.14, 64.03) --
	(132.20, 85.32) --
	(132.25, 84.39) --
	(132.31, 79.04) --
	(132.36, 98.24) --
	(132.42, 93.08) --
	(132.47, 88.87) --
	(132.53, 86.48) --
	(132.59, 81.50) --
	(132.64, 83.71) --
	(132.70, 89.57) --
	(132.75, 86.62) --
	(132.81, 90.40) --
	(132.87, 89.03) --
	(132.92, 92.88) --
	(132.98,147.49) --
	(133.03, 84.99) --
	(133.09, 95.37) --
	(133.14, 84.68) --
	(133.20, 90.40) --
	(133.26, 90.37) --
	(133.31, 85.65) --
	(133.37, 81.55) --
	(133.42, 86.61) --
	(133.48, 91.49) --
	(133.54, 84.48) --
	(133.59, 90.49) --
	(133.65, 91.78) --
	(133.70, 93.35) --
	(133.76,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.76,320.09) --
	(133.81, 89.88) --
	(133.87, 89.62) --
	(133.93, 77.69) --
	(133.98, 89.12) --
	(134.04, 91.90) --
	(134.09, 92.22) --
	(134.15,194.29) --
	(134.21, 82.11) --
	(134.26, 86.59) --
	(134.32, 89.56) --
	(134.37, 81.83) --
	(134.43, 90.01) --
	(134.48, 91.03) --
	(134.54, 89.17) --
	(134.60, 88.83) --
	(134.65, 90.58) --
	(134.71, 92.14) --
	(134.76, 90.56) --
	(134.82, 79.25) --
	(134.88, 94.16) --
	(134.93,105.60) --
	(134.99, 85.96) --
	(135.04, 81.03) --
	(135.10, 82.27) --
	(135.15, 90.26) --
	(135.21, 94.57) --
	(135.27, 90.75) --
	(135.32, 84.92) --
	(135.38, 90.03) --
	(135.43, 89.53) --
	(135.49, 95.21) --
	(135.55, 90.60) --
	(135.60, 92.50) --
	(135.66, 89.75) --
	(135.71, 91.42) --
	(135.77, 85.34) --
	(135.82, 88.67) --
	(135.88, 89.57) --
	(135.94, 81.51) --
	(135.99, 83.26) --
	(136.05, 82.87) --
	(136.10, 90.00) --
	(136.16, 88.75) --
	(136.22, 89.36) --
	(136.27, 91.09) --
	(136.33, 96.20) --
	(136.38,140.75) --
	(136.44, 89.85) --
	(136.49, 94.50) --
	(136.55, 89.14) --
	(136.61, 85.60) --
	(136.66, 84.81) --
	(136.72, 89.31) --
	(136.77, 88.76) --
	(136.83, 89.71) --
	(136.89, 89.45) --
	(136.94, 93.63) --
	(137.00, 69.02) --
	(137.05, 89.93) --
	(137.11, 85.56) --
	(137.16, 92.18) --
	(137.22, 85.99) --
	(137.28, 77.29) --
	(137.33, 88.95) --
	(137.39, 90.40) --
	(137.44, 89.94) --
	(137.50, 90.25) --
	(137.56, 91.90) --
	(137.61, 89.49) --
	(137.67, 94.81) --
	(137.72, 89.53) --
	(137.78, 88.79) --
	(137.83, 88.68) --
	(137.89, 88.83) --
	(137.95, 79.86) --
	(138.00,101.96) --
	(138.06, 88.79) --
	(138.11, 85.45) --
	(138.17, 83.61) --
	(138.23, 86.82) --
	(138.28,100.57) --
	(138.34, 87.05) --
	(138.39, 88.78) --
	(138.45, 89.15) --
	(138.50, 89.66) --
	(138.56, 88.76) --
	(138.62, 89.55) --
	(138.67, 89.02) --
	(138.73, 89.66) --
	(138.78, 90.16) --
	(138.84, 89.68) --
	(138.90, 88.60) --
	(138.95, 88.94) --
	(139.01, 82.00) --
	(139.06, 88.45) --
	(139.12, 90.94) --
	(139.17, 88.82) --
	(139.23, 93.27) --
	(139.29, 90.51) --
	(139.34, 89.11) --
	(139.40, 90.21) --
	(139.45, 89.70) --
	(139.51, 92.20) --
	(139.57, 85.76) --
	(139.62, 88.56) --
	(139.68, 88.64) --
	(139.73, 88.49) --
	(139.79,204.36) --
	(139.84, 85.03) --
	(139.90, 79.31) --
	(139.96, 81.50) --
	(140.01, 89.70) --
	(140.07, 89.35) --
	(140.12, 86.58) --
	(140.18, 90.25) --
	(140.24, 91.10) --
	(140.29, 97.36) --
	(140.35, 84.13) --
	(140.40, 88.47) --
	(140.46, 85.85) --
	(140.51, 90.17) --
	(140.57, 86.95) --
	(140.63, 91.22) --
	(140.68, 87.26) --
	(140.74, 87.08) --
	(140.79, 88.98) --
	(140.85, 85.55) --
	(140.91, 82.37) --
	(140.96, 90.43) --
	(141.02, 97.00) --
	(141.07, 99.47) --
	(141.13, 86.71) --
	(141.18, 89.66) --
	(141.24, 86.36) --
	(141.30, 88.41) --
	(141.35, 89.07) --
	(141.41, 89.13) --
	(141.46, 90.05) --
	(141.52, 89.51) --
	(141.58, 86.72) --
	(141.63, 88.81) --
	(141.69, 88.93) --
	(141.74, 84.93) --
	(141.80, 90.19) --
	(141.85, 63.08) --
	(141.91, 86.53) --
	(141.97, 87.11) --
	(142.02, 93.99) --
	(142.08, 85.08) --
	(142.13, 91.35) --
	(142.19, 86.08) --
	(142.25, 89.09) --
	(142.30, 86.69) --
	(142.36, 89.02) --
	(142.41,108.47) --
	(142.47, 92.06) --
	(142.52, 83.38) --
	(142.58,188.81) --
	(142.64, 80.31) --
	(142.69, 91.96) --
	(142.75, 87.12) --
	(142.80, 75.66) --
	(142.86, 93.01) --
	(142.91, 94.50) --
	(142.97, 94.12) --
	(143.03,137.89) --
	(143.08, 87.18) --
	(143.14, 95.17) --
	(143.19, 88.74) --
	(143.25, 77.11) --
	(143.31, 93.17) --
	(143.36, 83.11) --
	(143.42, 85.90) --
	(143.47, 91.92) --
	(143.53, 84.99) --
	(143.58, 84.81) --
	(143.64, 92.64) --
	(143.70, 83.35) --
	(143.75, 88.52) --
	(143.81, 91.59) --
	(143.86, 86.20) --
	(143.92,102.18) --
	(143.98, 84.69) --
	(144.03, 89.24) --
	(144.09, 89.71) --
	(144.14, 89.33) --
	(144.20, 90.87) --
	(144.25, 88.99) --
	(144.31, 92.06) --
	(144.37, 90.03) --
	(144.42, 82.85) --
	(144.48, 91.61) --
	(144.53, 90.19) --
	(144.59, 86.09) --
	(144.65, 87.27) --
	(144.70, 89.57) --
	(144.76, 94.15) --
	(144.81, 89.01) --
	(144.87, 90.92) --
	(144.92, 89.07) --
	(144.98, 85.68) --
	(145.04, 89.87) --
	(145.09, 88.51) --
	(145.15, 88.84) --
	(145.20, 89.96) --
	(145.26, 79.77) --
	(145.32, 84.80) --
	(145.37, 88.80) --
	(145.43, 88.97) --
	(145.48, 90.54) --
	(145.54, 89.87) --
	(145.59, 88.65) --
	(145.65, 91.37) --
	(145.71, 86.06) --
	(145.76, 86.84) --
	(145.82, 89.34) --
	(145.87, 97.75) --
	(145.93, 79.94) --
	(145.99, 91.63) --
	(146.04, 75.77) --
	(146.10, 86.49) --
	(146.15, 86.54) --
	(146.21, 89.48) --
	(146.26, 85.82) --
	(146.32, 88.53) --
	(146.38, 89.55) --
	(146.43, 90.19) --
	(146.49, 70.97) --
	(146.54, 83.87) --
	(146.60, 88.90) --
	(146.66, 86.98) --
	(146.71, 88.78) --
	(146.77, 95.20) --
	(146.82,112.26) --
	(146.88, 89.06) --
	(146.93, 89.09) --
	(146.99, 88.71) --
	(147.05, 89.32) --
	(147.10, 85.58) --
	(147.16,101.78) --
	(147.21,103.70) --
	(147.27, 81.83) --
	(147.33, 89.35) --
	(147.38, 86.01) --
	(147.44, 90.54) --
	(147.49, 84.30) --
	(147.55, 85.77) --
	(147.60, 87.05) --
	(147.66, 87.31) --
	(147.72, 89.12) --
	(147.77, 87.31) --
	(147.83, 92.66) --
	(147.88, 83.39) --
	(147.94, 89.15) --
	(148.00, 85.84) --
	(148.05, 86.49) --
	(148.11, 98.86) --
	(148.16, 86.96) --
	(148.22, 86.04) --
	(148.27, 90.02) --
	(148.33, 78.71) --
	(148.39, 86.93) --
	(148.44, 86.10) --
	(148.50,114.79) --
	(148.55, 92.25) --
	(148.61, 93.25) --
	(148.67, 85.66) --
	(148.72, 88.66) --
	(148.78, 90.94) --
	(148.83, 89.73) --
	(148.89, 99.78) --
	(148.94, 87.36) --
	(149.00, 88.61) --
	(149.06, 86.93) --
	(149.11,195.86) --
	(149.17, 82.95) --
	(149.22, 98.61) --
	(149.28, 98.34) --
	(149.34, 83.48) --
	(149.39, 89.74) --
	(149.45, 89.23) --
	(149.50, 86.94) --
	(149.56,112.46) --
	(149.61, 90.32) --
	(149.67, 76.29) --
	(149.73, 88.92) --
	(149.78, 85.52) --
	(149.84, 86.68) --
	(149.89, 85.81) --
	(149.95, 85.98) --
	(150.01, 90.27) --
	(150.06, 85.71) --
	(150.12, 99.21) --
	(150.17, 86.16) --
	(150.23, 92.53) --
	(150.28, 74.49) --
	(150.34, 84.97) --
	(150.40, 87.18) --
	(150.45, 87.06) --
	(150.51, 86.47) --
	(150.56, 87.26) --
	(150.62, 86.73) --
	(150.68, 59.32) --
	(150.73, 98.85) --
	(150.79, 81.66) --
	(150.84, 94.77) --
	(150.90, 92.62) --
	(150.95, 89.55) --
	(151.01, 96.90) --
	(151.07, 73.78) --
	(151.12, 90.82) --
	(151.18, 89.29) --
	(151.23,103.60) --
	(151.29, 89.99) --
	(151.35, 94.66) --
	(151.40, 90.35) --
	(151.46, 89.49) --
	(151.51, 84.85) --
	(151.57, 83.92) --
	(151.62, 89.14) --
	(151.63,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.73,  0.00) --
	(151.74, 85.67) --
	(151.79, 90.49) --
	(151.85, 86.26) --
	(151.90, 86.92) --
	(151.96, 85.37) --
	(152.02, 86.69) --
	(152.07, 86.81) --
	(152.13, 89.01) --
	(152.18, 89.47) --
	(152.24, 89.41) --
	(152.29, 91.25) --
	(152.35, 82.18) --
	(152.41, 86.57) --
	(152.45,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.47,  0.00) --
	(152.52, 90.90) --
	(152.57, 89.50) --
	(152.63, 91.23) --
	(152.69, 86.78) --
	(152.74, 87.22) --
	(152.80, 85.53) --
	(152.85, 87.22) --
	(152.91, 86.11) --
	(152.96, 90.51) --
	(153.02, 87.26) --
	(153.08, 86.61) --
	(153.13, 86.90) --
	(153.19, 87.15) --
	(153.24, 92.12) --
	(153.30, 84.96) --
	(153.36, 85.50) --
	(153.41, 86.39) --
	(153.47, 89.95) --
	(153.52, 86.21) --
	(153.58, 87.15) --
	(153.63, 85.06) --
	(153.69,127.87) --
	(153.75, 85.75) --
	(153.80, 90.02) --
	(153.86, 77.69) --
	(153.91, 83.48) --
	(153.97, 89.71) --
	(154.03,102.52) --
	(154.08, 82.32) --
	(154.14, 82.92) --
	(154.19, 89.51) --
	(154.25, 85.20) --
	(154.30, 91.34) --
	(154.36, 91.75) --
	(154.42, 81.70) --
	(154.47, 89.47) --
	(154.53, 89.57) --
	(154.58, 60.69) --
	(154.64, 86.18) --
	(154.70, 86.93) --
	(154.75, 82.12) --
	(154.81, 88.64) --
	(154.86, 78.23) --
	(154.92, 85.62) --
	(154.97, 86.44) --
	(155.03, 86.39) --
	(155.09, 85.91) --
	(155.14, 89.96) --
	(155.20, 85.32) --
	(155.25, 85.81) --
	(155.31, 90.46) --
	(155.37, 83.06) --
	(155.42, 86.50) --
	(155.48, 86.92) --
	(155.53, 85.14) --
	(155.59, 83.11) --
	(155.64, 86.89) --
	(155.70, 91.11) --
	(155.76,101.84) --
	(155.81, 86.83) --
	(155.87, 86.16) --
	(155.92, 80.40) --
	(155.98, 81.22) --
	(156.04, 97.82) --
	(156.09,101.67) --
	(156.15, 88.86) --
	(156.20, 89.04) --
	(156.26, 90.61) --
	(156.31, 87.10) --
	(156.37, 89.02) --
	(156.43, 87.08) --
	(156.48, 87.13) --
	(156.54, 89.44) --
	(156.59,113.88) --
	(156.65, 82.63) --
	(156.71, 90.79) --
	(156.76, 83.46) --
	(156.82, 90.66) --
	(156.87, 86.67) --
	(156.93, 93.95) --
	(156.98, 86.00) --
	(157.04, 89.81) --
	(157.10, 85.38) --
	(157.15, 90.23) --
	(157.21, 79.83) --
	(157.26, 89.54) --
	(157.32, 92.85) --
	(157.38, 93.16) --
	(157.43, 89.30) --
	(157.49, 89.20) --
	(157.54, 89.11) --
	(157.60, 88.92) --
	(157.65, 85.35) --
	(157.71, 89.45) --
	(157.77, 90.92) --
	(157.82, 86.12) --
	(157.88, 90.60) --
	(157.93, 89.26) --
	(157.99, 68.67) --
	(158.05, 84.71) --
	(158.10,101.92) --
	(158.16, 85.72) --
	(158.21, 87.14) --
	(158.27, 89.43) --
	(158.32, 92.05) --
	(158.38, 73.27) --
	(158.44, 85.79) --
	(158.49, 83.84) --
	(158.55,164.53) --
	(158.60, 91.43) --
	(158.66, 90.56) --
	(158.72, 88.90) --
	(158.77, 30.15) --
	(158.83, 86.56) --
	(158.88, 86.75) --
	(158.94, 85.40) --
	(158.99, 86.14) --
	(159.05, 92.50) --
	(159.11,105.57) --
	(159.13,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.20,  0.00) --
	(159.22, 86.21) --
	(159.27, 80.56) --
	(159.33, 82.46) --
	(159.39, 91.69) --
	(159.44, 86.40) --
	(159.50, 90.87) --
	(159.55,101.76) --
	(159.61, 91.94) --
	(159.66, 90.79) --
	(159.72,100.55) --
	(159.78, 91.78) --
	(159.83, 89.53) --
	(159.89, 86.82) --
	(159.94, 86.82) --
	(160.00,140.38) --
	(160.05, 84.48) --
	(160.11, 71.10) --
	(160.17, 95.90) --
	(160.22, 85.72) --
	(160.28, 87.07) --
	(160.33, 77.88) --
	(160.39, 80.11) --
	(160.45, 89.44) --
	(160.50, 89.41) --
	(160.56,111.62) --
	(160.61, 75.40) --
	(160.67, 89.24) --
	(160.72, 89.12) --
	(160.78, 89.41) --
	(160.84, 89.09) --
	(160.89, 84.88) --
	(160.95, 90.19) --
	(161.00, 89.88) --
	(161.06,124.09) --
	(161.12, 78.77) --
	(161.17, 89.39) --
	(161.23, 90.37) --
	(161.28, 86.98) --
	(161.34, 90.62) --
	(161.39, 86.60) --
	(161.45, 85.43) --
	(161.51, 85.53) --
	(161.56, 88.99) --
	(161.62, 83.41) --
	(161.67, 96.33) --
	(161.73, 91.74) --
	(161.79, 86.39) --
	(161.84, 86.60) --
	(161.90, 89.88) --
	(161.91,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.00,  0.00) --
	(162.01, 90.91) --
	(162.06, 86.67) --
	(162.12, 95.31) --
	(162.18, 90.49) --
	(162.23, 86.94) --
	(162.29, 94.50) --
	(162.34, 83.03) --
	(162.40, 77.53) --
	(162.46, 89.71) --
	(162.51, 88.81) --
	(162.57, 84.88) --
	(162.62, 84.05) --
	(162.68, 89.00) --
	(162.73, 91.81) --
	(162.79, 89.46) --
	(162.85, 83.78) --
	(162.90, 86.41) --
	(162.96,102.28) --
	(163.01, 89.63) --
	(163.07, 83.90) --
	(163.13, 84.09) --
	(163.18, 89.47) --
	(163.24, 81.63) --
	(163.29, 80.56) --
	(163.35, 87.07) --
	(163.40, 86.44) --
	(163.46, 84.17) --
	(163.52, 86.82) --
	(163.57, 92.58) --
	(163.63, 93.09) --
	(163.68, 85.72) --
	(163.74, 91.39) --
	(163.80, 90.01) --
	(163.85, 86.04) --
	(163.91, 83.44) --
	(163.96, 84.99) --
	(164.02,154.08) --
	(164.07, 90.23) --
	(164.13, 93.41) --
	(164.19, 85.18) --
	(164.24, 89.91) --
	(164.30, 85.61) --
	(164.35, 84.86) --
	(164.41, 86.12) --
	(164.47, 89.45) --
	(164.52, 92.21) --
	(164.58, 83.90) --
	(164.63, 83.76) --
	(164.69, 89.71) --
	(164.74, 85.21) --
	(164.80, 91.72) --
	(164.86, 84.86) --
	(164.91, 80.67) --
	(164.97, 89.79) --
	(165.02, 89.47) --
	(165.08, 89.51) --
	(165.14, 93.25) --
	(165.19, 86.65) --
	(165.25, 90.08) --
	(165.30, 91.91) --
	(165.36,110.53) --
	(165.41, 78.44) --
	(165.47, 89.82) --
	(165.53, 85.37) --
	(165.58, 73.30) --
	(165.64, 86.80) --
	(165.69, 89.11) --
	(165.75, 92.08) --
	(165.81, 86.27) --
	(165.86, 85.74) --
	(165.92, 90.56) --
	(165.97, 89.42) --
	(166.03, 90.22) --
	(166.08, 86.21) --
	(166.14, 89.71) --
	(166.20, 80.16) --
	(166.25, 89.32) --
	(166.31, 85.15) --
	(166.36, 76.50) --
	(166.42, 92.63) --
	(166.48, 81.93) --
	(166.53, 86.80) --
	(166.59, 98.17) --
	(166.64, 87.25) --
	(166.70, 84.97) --
	(166.75, 83.48) --
	(166.81, 66.64) --
	(166.87, 87.07) --
	(166.92, 91.19) --
	(166.98, 90.23) --
	(167.03, 85.34) --
	(167.09, 95.46) --
	(167.15, 90.88) --
	(167.20, 89.30) --
	(167.26, 86.22) --
	(167.31, 87.22) --
	(167.37, 82.83) --
	(167.42, 86.93) --
	(167.48, 49.07) --
	(167.54, 86.66) --
	(167.59, 71.38) --
	(167.65, 93.73) --
	(167.70, 86.62) --
	(167.76, 89.07) --
	(167.82, 85.68) --
	(167.87, 88.63) --
	(167.93, 89.05) --
	(167.98, 85.12) --
	(168.04, 85.67) --
	(168.09, 90.53) --
	(168.15, 86.18) --
	(168.21,113.20) --
	(168.26, 77.54) --
	(168.32, 87.24) --
	(168.37, 89.73) --
	(168.43,169.84) --
	(168.49, 91.61) --
	(168.54, 88.61) --
	(168.60, 79.14) --
	(168.65, 86.01) --
	(168.71, 89.80) --
	(168.76, 86.64) --
	(168.82, 89.89) --
	(168.88, 80.34) --
	(168.93,101.01) --
	(168.99, 87.28) --
	(169.04, 88.43) --
	(169.10, 87.38) --
	(169.16, 87.49) --
	(169.21, 94.19) --
	(169.27, 90.73) --
	(169.32, 87.14) --
	(169.38, 86.10) --
	(169.43, 87.34) --
	(169.49, 93.63) --
	(169.55, 89.43) --
	(169.60, 86.06) --
	(169.66, 87.56) --
	(169.71, 87.43) --
	(169.77, 88.67) --
	(169.83, 80.61) --
	(169.88, 89.51) --
	(169.94, 88.96) --
	(169.99, 89.77) --
	(170.05, 89.34) --
	(170.10, 88.93) --
	(170.16, 85.69) --
	(170.22, 89.31) --
	(170.27, 89.00) --
	(170.33, 91.02) --
	(170.38, 87.10) --
	(170.44, 90.92) --
	(170.50, 89.01) --
	(170.55, 86.68) --
	(170.61, 90.36) --
	(170.66, 87.48) --
	(170.72,140.08) --
	(170.77, 89.76) --
	(170.83, 86.91) --
	(170.89, 89.30) --
	(170.94, 89.32) --
	(171.00, 86.24) --
	(171.05, 88.40) --
	(171.11, 86.17) --
	(171.17, 86.92) --
	(171.22, 87.01) --
	(171.28, 87.54) --
	(171.33, 87.24) --
	(171.39, 94.57) --
	(171.44, 88.79) --
	(171.50, 88.40) --
	(171.56, 88.79) --
	(171.61,110.23) --
	(171.67, 87.66) --
	(171.72, 90.84) --
	(171.78,112.53) --
	(171.84, 91.77) --
	(171.89, 93.73) --
	(171.95, 91.05) --
	(172.00, 87.07) --
	(172.06, 63.19) --
	(172.11, 88.59) --
	(172.17, 87.35) --
	(172.23, 85.53) --
	(172.28, 87.34) --
	(172.34, 90.75) --
	(172.39, 87.25) --
	(172.45, 85.02) --
	(172.51, 88.72) --
	(172.56, 88.69) --
	(172.62, 67.17) --
	(172.67, 88.65) --
	(172.73, 85.46) --
	(172.78, 86.46) --
	(172.84,112.18) --
	(172.90, 87.19) --
	(172.95, 87.43) --
	(173.01, 87.24) --
	(173.06, 87.40) --
	(173.12, 86.84) --
	(173.18, 91.79) --
	(173.23, 90.66) --
	(173.29, 85.45) --
	(173.34, 85.95) --
	(173.40, 88.74) --
	(173.45, 89.56) --
	(173.51, 87.17) --
	(173.57, 88.73) --
	(173.62, 89.30) --
	(173.68, 79.67) --
	(173.73, 87.12) --
	(173.79, 88.98) --
	(173.85, 81.09) --
	(173.90, 85.87) --
	(173.96, 87.22) --
	(174.01, 90.70) --
	(174.07, 88.68) --
	(174.12, 29.28) --
	(174.18, 89.23) --
	(174.24, 85.02) --
	(174.29, 88.75) --
	(174.35, 89.38) --
	(174.40, 88.56) --
	(174.41,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.51,  0.00) --
	(174.52, 90.20) --
	(174.57, 88.33) --
	(174.63, 89.03) --
	(174.68, 89.80) --
	(174.74, 88.94) --
	(174.79, 89.47) --
	(174.85, 87.40) --
	(174.91, 84.44) --
	(174.96, 87.30) --
	(175.02, 87.50) --
	(175.07, 84.76) --
	(175.13,161.32) --
	(175.19, 90.36) --
	(175.24, 88.66) --
	(175.30, 91.45) --
	(175.35, 89.22) --
	(175.41, 88.66) --
	(175.46, 65.75) --
	(175.52, 88.40) --
	(175.58, 85.55) --
	(175.63, 88.44) --
	(175.69, 90.43) --
	(175.74, 87.16) --
	(175.80, 89.32) --
	(175.86, 90.28) --
	(175.91, 88.94) --
	(175.97, 77.58) --
	(176.02, 83.61) --
	(176.08, 86.58) --
	(176.13, 86.42) --
	(176.19, 87.59) --
	(176.25, 88.47) --
	(176.30, 88.31) --
	(176.36, 88.82) --
	(176.41, 88.71) --
	(176.47, 87.10) --
	(176.53, 91.38) --
	(176.58, 79.32) --
	(176.64, 86.24) --
	(176.69, 86.12) --
	(176.75, 88.30) --
	(176.80, 88.31) --
	(176.86, 84.28) --
	(176.92, 88.57) --
	(176.97, 87.49) --
	(177.03, 86.45) --
	(177.08, 86.56) --
	(177.14, 86.93) --
	(177.20, 92.44) --
	(177.25, 89.62) --
	(177.31, 82.61) --
	(177.36, 87.65) --
	(177.42, 90.87) --
	(177.47, 88.49) --
	(177.48,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.58,  0.00) --
	(177.59, 88.42) --
	(177.64, 85.66) --
	(177.70, 84.69) --
	(177.75, 86.23) --
	(177.81, 86.56) --
	(177.86, 97.92) --
	(177.92, 87.47) --
	(177.98, 95.56) --
	(178.03, 88.43) --
	(178.09,168.98) --
	(178.14, 85.34) --
	(178.20, 87.11) --
	(178.26, 82.41) --
	(178.31, 89.94) --
	(178.37, 88.76) --
	(178.42, 88.50) --
	(178.48, 87.62) --
	(178.53, 88.54) --
	(178.59, 86.99) --
	(178.65, 86.59) --
	(178.70, 95.86) --
	(178.76,102.48) --
	(178.81, 87.44) --
	(178.87, 85.63) --
	(178.93, 88.92) --
	(178.98, 81.00) --
	(179.04, 89.88) --
	(179.09, 87.28) --
	(179.15, 88.41) --
	(179.20, 89.51) --
	(179.26, 91.48) --
	(179.32, 88.36) --
	(179.37, 90.53) --
	(179.43, 89.00) --
	(179.48, 77.84) --
	(179.54, 84.48) --
	(179.60, 88.67) --
	(179.65, 89.09) --
	(179.71, 90.70) --
	(179.76, 88.36) --
	(179.82, 88.91) --
	(179.87, 85.56) --
	(179.93, 89.80) --
	(179.94,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.03,320.09) --
	(180.04, 84.37) --
	(180.10, 86.87) --
	(180.15, 86.63) --
	(180.21, 86.92) --
	(180.27, 86.76) --
	(180.32, 88.32) --
	(180.38, 94.71) --
	(180.43, 86.95) --
	(180.49, 86.75) --
	(180.54, 97.09) --
	(180.60, 80.42) --
	(180.66, 88.75) --
	(180.71, 89.91) --
	(180.77, 88.95) --
	(180.82, 88.47) --
	(180.88, 88.69) --
	(180.94, 87.01) --
	(180.99, 89.17) --
	(181.05, 88.96) --
	(181.10, 85.63) --
	(181.16, 87.04) --
	(181.21, 85.72) --
	(181.27, 89.15) --
	(181.33, 87.34) --
	(181.38, 87.47) --
	(181.44, 89.18) --
	(181.49, 89.06) --
	(181.55, 87.34) --
	(181.61, 86.76) --
	(181.66, 87.13) --
	(181.72, 88.70) --
	(181.77, 88.42) --
	(181.83, 87.39) --
	(181.88, 88.46) --
	(181.94, 89.40) --
	(182.00, 88.75) --
	(182.05, 82.61) --
	(182.11, 88.42) --
	(182.16, 88.42) --
	(182.22, 88.39) --
	(182.28, 93.56) --
	(182.33, 86.55) --
	(182.39, 88.64) --
	(182.44, 88.57) --
	(182.50, 89.45) --
	(182.55, 88.64) --
	(182.61, 88.53) --
	(182.67, 89.90) --
	(182.72, 88.76) --
	(182.78, 85.45) --
	(182.83, 89.50) --
	(182.89, 87.46) --
	(182.95, 82.95) --
	(183.00, 92.46) --
	(183.06, 88.48) --
	(183.11, 88.38) --
	(183.17, 88.70) --
	(183.22, 89.12) --
	(183.28, 86.05) --
	(183.34, 88.95) --
	(183.39, 88.29) --
	(183.45, 88.54) --
	(183.50, 86.66) --
	(183.56, 89.02) --
	(183.62, 88.32) --
	(183.67, 87.69) --
	(183.73, 89.36) --
	(183.78, 88.42) --
	(183.84, 88.66) --
	(183.89, 88.76) --
	(183.95, 88.74) --
	(184.01, 89.50) --
	(184.06, 88.23) --
	(184.12, 87.43) --
	(184.17, 86.95) --
	(184.23, 88.74) --
	(184.29, 88.70) --
	(184.34,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.35,320.09) --
	(184.40, 88.52) --
	(184.45, 88.58) --
	(184.51, 88.49) --
	(184.56, 88.87) --
	(184.62, 88.37) --
	(184.68, 89.00) --
	(184.73, 88.26) --
	(184.79, 88.56) --
	(184.84, 89.59) --
	(184.90, 88.29) --
	(184.96, 88.82) --
	(185.01, 89.06) --
	(185.07, 87.48) --
	(185.12, 88.42) --
	(185.18, 87.22) --
	(185.23, 88.28) --
	(185.29, 83.72) --
	(185.35, 89.53) --
	(185.40, 89.05) --
	(185.46, 88.61) --
	(185.51, 93.16) --
	(185.57, 89.08) --
	(185.63, 87.60) --
	(185.68, 88.47) --
	(185.74, 91.37) --
	(185.79, 88.75) --
	(185.85, 89.16) --
	(185.90, 86.44) --
	(185.96, 88.91) --
	(186.02, 88.76) --
	(186.07, 88.94) --
	(186.13, 88.37) --
	(186.18, 89.31) --
	(186.24, 88.54) --
	(186.30, 89.54) --
	(186.35, 87.25) --
	(186.41, 89.00) --
	(186.46, 86.41) --
	(186.52, 86.77) --
	(186.57, 88.48) --
	(186.63, 86.13) --
	(186.69, 83.34) --
	(186.74, 88.49) --
	(186.80, 88.42) --
	(186.85, 88.73) --
	(186.91, 91.21) --
	(186.97, 88.46) --
	(187.02, 87.24) --
	(187.08, 88.77) --
	(187.13, 87.06) --
	(187.19, 88.95) --
	(187.24, 84.04) --
	(187.30, 95.75) --
	(187.36, 86.47) --
	(187.41,272.07) --
	(187.47, 88.90) --
	(187.52, 89.76) --
	(187.58, 88.44) --
	(187.64, 89.83) --
	(187.69, 87.01) --
	(187.75, 86.65) --
	(187.80, 87.21) --
	(187.86, 88.54) --
	(187.91, 88.80) --
	(187.97, 89.45) --
	(188.03, 88.85) --
	(188.08, 88.27) --
	(188.14, 86.47) --
	(188.19, 90.74) --
	(188.25, 88.55) --
	(188.31, 90.32) --
	(188.36, 73.80) --
	(188.42, 87.05) --
	(188.47, 84.35) --
	(188.53, 88.30) --
	(188.58, 89.85) --
	(188.64, 88.65) --
	(188.70, 84.50) --
	(188.75, 88.78) --
	(188.81, 88.46) --
	(188.86, 89.63) --
	(188.92, 88.49) --
	(188.98, 89.19) --
	(189.03, 90.93) --
	(189.09, 88.88) --
	(189.14, 90.49) --
	(189.20, 88.76) --
	(189.25, 89.89) --
	(189.31, 91.21) --
	(189.37, 88.56) --
	(189.42, 88.74) --
	(189.48, 88.40) --
	(189.53, 83.64) --
	(189.59, 88.96) --
	(189.65, 88.97) --
	(189.70, 89.91) --
	(189.76, 88.61) --
	(189.81, 88.41) --
	(189.87, 88.52) --
	(189.92, 89.17) --
	(189.98, 89.52) --
	(190.04, 89.17) --
	(190.09, 89.07) --
	(190.15, 84.67) --
	(190.20, 90.98) --
	(190.26, 88.36) --
	(190.32, 88.46) --
	(190.37, 88.86) --
	(190.43, 88.39) --
	(190.48, 88.36) --
	(190.54, 88.93) --
	(190.59, 88.28) --
	(190.65, 88.47) --
	(190.71, 88.63) --
	(190.76, 90.81) --
	(190.82, 88.48) --
	(190.87, 88.31) --
	(190.93, 88.49) --
	(190.99, 88.21) --
	(191.04, 88.21) --
	(191.10, 88.31) --
	(191.15, 88.27) --
	(191.21, 88.36) --
	(191.26, 88.71) --
	(191.32, 88.70) --
	(191.38, 88.35) --
	(191.43, 88.73) --
	(191.49, 96.75) --
	(191.54, 88.66) --
	(191.60, 89.15) --
	(191.66, 88.89) --
	(191.71, 89.17) --
	(191.77, 74.54) --
	(191.82, 90.14) --
	(191.88, 86.33) --
	(191.93, 88.82) --
	(191.99, 89.09) --
	(192.05, 90.08) --
	(192.10, 91.41) --
	(192.16, 88.80) --
	(192.21, 88.62) --
	(192.27, 88.83) --
	(192.33, 92.77) --
	(192.38, 89.23) --
	(192.44, 88.74) --
	(192.49, 89.28) --
	(192.55, 93.27) --
	(192.60, 88.48) --
	(192.66, 89.52) --
	(192.72, 90.81) --
	(192.77, 88.45) --
	(192.83, 64.69) --
	(192.88, 86.44) --
	(192.94, 91.23) --
	(193.00, 89.13) --
	(193.05, 89.68) --
	(193.11, 68.89) --
	(193.16,100.22) --
	(193.22, 89.05) --
	(193.27, 86.54) --
	(193.33, 88.92) --
	(193.39,121.27) --
	(193.44, 90.49) --
	(193.50, 86.60) --
	(193.55, 85.41) --
	(193.61, 86.70) --
	(193.67, 86.68) --
	(193.72, 90.49) --
	(193.78, 92.42) --
	(193.83, 86.63) --
	(193.89, 89.43) --
	(193.94, 90.22) --
	(194.00,135.76) --
	(194.06, 89.66) --
	(194.11, 89.25) --
	(194.17, 90.63) --
	(194.22, 90.35) --
	(194.28, 89.65) --
	(194.34, 90.28) --
	(194.39, 90.34) --
	(194.45, 91.49) --
	(194.50, 91.02) --
	(194.56, 88.71) --
	(194.61, 86.00) --
	(194.67, 83.26) --
	(194.73, 88.51) --
	(194.77,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (194.79,320.09) --
	(194.84, 73.68) --
	(194.89, 88.97) --
	(194.95, 89.19) --
	(195.00, 86.30) --
	(195.06,129.67) --
	(195.12, 82.79) --
	(195.17, 91.18) --
	(195.23, 89.56) --
	(195.28, 91.07) --
	(195.34,206.49) --
	(195.40, 86.74) --
	(195.45,181.37) --
	(195.51, 98.67) --
	(195.56, 83.80) --
	(195.62, 45.26) --
	(195.67, 85.99) --
	(195.73, 91.61) --
	(195.79, 98.32) --
	(195.84, 89.12) --
	(195.90, 91.47) --
	(195.95, 89.68) --
	(196.01, 84.02) --
	(196.07, 93.37) --
	(196.12, 83.35) --
	(196.18, 59.61) --
	(196.23, 84.12) --
	(196.29, 86.06) --
	(196.34, 81.12) --
	(196.40, 86.67) --
	(196.46, 85.76) --
	(196.51, 86.43) --
	(196.57,132.48) --
	(196.62, 85.68) --
	(196.68, 92.80) --
	(196.74, 98.13) --
	(196.79, 84.80) --
	(196.85, 34.94) --
	(196.90, 89.00) --
	(196.96, 91.23) --
	(197.01, 91.35) --
	(197.07, 89.69) --
	(197.13, 88.94) --
	(197.18, 88.74) --
	(197.24, 94.82) --
	(197.29, 90.65) --
	(197.35, 89.25) --
	(197.41, 89.27) --
	(197.46, 92.01) --
	(197.47,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.57,  0.00) --
	(197.57, 80.15) --
	(197.63, 79.84) --
	(197.68, 89.54) --
	(197.74, 53.97) --
	(197.80, 90.08) --
	(197.85, 89.61) --
	(197.91, 92.71) --
	(197.96, 81.45) --
	(198.02, 79.78) --
	(198.08, 85.64) --
	(198.13, 84.91) --
	(198.19, 89.41) --
	(198.24, 99.94) --
	(198.30, 84.33) --
	(198.35, 92.57) --
	(198.41, 90.77) --
	(198.47, 86.91) --
	(198.52, 83.36) --
	(198.58, 85.80) --
	(198.63, 86.45) --
	(198.69, 86.44) --
	(198.75,153.91) --
	(198.80, 89.84) --
	(198.86, 89.87) --
	(198.91, 89.53) --
	(198.97, 91.53) --
	(199.02, 47.94) --
	(199.08, 88.73) --
	(199.14, 84.14) --
	(199.19,118.08) --
	(199.25, 86.76) --
	(199.30, 89.75) --
	(199.36, 55.76) --
	(199.42, 89.39) --
	(199.47, 78.39) --
	(199.53, 59.43) --
	(199.58, 92.37) --
	(199.64,108.03) --
	(199.69, 89.02) --
	(199.75, 90.24) --
	(199.81, 84.75) --
	(199.86, 79.01) --
	(199.92, 76.78) --
	(199.97, 85.77) --
	(200.03, 86.14) --
	(200.09, 99.33) --
	(200.14,115.18) --
	(200.20, 89.66) --
	(200.25, 89.13) --
	(200.31,145.04) --
	(200.36, 96.49) --
	(200.42, 86.85) --
	(200.48, 87.08) --
	(200.53, 57.95) --
	(200.59, 80.46) --
	(200.64, 86.50) --
	(200.70,133.22) --
	(200.76, 85.90) --
	(200.81, 86.50) --
	(200.87, 94.64) --
	(200.92, 85.46) --
	(200.98, 86.34) --
	(201.03, 90.45) --
	(201.09, 92.41) --
	(201.15, 81.85) --
	(201.20, 86.78) --
	(201.26, 86.94) --
	(201.31,122.04) --
	(201.37, 90.62) --
	(201.43, 86.06) --
	(201.48, 94.20) --
	(201.54,128.76) --
	(201.59, 90.76) --
	(201.65, 88.88) --
	(201.70,103.99) --
	(201.76, 84.66) --
	(201.82, 93.70) --
	(201.87, 88.98) --
	(201.93, 97.65) --
	(201.98, 90.52) --
	(202.04, 90.98) --
	(202.10, 90.17) --
	(202.15, 89.98) --
	(202.21, 89.40) --
	(202.26, 68.82) --
	(202.32, 95.15) --
	(202.37, 85.19) --
	(202.43, 80.60) --
	(202.49, 83.12) --
	(202.54, 85.55) --
	(202.60, 85.70) --
	(202.65, 89.25) --
	(202.71, 90.68) --
	(202.77,120.62) --
	(202.82,235.50) --
	(202.88, 88.76) --
	(202.93, 86.74) --
	(202.99, 79.26) --
	(203.04, 81.02) --
	(203.10, 93.62) --
	(203.16,106.52) --
	(203.21, 94.59) --
	(203.27, 95.31) --
	(203.32, 89.10) --
	(203.38, 90.62) --
	(203.44, 92.25) --
	(203.49, 91.14) --
	(203.55, 91.13) --
	(203.60, 90.77) --
	(203.66, 83.87) --
	(203.71, 82.79) --
	(203.77, 90.27) --
	(203.83, 84.37) --
	(203.88, 80.90) --
	(203.94, 89.24) --
	(203.99, 89.65) --
	(204.05, 89.17) --
	(204.11, 84.76) --
	(204.16, 92.28) --
	(204.22, 98.04) --
	(204.27, 92.60) --
	(204.33, 27.10) --
	(204.38, 80.22) --
	(204.44, 86.06) --
	(204.50,101.00) --
	(204.55, 86.85) --
	(204.61, 85.63) --
	(204.66, 62.13) --
	(204.72, 89.16) --
	(204.78, 96.94) --
	(204.83, 86.76) --
	(204.89, 91.27) --
	(204.94, 89.02) --
	(205.00, 88.93) --
	(205.05, 90.31) --
	(205.11, 90.69) --
	(205.17, 88.67) --
	(205.22,115.56) --
	(205.28, 89.03) --
	(205.33, 89.26) --
	(205.39, 86.08) --
	(205.45, 89.00) --
	(205.50, 90.55) --
	(205.56, 90.39) --
	(205.61, 88.88) --
	(205.67, 88.94) --
	(205.72, 88.75) --
	(205.78, 88.99) --
	(205.84, 90.80) --
	(205.89, 88.55) --
	(205.95, 91.79) --
	(206.00, 93.68) --
	(206.06, 85.47) --
	(206.12, 80.30) --
	(206.14,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.20,320.09) --
	(206.23, 86.01) --
	(206.28, 89.15) --
	(206.34, 90.75) --
	(206.39, 90.29) --
	(206.45, 90.77) --
	(206.51, 89.08) --
	(206.56, 89.28) --
	(206.62, 87.37) --
	(206.67, 82.35) --
	(206.73, 90.09) --
	(206.79, 84.90) --
	(206.84, 84.89) --
	(206.84,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.95,  0.00) --
	(206.95, 85.66) --
	(207.01, 71.42) --
	(207.06, 95.56) --
	(207.12, 81.33) --
	(207.18, 89.61) --
	(207.23, 86.18) --
	(207.28,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.29,320.09) --
	(207.34, 84.76) --
	(207.40, 86.70) --
	(207.46, 89.04) --
	(207.51, 86.69) --
	(207.57, 87.03) --
	(207.62, 81.80) --
	(207.68, 94.13) --
	(207.73, 89.31) --
	(207.79, 85.29) --
	(207.85,109.43) --
	(207.90, 89.35) --
	(207.96, 89.27) --
	(208.01, 89.89) --
	(208.07,155.26) --
	(208.13, 89.00) --
	(208.18, 86.15) --
	(208.24, 85.52) --
	(208.29, 91.60) --
	(208.35, 90.08) --
	(208.40, 86.46) --
	(208.46, 86.13) --
	(208.52, 86.56) --
	(208.57, 87.20) --
	(208.63, 90.66) --
	(208.68, 87.19) --
	(208.74, 84.30) --
	(208.80, 89.53) --
	(208.85, 89.41) --
	(208.91, 89.04) --
	(208.96, 89.49) --
	(209.02, 56.64) --
	(209.07, 75.48) --
	(209.13, 90.03) --
	(209.19, 94.08) --
	(209.24, 88.98) --
	(209.30, 93.08) --
	(209.35, 90.86) --
	(209.41, 90.82) --
	(209.47, 98.54) --
	(209.52, 89.65) --
	(209.58, 88.94) --
	(209.63, 90.59) --
	(209.69, 86.89) --
	(209.74, 92.76) --
	(209.80, 58.48) --
	(209.86, 63.74) --
	(209.91, 99.47) --
	(209.97, 90.14) --
	(210.02, 89.39) --
	(210.08, 88.94) --
	(210.14, 89.67) --
	(210.19, 89.33) --
	(210.25, 80.18) --
	(210.30, 84.82) --
	(210.36, 94.28) --
	(210.41, 86.82) --
	(210.47, 89.40) --
	(210.53, 89.81) --
	(210.58, 84.73) --
	(210.64, 88.90) --
	(210.69, 90.20) --
	(210.75, 85.41) --
	(210.81, 79.08) --
	(210.86, 88.87) --
	(210.92, 89.11) --
	(210.97, 88.41) --
	(211.03, 89.80) --
	(211.08, 50.51) --
	(211.14, 81.38) --
	(211.20, 89.69) --
	(211.25, 91.48) --
	(211.31, 86.16) --
	(211.36, 86.49) --
	(211.42, 89.87) --
	(211.48, 84.89) --
	(211.53, 89.30) --
	(211.59, 86.09) --
	(211.64, 88.75) --
	(211.70, 89.22) --
	(211.75, 88.96) --
	(211.81, 85.61) --
	(211.87, 89.51) --
	(211.92, 90.00) --
	(211.98, 90.60) --
	(212.03, 90.81) --
	(212.09,105.66) --
	(212.15, 90.05) --
	(212.20, 84.92) --
	(212.26, 84.30) --
	(212.31, 89.32) --
	(212.37, 85.82) --
	(212.42, 81.63) --
	(212.48, 80.98) --
	(212.54, 89.49) --
	(212.59, 91.52) --
	(212.65, 90.13) --
	(212.70, 91.21) --
	(212.76, 98.54) --
	(212.81, 86.50) --
	(212.87, 92.71) --
	(212.93, 79.43) --
	(212.98,107.83) --
	(213.04, 86.78) --
	(213.09, 93.86) --
	(213.15, 83.66) --
	(213.21, 90.00) --
	(213.26, 79.24) --
	(213.32, 82.81) --
	(213.37, 90.27) --
	(213.43, 89.97) --
	(213.48,141.62) --
	(213.54, 89.65) --
	(213.60,102.93) --
	(213.65, 96.45) --
	(213.71, 93.19) --
	(213.76, 86.38) --
	(213.82, 85.50) --
	(213.88, 90.97) --
	(213.93, 49.91) --
	(213.99, 67.85) --
	(214.04, 89.29) --
	(214.10, 79.18) --
	(214.15, 89.00) --
	(214.21, 89.28) --
	(214.27, 88.88) --
	(214.32, 89.61) --
	(214.38, 86.79) --
	(214.43, 89.18) --
	(214.49, 86.67) --
	(214.55, 86.21) --
	(214.60, 79.06) --
	(214.66, 86.05) --
	(214.71, 90.11) --
	(214.77, 89.02) --
	(214.82, 89.75) --
	(214.88, 89.11) --
	(214.94, 89.70) --
	(214.99, 88.86) --
	(215.05, 89.75) --
	(215.10, 89.26) --
	(215.11,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.21,  0.00) --
	(215.22, 88.61) --
	(215.27, 89.24) --
	(215.33, 77.44) --
	(215.38, 89.68) --
	(215.44, 83.82) --
	(215.49, 93.49) --
	(215.55, 88.84) --
	(215.61,105.45) --
	(215.66, 85.70) --
	(215.72, 86.35) --
	(215.77, 98.45) --
	(215.83, 84.91) --
	(215.89, 85.48) --
	(215.94, 90.69) --
	(216.00, 89.85) --
	(216.05, 88.76) --
	(216.11, 51.61) --
	(216.16, 84.34) --
	(216.22, 89.03) --
	(216.27,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.28,  0.00) --
	(216.33, 79.75) --
	(216.39, 91.74) --
	(216.44, 77.36) --
	(216.50, 85.23) --
	(216.56, 89.14) --
	(216.61, 30.57) --
	(216.67, 91.47) --
	(216.72, 90.33) --
	(216.78, 85.88) --
	(216.83, 90.58) --
	(216.89,100.19) --
	(216.95, 87.10) --
	(217.00, 90.19) --
	(217.06, 90.16) --
	(217.11, 89.09) --
	(217.17, 89.76) --
	(217.23, 96.13) --
	(217.28, 90.86) --
	(217.34, 89.31) --
	(217.39, 88.80) --
	(217.45, 88.65) --
	(217.50, 89.34) --
	(217.56, 90.60) --
	(217.62, 82.66) --
	(217.67, 86.22) --
	(217.73, 77.35) --
	(217.78, 86.75) --
	(217.84, 86.38) --
	(217.90, 84.62) --
	(217.95, 86.88) --
	(218.01,102.28) --
	(218.06,101.85) --
	(218.12, 89.80) --
	(218.17, 85.09) --
	(218.23, 90.48) --
	(218.29, 89.11) --
	(218.34, 86.99) --
	(218.40, 89.00) --
	(218.45, 95.41) --
	(218.51,131.76) --
	(218.57, 89.15) --
	(218.62, 85.54) --
	(218.68, 89.15) --
	(218.73, 82.59) --
	(218.79, 88.37) --
	(218.84, 89.91) --
	(218.90, 85.96) --
	(218.96, 93.16) --
	(219.01,110.64) --
	(219.07, 88.81) --
	(219.12, 86.95) --
	(219.18, 86.18) --
	(219.24, 76.33) --
	(219.29, 89.22) --
	(219.35, 84.63) --
	(219.40, 81.59) --
	(219.46, 89.38) --
	(219.51, 92.39) --
	(219.57, 87.12) --
	(219.63, 89.53) --
	(219.68, 86.75) --
	(219.74, 83.27) --
	(219.79, 90.11) --
	(219.85, 89.74) --
	(219.91, 91.57) --
	(219.96, 84.69) --
	(220.02, 89.41) --
	(220.07, 93.11) --
	(220.13, 84.55) --
	(220.18, 89.30) --
	(220.24, 92.05) --
	(220.30, 96.40) --
	(220.35, 89.11) --
	(220.41,105.28) --
	(220.46, 84.78) --
	(220.52, 89.01) --
	(220.58, 99.23) --
	(220.63, 89.28) --
	(220.69, 73.19) --
	(220.74, 85.15) --
	(220.80,113.28) --
	(220.85, 89.40) --
	(220.91, 84.53) --
	(220.97, 89.52) --
	(221.02, 89.30) --
	(221.08, 68.49) --
	(221.13, 81.75) --
	(221.19, 90.96) --
	(221.25, 83.91) --
	(221.30, 96.12) --
	(221.36, 89.71) --
	(221.41, 86.71) --
	(221.47, 89.45) --
	(221.52, 85.89) --
	(221.58, 86.62) --
	(221.64, 85.57) --
	(221.69, 91.49) --
	(221.75, 90.05) --
	(221.80, 89.91) --
	(221.86, 89.80) --
	(221.89,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.94,  0.00) --
	(221.97, 89.10) --
	(222.03, 90.18) --
	(222.08, 89.38) --
	(222.14, 88.80) --
	(222.19, 91.88) --
	(222.25, 85.93) --
	(222.31, 91.37) --
	(222.36, 90.24) --
	(222.42, 89.04) --
	(222.47, 94.81) --
	(222.53, 93.04) --
	(222.59, 88.84) --
	(222.64, 79.40) --
	(222.70, 93.53) --
	(222.75, 86.77) --
	(222.81, 83.24) --
	(222.86, 83.27) --
	(222.92, 96.36) --
	(222.98,100.15) --
	(223.03,112.54) --
	(223.09, 90.98) --
	(223.14, 96.75) --
	(223.20, 89.72) --
	(223.26, 85.23) --
	(223.31, 67.57) --
	(223.37, 93.25) --
	(223.42, 59.55) --
	(223.48, 82.83) --
	(223.53, 90.21) --
	(223.59, 93.10) --
	(223.65,102.94) --
	(223.70, 77.82) --
	(223.76, 68.22) --
	(223.81, 91.45) --
	(223.87, 89.93) --
	(223.93, 90.63) --
	(223.98, 86.45) --
	(224.04, 90.68) --
	(224.09, 88.57) --
	(224.15, 91.33) --
	(224.20, 85.64) --
	(224.26, 95.71) --
	(224.32, 90.75) --
	(224.37, 85.48) --
	(224.43, 88.91) --
	(224.48, 89.35) --
	(224.54, 90.95) --
	(224.60, 91.74) --
	(224.65, 91.08) --
	(224.71, 86.67) --
	(224.76, 87.15) --
	(224.82, 86.39) --
	(224.87, 86.91) --
	(224.93, 85.75) --
	(224.99, 90.59) --
	(225.04, 72.66) --
	(225.10, 90.89) --
	(225.15,111.82) --
	(225.21, 96.02) --
	(225.27, 82.90) --
	(225.32, 88.89) --
	(225.38, 93.05) --
	(225.40,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.46,  0.00) --
	(225.49, 78.55) --
	(225.54, 91.16) --
	(225.60, 84.19) --
	(225.66,126.90) --
	(225.71, 91.13) --
	(225.77, 92.63) --
	(225.82, 85.03) --
	(225.88, 80.89) --
	(225.94, 90.13) --
	(225.99, 92.92) --
	(226.05, 90.59) --
	(226.10,233.97) --
	(226.16, 89.96) --
	(226.21, 95.86) --
	(226.27, 89.50) --
	(226.33, 90.11) --
	(226.38, 90.23) --
	(226.44, 89.41) --
	(226.49,126.90) --
	(226.55, 90.88) --
	(226.61, 90.39) --
	(226.66, 73.75) --
	(226.72, 81.58) --
	(226.77, 83.62) --
	(226.83, 94.48) --
	(226.88, 89.98) --
	(226.94, 83.66) --
	(227.00, 83.53) --
	(227.05, 90.24) --
	(227.11, 96.70) --
	(227.16, 97.89) --
	(227.22, 88.99) --
	(227.24,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.31,  0.00) --
	(227.33, 89.25) --
	(227.39, 44.37) --
	(227.44, 94.37) --
	(227.50, 89.82) --
	(227.55, 84.74) --
	(227.61, 89.62) --
	(227.67,105.45) --
	(227.72, 85.89) --
	(227.78, 81.65) --
	(227.83, 83.20) --
	(227.89, 78.36) --
	(227.95, 83.88) --
	(228.00, 84.76) --
	(228.06, 85.38) --
	(228.11, 85.61) --
	(228.17, 85.40) --
	(228.22, 89.39) --
	(228.28, 89.33) --
	(228.34, 98.57) --
	(228.39, 82.85) --
	(228.45,100.68) --
	(228.50, 86.12) --
	(228.56, 85.16) --
	(228.62, 67.34) --
	(228.67,129.13) --
	(228.73, 91.42) --
	(228.78, 89.82) --
	(228.84, 84.99) --
	(228.89, 86.59) --
	(228.95, 92.64) --
	(229.01, 82.62) --
	(229.06, 85.85) --
	(229.12, 94.40) --
	(229.17, 84.89) --
	(229.23, 92.35) --
	(229.29, 85.74) --
	(229.34, 80.90) --
	(229.40, 93.12) --
	(229.45, 82.51) --
	(229.51, 86.84) --
	(229.56, 71.11) --
	(229.62, 89.50) --
	(229.68,100.67) --
	(229.73, 89.15) --
	(229.79, 85.46) --
	(229.84, 89.77) --
	(229.90, 92.90) --
	(229.95, 89.51) --
	(230.01, 85.94) --
	(230.07, 91.39) --
	(230.12, 83.76) --
	(230.18, 89.74) --
	(230.23, 85.71) --
	(230.29, 83.88) --
	(230.35, 90.64) --
	(230.40, 92.93) --
	(230.46, 91.04) --
	(230.51,101.49) --
	(230.57, 95.63) --
	(230.62, 91.73) --
	(230.66,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.71,  0.00) --
	(230.74, 72.22) --
	(230.79, 90.78) --
	(230.85, 90.10) --
	(230.90, 24.84) --
	(230.96,103.57) --
	(231.02,108.37) --
	(231.07, 36.88) --
	(231.13,109.01) --
	(231.18, 90.83) --
	(231.24, 85.76) --
	(231.29,114.87) --
	(231.35, 90.25) --
	(231.41, 85.12) --
	(231.46, 86.38) --
	(231.52, 85.77) --
	(231.57, 83.64) --
	(231.63, 90.81) --
	(231.69, 90.70) --
	(231.74, 83.35) --
	(231.80, 92.78) --
	(231.85, 98.19) --
	(231.91, 97.56) --
	(231.96, 84.95) --
	(232.02, 92.49) --
	(232.08, 86.44) --
	(232.13,101.51) --
	(232.19, 90.29) --
	(232.24, 84.53) --
	(232.30, 91.31) --
	(232.36,124.78) --
	(232.41, 90.07) --
	(232.47,105.46) --
	(232.52, 94.27) --
	(232.58, 19.05) --
	(232.63, 92.66) --
	(232.69, 84.46) --
	(232.75, 89.00) --
	(232.80, 89.97) --
	(232.86, 89.34) --
	(232.91, 89.06) --
	(232.97, 89.39) --
	(233.03, 89.14) --
	(233.08, 90.31) --
	(233.14, 88.90) --
	(233.19, 91.95) --
	(233.25, 89.38) --
	(233.30, 89.35) --
	(233.36, 90.19) --
	(233.42, 85.65) --
	(233.47, 90.07) --
	(233.53, 98.12) --
	(233.58, 83.76) --
	(233.64, 97.26) --
	(233.70, 90.80) --
	(233.75, 89.43) --
	(233.81,101.08) --
	(233.86, 86.05) --
	(233.92, 84.49) --
	(233.97, 91.40) --
	(234.03, 84.82) --
	(234.09, 82.94) --
	(234.14, 80.26) --
	(234.20, 95.42) --
	(234.25, 90.92) --
	(234.31, 86.53) --
	(234.37, 92.31) --
	(234.42, 89.39) --
	(234.48, 92.00) --
	(234.53, 90.12) --
	(234.59, 83.18) --
	(234.64, 77.75) --
	(234.70, 82.81) --
	(234.76, 92.51) --
	(234.81, 92.01) --
	(234.87, 88.90) --
	(234.92, 89.08) --
	(234.93,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.03,  0.00) --
	(235.04, 86.79) --
	(235.09, 85.88) --
	(235.15, 90.57) --
	(235.20, 95.55) --
	(235.26,110.74) --
	(235.31, 79.60) --
	(235.37, 90.88) --
	(235.43, 89.19) --
	(235.48, 92.18) --
	(235.54, 90.33) --
	(235.59, 86.80) --
	(235.65, 84.65) --
	(235.71, 90.88) --
	(235.76, 89.90) --
	(235.82, 83.63) --
	(235.87, 91.21) --
	(235.93, 85.26) --
	(235.98, 89.86) --
	(236.04, 92.46) --
	(236.10, 93.70) --
	(236.15, 83.01) --
	(236.21,161.94) --
	(236.26,139.07) --
	(236.32, 91.72) --
	(236.38, 89.25) --
	(236.43, 91.55) --
	(236.49, 97.05) --
	(236.54, 98.93) --
	(236.60, 89.64) --
	(236.65, 89.36) --
	(236.71,107.06) --
	(236.77, 92.33) --
	(236.82, 89.14) --
	(236.88, 82.49) --
	(236.93,131.28) --
	(236.99, 89.41) --
	(237.05, 85.53) --
	(237.10, 89.14) --
	(237.16, 89.34) --
	(237.21, 85.65) --
	(237.27, 69.07) --
	(237.32, 92.06) --
	(237.38, 90.97) --
	(237.44, 85.31) --
	(237.49, 83.08) --
	(237.54,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.56,  0.00) --
	(237.60, 86.35) --
	(237.66, 94.32) --
	(237.72,108.27) --
	(237.77, 89.96) --
	(237.83, 85.24) --
	(237.88, 83.33) --
	(237.94, 89.82) --
	(237.99, 90.30) --
	(238.05, 89.62) --
	(238.11,140.14) --
	(238.16,100.64) --
	(238.22, 77.63) --
	(238.27, 84.25) --
	(238.33, 90.34) --
	(238.39, 89.31) --
	(238.44, 90.76) --
	(238.50, 83.02) --
	(238.55, 79.56) --
	(238.61, 89.93) --
	(238.66, 85.08) --
	(238.72, 85.42) --
	(238.78, 88.97) --
	(238.83, 89.41) --
	(238.89, 84.58) --
	(238.94, 82.85) --
	(239.00, 90.63) --
	(239.06, 90.50) --
	(239.11, 86.30) --
	(239.17, 93.32) --
	(239.22, 97.10) --
	(239.28, 82.54) --
	(239.33, 72.14) --
	(239.36,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.42,  0.00) --
	(239.45, 89.90) --
	(239.50, 92.04) --
	(239.56, 89.01) --
	(239.61, 89.24) --
	(239.67, 86.20) --
	(239.73, 89.09) --
	(239.78, 90.89) --
	(239.84, 92.63) --
	(239.89, 88.93) --
	(239.95,100.92) --
	(240.00, 89.41) --
	(240.06, 84.24) --
	(240.12, 85.59) --
	(240.17, 92.41) --
	(240.23, 93.65) --
	(240.28, 72.93) --
	(240.34,100.05) --
	(240.40, 83.54) --
	(240.45, 83.79) --
	(240.51, 61.61) --
	(240.56, 89.18) --
	(240.62, 84.86) --
	(240.67, 90.94) --
	(240.73, 78.82) --
	(240.79, 83.81) --
	(240.84, 86.83) --
	(240.90, 89.17) --
	(240.95, 53.32) --
	(241.01, 89.67) --
	(241.07, 99.78) --
	(241.12, 88.84) --
	(241.18, 95.80) --
	(241.23, 91.30) --
	(241.29,101.04) --
	(241.34, 89.43) --
	(241.40, 85.01) --
	(241.46, 89.23) --
	(241.51, 90.39) --
	(241.57, 90.60) --
	(241.62, 89.14) --
	(241.68, 89.03) --
	(241.74, 61.78) --
	(241.79, 87.08) --
	(241.85, 84.62) --
	(241.90, 74.05) --
	(241.96, 90.43) --
	(242.01, 91.84) --
	(242.07, 84.27) --
	(242.13, 96.93) --
	(242.18, 86.35) --
	(242.24, 86.37) --
	(242.29, 83.52) --
	(242.35, 90.33) --
	(242.41, 91.78) --
	(242.46, 91.42) --
	(242.52, 94.18) --
	(242.57,106.39) --
	(242.63, 90.11) --
	(242.68, 84.08) --
	(242.74, 89.43) --
	(242.80, 89.13) --
	(242.85, 79.06) --
	(242.91, 84.87) --
	(242.96,113.67) --
	(243.02, 97.09) --
	(243.08, 85.28) --
	(243.13, 89.69) --
	(243.19, 83.93) --
	(243.21,320.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.28,320.09) --
	(243.30, 96.86) --
	(243.35, 84.66) --
	(243.41, 91.63) --
	(243.47, 89.12) --
	(243.52, 29.23) --
	(243.58, 88.71) --
	(243.63, 92.64) --
	(243.69, 89.40) --
	(243.75, 84.77) --
	(243.80, 94.37) --
	(243.86, 85.79) --
	(243.91, 85.11) --
	(243.97, 63.72) --
	(244.02, 93.58) --
	(244.08,108.14) --
	(244.14, 89.20) --
	(244.19, 89.59) --
	(244.25, 90.04) --
	(244.30,103.78) --
	(244.33,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.39,  0.00) --
	(244.42,107.32) --
	(244.47, 96.52) --
	(244.53, 88.50) --
	(244.58, 89.08) --
	(244.64,106.25) --
	(244.69, 89.70) --
	(244.75, 96.25) --
	(244.81, 86.82) --
	(244.86, 96.49) --
	(244.92, 93.03) --
	(244.97, 89.33) --
	(245.03, 91.18) --
	(245.09, 89.50) --
	(245.14, 89.41) --
	(245.20, 92.30) --
	(245.25, 92.19) --
	(245.31, 72.30) --
	(245.36, 90.88) --
	(245.42, 89.90) --
	(245.48, 76.72) --
	(245.53, 90.34) --
	(245.59, 96.21) --
	(245.64, 89.37) --
	(245.70,108.60) --
	(245.76, 90.41) --
	(245.81, 95.79) --
	(245.87, 60.05) --
	(245.92, 89.05) --
	(245.98, 88.95) --
	(246.03, 86.42) --
	(246.09, 88.75) --
	(246.15, 86.80) --
	(246.20, 89.47) --
	(246.26, 89.26) --
	(246.31, 88.98) --
	(246.37, 90.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.63, 24.90) -- (246.42, 24.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.63, 24.90) -- ( 28.63, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.93, 24.90) -- ( 64.93, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.23, 24.90) -- (101.23, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.53, 24.90) -- (137.53, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82, 24.90) -- (173.82, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.12, 24.90) -- (210.12, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.42, 24.90) -- (246.42, 27.58);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.63, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 64.93, 16.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (101.23, 16.93) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.53, 16.93) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.82, 16.93) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (210.12, 16.93) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (246.42, 16.93) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 35.45) -- ( 19.92,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 35.45) -- ( 22.60, 35.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 52.96) -- ( 22.60, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 70.46) -- ( 22.60, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 87.97) -- ( 22.60, 87.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,105.47) -- ( 22.60,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,122.97) -- ( 22.60,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,140.48) -- ( 22.60,140.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92,157.98) -- ( 22.60,157.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93, 35.45) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93, 70.46) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93, 87.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,105.47) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,122.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,140.48) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 17.93,157.98) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.92, 24.90) --
	(255.08, 24.90) --
	(255.08,159.05) --
	( 19.92,159.05) --
	( 19.92, 24.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (256.07,160.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.50,  6.97) {Time [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.97, 91.98) {$\phi_{\mathrm{sky}}$ [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.50,161.04) {(C)};
\end{scope}
\begin{scope}
\path[clip] (275.99, 24.90) rectangle (511.15,159.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.14, 29.87) --
	(284.85, 32.46) --
	(284.99, 35.04) --
	(285.14, 37.63) --
	(284.70, 40.22) --
	(284.85, 42.81) --
	(285.14, 45.40) --
	(285.28, 47.98) --
	(284.99, 50.57) --
	(284.99, 53.16) --
	(285.43, 55.75) --
	(286.00, 58.33) --
	(285.71, 60.92) --
	(286.15, 63.51) --
	(286.58, 66.10) --
	(286.87, 68.69) --
	(287.16, 71.27) --
	(288.31, 73.86) --
	(292.49, 76.45) --
	(295.66, 79.04) --
	(305.61, 81.62) --
	(344.98, 84.21) --
	(380.88, 86.80) --
	(502.44, 89.39) --
	(341.66, 91.98) --
	(304.89, 94.56) --
	(295.81, 97.15) --
	(292.20, 99.74) --
	(289.61,102.33) --
	(289.03,104.91) --
	(287.30,107.50) --
	(286.72,110.09) --
	(286.29,112.68) --
	(286.29,115.27) --
	(285.28,117.85) --
	(285.14,120.44) --
	(285.14,123.03) --
	(285.28,125.62) --
	(285.57,128.20) --
	(285.43,130.79) --
	(285.28,133.38) --
	(284.99,135.97) --
	(284.85,138.56) --
	(285.43,141.14) --
	(285.43,143.73) --
	(284.85,146.32) --
	(284.99,148.91) --
	(284.85,151.49) --
	(285.14,154.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.70, 24.90) -- (501.00, 24.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.70, 24.90) -- (284.70, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.80, 24.90) -- (356.80, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.90, 24.90) -- (428.90, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.00, 24.90) -- (501.00, 27.58);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (284.70, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (356.80, 16.93) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (428.90, 16.93) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (501.00, 16.93) {1500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 34.28) -- (275.99,141.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 34.28) -- (278.68, 34.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 52.14) -- (278.68, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 70.01) -- (278.68, 70.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 87.88) -- (278.68, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,105.75) -- (278.68,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,123.62) -- (278.68,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99,141.49) -- (278.68,141.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00, 34.28) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00, 70.01) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00, 87.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,105.75) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,123.62) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.00,141.49) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.99, 24.90) --
	(511.15, 24.90) --
	(511.15,159.05) --
	(275.99,159.05) --
	(275.99, 24.90);
\end{scope}
\begin{scope}
\path[clip] (256.07,  0.00) rectangle (512.15,160.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (393.57,  6.97) {Number of $\phi_{\mathrm{sky}}$ samples (total is 3901 samples)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.04, 91.98) {Value of $\phi_{\mathrm{sky}}$ [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,320.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.57,161.04) {(D)};
\end{scope}
\end{tikzpicture}

